Differential Categories Revisited

Differential categories were introduced to provide a minimal categorical doctrine for differential linear logic. Here we revisit the formalism and, in particular, examine the two different approaches to defining differentiation which were introduced. The basic approach used a deriving transformation, while a more refined approach, in the presence of a bialgebra modality, used a codereliction. The latter approach is particularly relevant to linear logic settings, where the coalgebra modality is monoidal and the Seely isomorphisms give rise to a bialgebra modality. Here, we prove that these apparently distinct notions of differentiation, in the presence of a monoidal coalgebra modality, are completely equivalent. Thus, for linear logic settings, there is only one notion of differentiation. This paper also presents a number of separating examples for coalgebra modalities including examples which are and are not monoidal, as well as examples which do and do not support differential structure. Of particular interest is the observation that -- somewhat counter-intuitively -- differential algebras never induce a differential category although they provide a monoidal coalgebra modality. On the other hand, Rota-Baxter algebras -- which are usually associated with integration -- provide an example of a differential category which has a non-monoidal coalgebra modality.

==> (inline-0) <==
\begin{array}[c]{c}
\delta^B  
   \end{array} := 
 \begin{array}[c]{c}
\resizebox{!}{2.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=duplicate] (0) at (2.75, 3) {$\Delta$};
		\node [style=port] (1) at (2.75, 4) {};
		\node [style=port] (2) at (5, 4) {};
		\node [style=component] (3) at (3.5, 2) {$\delta$};
		\node [style=port] (4) at (2, 0) {};
		\node [style=function2] (5) at (4.25, 1) {$\bigotimes$};
		\node [style=port] (6) at (4.25, 0) {};
		\node [style=component] (7) at (5, 2) {$\delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (5) to (6);
		\draw [style=wire] (1) to (0);
		\draw [style=wire, in=90, out=-30] (0) to (3);
		\draw [style=wire, in=180, out=-90, looseness=1.50] (3) to (5);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (7) to (5);
		\draw [style=wire] (2) to (7);
		\draw [style=wire, in=90, out=-150, looseness=0.75] (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
}%
   \end{array}  &&   \begin{array}[c]{c}
\varepsilon^B 
   \end{array}  :=   \begin{array}[c]{c}
 \resizebox{!}{2.5cm}{%
 \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (10) at (9.75, 2.25) {$\varepsilon$};
		\node [style=port] (11) at (9.75, 3.75) {};
		\node [style=port] (12) at (9.75, 0.75) {};
		\node [style=component] (13) at (8.75, 2.25) {$e$};
		\node [style=port] (14) at (8.75, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (11) to (10);
		\draw [style=wire] (10) to (12);
		\draw [style=wire] (14) to (13);
	\end{pgfonlayer}
\end{tikzpicture}
}%
   \end{array}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (0) at (4.25, 5) {$\delta$};
		\node [style=function2] (1) at (3.5, 4) {$\bigotimes$};
		\node [style=component] (2) at (2.75, 5) {$\delta$};
		\node [style=port] (3) at (2, 7) {};
		\node [style=port] (4) at (4.25, 7) {};
		\node [style=duplicate] (5) at (2, 6) {$\Delta$};
		\node [style=component] (6) at (3.5, 3) {$\delta$};
		\node [style=function2] (7) at (2.75, 2) {$\bigotimes$};
		\node [style=component] (8) at (2, 3) {$\delta$};
		\node [style=duplicate] (9) at (1.25, 4) {$\Delta$};
		\node [style=port] (10) at (2.75, 1) {};
		\node [style=port] (11) at (0.5, 1) {};
		\node [style=component] (12) at (10.5, 7) {$\delta$};
		\node [style=component] (13) at (8.5, 6.75) {$\delta$};
		\node [style=port] (14) at (10.5, 9.75) {};
		\node [style=duplicate] (15) at (7.75, 7.75) {$\Delta$};
		\node [style=function2] (16) at (8.25, 1.25) {$\bigotimes$};
		\node [style=component] (17) at (7, 6.75) {$\delta$};
		\node [style=duplicate] (18) at (7, 9) {$\Delta$};
		\node [style=port] (19) at (8.25, 0.25) {};
		\node [style=port] (20) at (6, 0.25) {};
		\node [style=port] (21) at (8.25, 3.5) {};
		\node [style=port] (22) at (10.25, 3.5) {};
		\node [style=component] (23) at (8.5, 5.75) {$\delta$};
		\node [style=component] (24) at (10.5, 6) {$\delta$};
		\node [style=function2] (25) at (9.5, 2.5) {$\bigotimes$};
		\node [style=port] (26) at (8.25, 2) {};
		\node [style=port] (27) at (9.5, 3.5) {};
		\node [style=port] (28) at (8.75, 3.5) {};
		\node [style=function2] (29) at (9.5, 4.5) {$\bigotimes$};
		\node [style=port] (30) at (10.75, 2) {};
		\node [style=port] (31) at (10.75, 3.5) {};
		\node [style=port] (32) at (7, 9.75) {};
		\node [style=port] (33) at (5, 4) {$=$};
		\node [style=port] (34) at (5, 3.5) {(\ref{deltaepmon})};
		\node [style=port] (35) at (11.5, 4) {$=$};
		\node [style=port] (36) at (11.5, 3.5) {(\ref{comonad})};
		\node [style=port] (37) at (18, 5) {$=$};
		\node [style=port] (38) at (18, 4.5) {Nat of $m_\otimes$};
		\node [style=component] (39) at (22.75, 7.75) {$\delta$};
		\node [style=component] (40) at (21.75, 7.5) {$\delta$};
		\node [style=port] (41) at (22.75, 10.75) {};
		\node [style=duplicate] (42) at (21, 8.75) {$\Delta$};
		\node [style=function2] (43) at (22, 5) {$\bigotimes$};
		\node [style=component] (44) at (20.25, 7.5) {$\delta$};
		\node [style=duplicate] (45) at (20.5, 9.75) {$\Delta$};
		\node [style=port] (46) at (19.25, 0.5) {};
		\node [style=port] (47) at (21, 3.75) {};
		\node [style=component] (48) at (24, 3) {$\delta$};
		\node [style=function2] (49) at (23.25, 2.25) {$\bigotimes$};
		\node [style=port] (50) at (21, 1.5) {};
		\node [style=port] (51) at (22, 3.75) {};
		\node [style=component] (52) at (22.5, 3) {$\delta$};
		\node [style=function2] (53) at (21, 6.5) {$\bigotimes$};
		\node [style=port] (54) at (24.5, 1.5) {};
		\node [style=port] (55) at (24.5, 3.75) {};
		\node [style=port] (56) at (20.5, 10.75) {};
		\node [style=port] (57) at (22.5, 3.75) {};
		\node [style=port] (58) at (24, 3.75) {};
		\node [style=port] (59) at (21.5, 3.75) {};
		\node [style=port] (60) at (21.5, 1.5) {};
		\node [style=port] (61) at (23.25, 1.5) {};
		\node [style=port] (62) at (22.75, 1.5) {};
		\node [style=port] (63) at (22.75, 0.75) {};
		\node [style=component] (64) at (29.75, 7.75) {$\delta$};
		\node [style=port] (65) at (29.75, 10.75) {};
		\node [style=function2] (66) at (28.75, 5) {$\bigotimes$};
		\node [style=duplicate] (67) at (27, 9.75) {$\Delta$};
		\node [style=port] (68) at (25.75, 0.5) {};
		\node [style=port] (69) at (27.75, 3.75) {};
		\node [style=component] (70) at (30.75, 3) {$\delta$};
		\node [style=function2] (71) at (30, 2.25) {$\bigotimes$};
		\node [style=port] (72) at (27.75, 1.5) {};
		\node [style=port] (73) at (28.75, 3.75) {};
		\node [style=component] (74) at (29.25, 3) {$\delta$};
		\node [style=port] (75) at (31.25, 1.5) {};
		\node [style=port] (76) at (31.25, 3.75) {};
		\node [style=port] (77) at (27, 10.75) {};
		\node [style=port] (78) at (29.25, 3.75) {};
		\node [style=port] (79) at (30.75, 3.75) {};
		\node [style=port] (80) at (28.25, 3.75) {};
		\node [style=port] (81) at (28.25, 1.5) {};
		\node [style=port] (82) at (30, 1.5) {};
		\node [style=port] (83) at (29.5, 1.5) {};
		\node [style=port] (84) at (29.5, 0.75) {};
		\node [style=port] (85) at (28.5, 6.25) {};
		\node [style=port] (86) at (26.5, 6.25) {};
		\node [style=component] (87) at (27.75, 8.5) {$\delta$};
		\node [style=port] (88) at (29, 7.75) {};
		\node [style=port] (89) at (27, 6.25) {};
		\node [style=port] (90) at (29, 6.25) {};
		\node [style=port] (91) at (26.5, 7.75) {};
		\node [style=port] (92) at (27.75, 6.25) {};
		\node [style=port] (93) at (27.75, 7.25) {$\Delta$};
		\node [style=port] (94) at (36.75, 6.25) {};
		\node [style=port] (95) at (33.5, 6.25) {};
		\node [style=port] (96) at (37.25, 6.25) {};
		\node [style=port] (97) at (37.25, 2.25) {};
		\node [style=port] (98) at (33.5, 2.25) {};
		\node [style=port] (99) at (35.25, 1.5) {};
		\node [style=component] (100) at (36.25, 8.25) {$\delta$};
		\node [style=function2] (101) at (35.5, 7.25) {$\bigotimes$};
		\node [style=component] (102) at (34.75, 8.25) {$\delta$};
		\node [style=port] (103) at (34, 10.25) {};
		\node [style=port] (104) at (36.25, 10.25) {};
		\node [style=duplicate] (105) at (34, 9.25) {$\Delta$};
		\node [style=port] (106) at (32.75, 1.5) {};
		\node [style=component] (107) at (36.75, 4.25) {$\delta$};
		\node [style=function2] (108) at (36, 3.25) {$\bigotimes$};
		\node [style=component] (109) at (35.25, 4.25) {$\delta$};
		\node [style=port] (110) at (34.5, 6.25) {};
		\node [style=port] (111) at (36.75, 6.25) {};
		\node [style=duplicate] (112) at (34.5, 5.25) {$\Delta$};
		\node [style=port] (113) at (36, 2.25) {};
		\node [style=port] (114) at (33.75, 2.25) {};
		\node [style=port] (115) at (35.5, 6.25) {};
		\node [style=port] (116) at (35.25, 2.25) {};
		\node [style=component] (117) at (16.75, 7) {$\delta$};
		\node [style=component] (118) at (14.75, 6.75) {$\delta$};
		\node [style=port] (119) at (16.75, 9.75) {};
		\node [style=duplicate] (120) at (14, 7.75) {$\Delta$};
		\node [style=function2] (121) at (14.5, 1.25) {$\bigotimes$};
		\node [style=component] (122) at (13.25, 6.75) {$\delta$};
		\node [style=duplicate] (123) at (13.25, 9) {$\Delta$};
		\node [style=port] (124) at (14.5, 0.25) {};
		\node [style=port] (125) at (12.25, 0.25) {};
		\node [style=port] (126) at (14.5, 3.5) {};
		\node [style=port] (127) at (16.5, 3.5) {};
		\node [style=function2] (128) at (14.75, 5.75) {$\delta$};
		\node [style=function2] (129) at (16.75, 6) {$\delta$};
		\node [style=function2] (130) at (15.75, 2.5) {$\bigotimes$};
		\node [style=port] (131) at (14.5, 2) {};
		\node [style=port] (132) at (15.75, 3.5) {};
		\node [style=port] (133) at (15, 3.5) {};
		\node [style=function2] (134) at (15.75, 4.5) {$\bigotimes$};
		\node [style=port] (135) at (17, 2) {};
		\node [style=port] (136) at (17, 3.5) {};
		\node [style=port] (137) at (13.25, 9.75) {};
		\node [style=port] (138) at (18, 4) {+ (\ref{smendo})};
		\node [style=port] (139) at (5, 3) {+ (\ref{coalgeq})};
		\node [style=port] (140) at (25, 5) {$=$};
		\node [style=port] (141) at (25, 4.5) {(\ref{mcm2})};
		\node [style=port] (142) at (31.5, 5.25) {$=$};
		\node [style=port] (143) at (31.5, 4.75) {Nat of $m_\otimes$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3) to (5);
		\draw [style=wire, in=90, out=-30] (5) to (2);
		\draw [style=wire, in=180, out=-90, looseness=1.50] (2) to (1);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (0) to (1);
		\draw [style=wire] (4) to (0);
		\draw [style=wire] (7) to (10);
		\draw [style=wire, in=90, out=-30] (9) to (8);
		\draw [style=wire, in=180, out=-90, looseness=1.50] (8) to (7);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (6) to (7);
		\draw [style=wire, in=90, out=-150, looseness=0.75] (9) to (11);
		\draw [style=wire] (1) to (6);
		\draw [style=wire, in=90, out=-150] (5) to (9);
		\draw [style=wire, in=90, out=-30] (15) to (13);
		\draw [style=wire] (14) to (12);
		\draw [style=wire] (16) to (19);
		\draw [style=wire, in=180, out=-90] (17) to (16);
		\draw [style=wire, in=90, out=-135, looseness=0.50] (18) to (20);
		\draw [style=wire, in=-90, out=180, looseness=1.50] (29) to (23);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (24) to (29);
		\draw [style=wire] (21) to (31);
		\draw [style=wire] (31) to (30);
		\draw [style=wire] (21) to (26);
		\draw [style=wire] (26) to (30);
		\draw [style=wire] (29) to (27);
		\draw [style=wire, in=-90, out=180, looseness=1.50] (25) to (28);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (22) to (25);
		\draw [style=wire] (12) to (24);
		\draw [style=wire] (13) to (23);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (25) to (16);
		\draw [style=wire] (32) to (18);
		\draw [style=wire, in=90, out=-30] (18) to (15);
		\draw [style=wire, in=90, out=-150] (15) to (17);
		\draw [style=wire, in=90, out=-30] (42) to (40);
		\draw [style=wire] (41) to (39);
		\draw [style=wire, in=90, out=-135, looseness=0.50] (45) to (46);
		\draw [style=wire] (47) to (55);
		\draw [style=wire] (55) to (54);
		\draw [style=wire] (47) to (50);
		\draw [style=wire] (50) to (54);
		\draw [style=wire, in=-90, out=180, looseness=1.50] (49) to (52);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (48) to (49);
		\draw [style=wire] (56) to (45);
		\draw [style=wire, in=90, out=-30] (45) to (42);
		\draw [style=wire, in=90, out=-150] (42) to (44);
		\draw [style=wire] (57) to (52);
		\draw [style=wire] (58) to (48);
		\draw [style=wire] (43) to (51);
		\draw [style=wire] (59) to (60);
		\draw [style=wire] (49) to (61);
		\draw [style=wire] (62) to (63);
		\draw [style=wire, in=180, out=-90, looseness=1.50] (53) to (43);
		\draw [style=wire, in=180, out=-90, looseness=1.25] (44) to (53);
		\draw [style=wire, in=0, out=-90, looseness=1.25] (40) to (53);
		\draw [style=wire, in=0, out=-90, looseness=0.75] (39) to (43);
		\draw [style=wire] (65) to (64);
		\draw [style=wire, in=90, out=-150, looseness=0.50] (67) to (68);
		\draw [style=wire] (69) to (76);
		\draw [style=wire] (76) to (75);
		\draw [style=wire] (69) to (72);
		\draw [style=wire] (72) to (75);
		\draw [style=wire, in=-90, out=180, looseness=1.50] (71) to (74);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (70) to (71);
		\draw [style=wire] (77) to (67);
		\draw [style=wire] (78) to (74);
		\draw [style=wire] (79) to (70);
		\draw [style=wire] (66) to (73);
		\draw [style=wire] (80) to (81);
		\draw [style=wire] (71) to (82);
		\draw [style=wire] (83) to (84);
		\draw [style=wire, in=0, out=-90, looseness=0.75] (64) to (66);
		\draw [style=wire, bend right] (93) to (89);
		\draw [style=wire, bend left] (93) to (85);
		\draw [style=wire] (91) to (88);
		\draw [style=wire] (91) to (86);
		\draw [style=wire] (86) to (90);
		\draw [style=wire] (88) to (90);
		\draw [style=wire] (87) to (93);
		\draw [style=wire, in=90, out=-30] (67) to (87);
		\draw [style=wire, in=180, out=-90, looseness=1.25] (92) to (66);
		\draw [style=wire] (95) to (98);
		\draw [style=wire] (95) to (96);
		\draw [style=wire] (96) to (97);
		\draw [style=wire] (98) to (97);
		\draw [style=wire] (103) to (105);
		\draw [style=wire, in=90, out=-30] (105) to (102);
		\draw [style=wire, in=180, out=-90, looseness=1.50] (102) to (101);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (100) to (101);
		\draw [style=wire] (104) to (100);
		\draw [style=wire, in=90, out=-135, looseness=0.75] (105) to (106);
		\draw [style=wire] (108) to (113);
		\draw [style=wire] (110) to (112);
		\draw [style=wire, in=90, out=-30] (112) to (109);
		\draw [style=wire, in=180, out=-90, looseness=1.50] (109) to (108);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (107) to (108);
		\draw [style=wire] (111) to (107);
		\draw [style=wire, in=90, out=-150, looseness=0.75] (112) to (114);
		\draw [style=wire] (101) to (115);
		\draw [style=wire] (116) to (99);
		\draw [style=wire, in=90, out=-30] (120) to (118);
		\draw [style=wire] (119) to (117);
		\draw [style=wire] (121) to (124);
		\draw [style=wire, in=180, out=-90] (122) to (121);
		\draw [style=wire, in=90, out=-135, looseness=0.50] (123) to (125);
		\draw [style=wire, in=-90, out=180, looseness=1.50] (134) to (128);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (129) to (134);
		\draw [style=wire] (126) to (136);
		\draw [style=wire] (136) to (135);
		\draw [style=wire] (126) to (131);
		\draw [style=wire] (131) to (135);
		\draw [style=wire] (134) to (132);
		\draw [style=wire, in=-90, out=180, looseness=1.50] (130) to (133);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (127) to (130);
		\draw [style=wire] (117) to (129);
		\draw [style=wire] (118) to (128);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (130) to (121);
		\draw [style=wire] (137) to (123);
		\draw [style=wire, in=90, out=-30] (123) to (120);
		\draw [style=wire, in=90, out=-150] (120) to (122);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (0) at (3.5, 4) {$\delta$};
		\node [style=function2] (1) at (2.75, 3) {$\bigotimes$};
		\node [style=component] (2) at (2, 4) {$\delta$};
		\node [style=port] (3) at (1.25, 6) {};
		\node [style=port] (4) at (3.5, 6) {};
		\node [style=duplicate] (5) at (1.25, 5) {$\Delta$};
		\node [style=component] (6) at (2.75, 2) {$\varepsilon$};
		\node [style=component] (7) at (0.5, 2) {$e$};
		\node [style=port] (8) at (2.75, 1) {};
		\node [style=component] (9) at (5.25, 4) {$\delta$};
		\node [style=port] (10) at (5.25, 5) {};
		\node [style=component] (11) at (5.25, 3) {$\varepsilon$};
		\node [style=port] (12) at (5.25, 2) {};
		\node [style=component] (13) at (6.25, 3) {$\varepsilon$};
		\node [style=component] (14) at (6.25, 4) {$\delta$};
		\node [style=port] (15) at (6.25, 2) {};
		\node [style=port] (16) at (6.25, 5) {};
		\node [style=port] (17) at (8, 5) {};
		\node [style=port] (18) at (8, 2) {};
		\node [style=port] (19) at (9, 2) {};
		\node [style=port] (20) at (9, 5) {};
		\node [style=port] (21) at (4.25, 3.5) {$=$};
		\node [style=port] (22) at (4.25, 3) {(\ref{deltaepmon})};
		\node [style=port] (23) at (4.25, 2.5) {+ (\ref{coalgeq})};
		\node [style=port] (24) at (7.25, 3.5) {$=$};
		\node [style=port] (25) at (7.25, 3) {(\ref{comonad})};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (6);
		\draw [style=wire] (3) to (5);
		\draw [style=wire, in=90, out=-30] (5) to (2);
		\draw [style=wire, in=180, out=-90, looseness=1.50] (2) to (1);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (0) to (1);
		\draw [style=wire] (4) to (0);
		\draw [style=wire, in=90, out=-150, looseness=0.75] (5) to (7);
		\draw [style=wire] (6) to (8);
		\draw [style=wire] (11) to (12);
		\draw [style=wire] (10) to (9);
		\draw [style=wire] (9) to (11);
		\draw [style=wire] (13) to (15);
		\draw [style=wire] (16) to (14);
		\draw [style=wire] (14) to (13);
		\draw [style=wire] (17) to (18);
		\draw [style=wire] (20) to (19);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (8) at (11, 3) {$\delta$};
		\node [style=function2] (9) at (10.25, 2) {$\bigotimes$};
		\node [style=component] (10) at (9.5, 3) {$\delta$};
		\node [style=port] (11) at (8.75, 5) {};
		\node [style=port] (12) at (11, 5) {};
		\node [style=duplicate] (13) at (8.75, 4) {$\Delta$};
		\node [style=port] (14) at (10.25, 1) {};
		\node [style=port] (15) at (8, -1.75) {};
		\node [style=port] (16) at (9.75, 1) {};
		\node [style=port] (17) at (10.75, -1) {};
		\node [style=port] (18) at (10.75, 1) {};
		\node [style=component] (19) at (9.75, 0) {$e$};
		\node [style=component] (20) at (10.75, 0) {$\varepsilon$};
		\node [style=port] (21) at (9.25, 1) {};
		\node [style=port] (22) at (11.25, 1) {};
		\node [style=port] (23) at (9.25, -1) {};
		\node [style=port] (24) at (11.25, -1) {};
		\node [style=port] (25) at (10.25, -1.75) {};
		\node [style=port] (26) at (10.25, -1) {};
		\node [style=function] (27) at (17, 1.75) {$\varepsilon$};
		\node [style=function2] (28) at (16, 0.25) {$\bigotimes$};
		\node [style=function] (29) at (15, 1.75) {$e$};
		\node [style=port] (30) at (14.25, 5) {};
		\node [style=port] (31) at (17, 5) {};
		\node [style=duplicate] (32) at (14.25, 4) {$\Delta$};
		\node [style=port] (33) at (13.25, -0.75) {};
		\node [style=port] (34) at (16, -0.75) {};
		\node [style=component] (35) at (17, 2.75) {$\delta$};
		\node [style=component] (36) at (15, 2.75) {$\delta$};
		\node [style=port] (37) at (22.5, 5) {};
		\node [style=function2] (38) at (21.5, 0.25) {$\bigotimes$};
		\node [style=component] (39) at (20.5, 1.75) {$m$};
		\node [style=port] (40) at (19.75, 5) {};
		\node [style=duplicate] (41) at (19.75, 4) {$\Delta$};
		\node [style=port] (42) at (18.75, -0.75) {};
		\node [style=port] (43) at (21.5, -0.75) {};
		\node [style=component] (44) at (20.5, 2.75) {$e$};
		\node [style=port] (45) at (24.25, 3.25) {};
		\node [style=port] (46) at (24.25, 0.25) {};
		\node [style=port] (47) at (25.25, 0.25) {};
		\node [style=port] (48) at (25.25, 3.25) {};
		\node [style=port] (49) at (12.25, 2) {$=$};
		\node [style=port] (50) at (12.25, 1.5) {Nat of $m_\otimes$};
		\node [style=port] (51) at (18, 2) {};
		\node [style=port] (52) at (18, 2) {$=$};
		\node [style=port] (53) at (18, 1.5) {(\ref{comonad})};
		\node [style=port] (54) at (18, 1) {+ (\ref{mcm2})};
		\node [style=port] (55) at (23.5, 2) {};
		\node [style=port] (56) at (23.5, 2) {$=$};
		\node [style=port] (57) at (23.5, 1.5) {(\ref{coalgeq})};
		\node [style=port] (58) at (23.5, 1) {+ (\ref{smendo})};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (9) to (14);
		\draw [style=wire] (11) to (13);
		\draw [style=wire, in=90, out=-30] (13) to (10);
		\draw [style=wire, in=180, out=-90, looseness=1.50] (10) to (9);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (8) to (9);
		\draw [style=wire] (12) to (8);
		\draw [style=wire, in=90, out=-135, looseness=0.50] (13) to (15);
		\draw [style=wire] (18) to (20);
		\draw [style=wire] (20) to (17);
		\draw [style=wire] (16) to (19);
		\draw [style=wire] (21) to (23);
		\draw [style=wire] (23) to (24);
		\draw [style=wire] (26) to (25);
		\draw [style=wire] (22) to (24);
		\draw [style=wire] (21) to (22);
		\draw [style=wire] (30) to (32);
		\draw [style=wire, in=180, out=-90, looseness=1.50] (29) to (28);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (27) to (28);
		\draw [style=wire, in=90, out=-135, looseness=0.75] (32) to (33);
		\draw [style=wire] (28) to (34);
		\draw [style=wire] (35) to (27);
		\draw [style=wire] (31) to (35);
		\draw [style=wire] (36) to (29);
		\draw [style=wire, in=90, out=-45] (32) to (36);
		\draw [style=wire] (40) to (41);
		\draw [style=wire, in=180, out=-90, looseness=1.50] (39) to (38);
		\draw [style=wire, in=0, out=-90, looseness=0.75] (37) to (38);
		\draw [style=wire, in=90, out=-135, looseness=0.75] (41) to (42);
		\draw [style=wire] (38) to (43);
		\draw [style=wire, in=90, out=-45] (41) to (44);
		\draw [style=wire] (45) to (46);
		\draw [style=wire] (48) to (47);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-1) <==
\begin{array}[c]{c}
\Delta^B 
   \end{array}=
   \begin{array}[c]{c}
\resizebox{!}{1.75 cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (6.25, 5.25) {};
		\node [style=duplicate] (1) at (6.25, 4.25) {$\Delta$};
		\node [style=port] (2) at (5.5, 3) {};
		\node [style=port] (3) at (6.5, 3) {};
		\node [style=port] (4) at (7.25, 3) {};
		\node [style=port] (5) at (8.25, 3) {};
		\node [style=duplicate] (6) at (7.5, 4.25) {$\Delta$};
		\node [style=port] (7) at (7.5, 5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (1);
		\draw [style=wire] (7) to (6);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (6) to (3);
		\draw [style=wire, in=90, out=-30] (1) to (4);
		\draw [style=wire, in=-150, out=90, looseness=1.25] (2) to (1);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
}%
   \end{array} && \begin{array}[c]{c}
\nabla^B
   \end{array}=
   \begin{array}[c]{c}
\resizebox{!}{1.75cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (6.25, 3) {};
		\node [style=duplicate] (1) at (6.25, 4) {$\nabla$};
		\node [style=port] (2) at (5.5, 5.25) {};
		\node [style=port] (3) at (6.5, 5.25) {};
		\node [style=port] (4) at (7.25, 5.25) {};
		\node [style=port] (5) at (8.25, 5.25) {};
		\node [style=duplicate] (6) at (7.5, 4) {$\nabla$};
		\node [style=port] (7) at (7.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (1);
		\draw [style=wire] (7) to (6);
		\draw [style=wire, in=-90, out=150, looseness=1.25] (6) to (3);
		\draw [style=wire, in=-90, out=30] (1) to (4);
		\draw [style=wire, in=150, out=-90, looseness=1.25] (2) to (1);
		\draw [style=wire, in=-90, out=30, looseness=1.25] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
}%
   \end{array} && 
   \begin{array}[c]{c}
e^B
   \end{array}=
   \begin{array}[c]{c}
\resizebox{!}{1cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (6.25, 4) {};
		\node [style=component] (1) at (6.25, 3) {$e$};
		\node [style=component] (6) at (7, 3) {$e$};
		\node [style=port] (7) at (7, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (1);
		\draw [style=wire] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}
}%
   \end{array} &&
   \begin{array}[c]{c}
u^B 
   \end{array}=
   \begin{array}[c]{c}
\resizebox{!}{1cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (6.25, 3) {};
		\node [style=component] (1) at (6.25, 4) {$u$};
		\node [style=component] (6) at (7, 4) {$u$};
		\node [style=port] (7) at (7, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (1);
		\draw [style=wire] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}
}%
   \end{array}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (0) at (3.5, 2) {$\delta$};
		\node [style=duplicate] (1) at (1.25, 3) {$\Delta$};
		\node [style=port] (2) at (0.5, 0) {};
		\node [style=port] (3) at (2.75, 0) {};
		\node [style=function2] (4) at (2.75, 1) {$\bigotimes$};
		\node [style=component] (5) at (2, 2) {$\delta$};
		\node [style=component] (6) at (7, 2) {$\delta$};
		\node [style=duplicate] (7) at (4.75, 3) {$\Delta$};
		\node [style=port] (8) at (4, 0) {};
		\node [style=port] (9) at (6.25, 0) {};
		\node [style=function2] (10) at (6.25, 1) {$\bigotimes$};
		\node [style=component] (11) at (5.5, 2) {$\delta$};
		\node [style=duplicate] (12) at (6, 4.75) {$\Delta$};
		\node [style=duplicate] (13) at (2.5, 4.75) {$\Delta$};
		\node [style=port] (14) at (2.5, 5.75) {};
		\node [style=port] (15) at (6, 6) {};
		\node [style=duplicate] (16) at (10.25, 4.5) {$\Delta$};
		\node [style=port] (17) at (9, -0.25) {};
		\node [style=port] (18) at (12, -0.25) {};
		\node [style=function2] (19) at (12, 0.75) {$\bigotimes$};
		\node [style=port] (20) at (14.5, -0.25) {};
		\node [style=function2] (21) at (14.5, 0.75) {$\bigotimes$};
		\node [style=duplicate] (22) at (14.5, 3.75) {$\Delta$};
		\node [style=duplicate] (23) at (11, 6) {$\Delta$};
		\node [style=port] (24) at (11, 7) {};
		\node [style=port] (25) at (14.5, 7) {};
		\node [style=component] (26) at (14.5, 4.75) {$\delta$};
		\node [style=duplicate] (27) at (12.25, 3.75) {$\Delta$};
		\node [style=component] (28) at (12.25, 4.75) {$\delta$};
		\node [style=port] (29) at (13.25, -0.25) {};
		\node [style=duplicate] (30) at (19, 5) {$\Delta$};
		\node [style=port] (31) at (19, 6) {};
		\node [style=port] (32) at (21.25, 6) {};
		\node [style=component] (33) at (19.75, 4) {$\delta$};
		\node [style=function2] (34) at (20.5, 3) {$\bigotimes$};
		\node [style=component] (35) at (21.25, 4) {$\delta$};
		\node [style=port] (36) at (18.75, 0) {};
		\node [style=duplicate] (37) at (20.5, 2) {$\Delta$};
		\node [style=port] (38) at (20, 0) {};
		\node [style=port] (39) at (17.5, 0) {};
		\node [style=port] (40) at (21.25, 0) {};
		\node [style=duplicate] (41) at (18.25, 2) {$\Delta$};
		\node [style=port] (42) at (8, 2.5) {$=$};
		\node [style=port] (43) at (8, 2) {(\ref{coalgeq})};
		\node [style=port] (44) at (16.5, 2.5) {$=$};
		\node [style=port] (45) at (16.5, 2) {(\ref{mcm1})};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4) to (3);
		\draw [style=wire, in=90, out=-30] (1) to (5);
		\draw [style=wire, in=180, out=-90, looseness=1.50] (5) to (4);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (0) to (4);
		\draw [style=wire, in=90, out=-150, looseness=0.75] (1) to (2);
		\draw [style=wire] (10) to (9);
		\draw [style=wire, in=90, out=-30] (7) to (11);
		\draw [style=wire, in=180, out=-90, looseness=1.50] (11) to (10);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (6) to (10);
		\draw [style=wire, in=90, out=-150, looseness=0.75] (7) to (8);
		\draw [style=wire] (14) to (13);
		\draw [style=wire] (15) to (12);
		\draw [style=wire, in=90, out=-165, looseness=1.25] (13) to (1);
		\draw [style=wire, in=90, out=-15] (13) to (7);
		\draw [style=wire, in=90, out=-150] (12) to (0);
		\draw [style=wire, in=90, out=-30] (12) to (6);
		\draw [style=wire] (19) to (18);
		\draw [style=wire, in=90, out=-150, looseness=0.75] (16) to (17);
		\draw [style=wire] (21) to (20);
		\draw [style=wire] (24) to (23);
		\draw [style=wire] (25) to (26);
		\draw [style=wire] (26) to (22);
		\draw [style=wire, in=0, out=-165, looseness=1.25] (22) to (19);
		\draw [style=wire, in=0, out=-15, looseness=1.25] (22) to (21);
		\draw [style=wire] (28) to (27);
		\draw [style=wire, in=180, out=-15, looseness=1.25] (27) to (21);
		\draw [style=wire, in=180, out=-165] (27) to (19);
		\draw [style=wire, in=90, out=-15, looseness=1.25] (23) to (28);
		\draw [style=wire, in=90, out=-150] (23) to (16);
		\draw [style=wire, in=90, out=-15, looseness=0.75] (16) to (29);
		\draw [style=wire] (31) to (30);
		\draw [style=wire, in=90, out=-30] (30) to (33);
		\draw [style=wire, in=180, out=-90, looseness=1.50] (33) to (34);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (35) to (34);
		\draw [style=wire] (32) to (35);
		\draw [style=wire, in=90, out=-15, looseness=0.75] (41) to (38);
		\draw [style=wire, in=90, out=-150, looseness=0.75] (41) to (39);
		\draw [style=wire, in=90, out=-15, looseness=0.75] (37) to (40);
		\draw [style=wire, in=90, out=-150, looseness=0.75] (37) to (36);
		\draw [style=wire] (34) to (37);
		\draw [style=wire, in=90, out=-150, looseness=0.75] (30) to (41);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (1.5, 9) {};
		\node [style=duplicate] (1) at (2.5, 7.5) {$\nabla$};
		\node [style=port] (2) at (2.25, 9) {};
		\node [style=port] (3) at (0.25, 9) {};
		\node [style=port] (4) at (3.5, 9) {};
		\node [style=duplicate] (5) at (1.25, 7.5) {$\nabla$};
		\node [style=port] (6) at (2.5, 5.5) {};
		\node [style=component] (7) at (1.25, 6.5) {$e$};
		\node [style=component] (8) at (2.5, 6.5) {$\varepsilon$};
		\node [style=port] (9) at (5.5, 9) {};
		\node [style=port] (10) at (6.5, 6) {};
		\node [style=port] (11) at (6.5, 9) {};
		\node [style=component] (12) at (5.5, 7.5) {$e$};
		\node [style=component] (13) at (6.5, 7.5) {$\varepsilon$};
		\node [style=port] (14) at (7.5, 9) {};
		\node [style=component] (15) at (7.5, 7.5) {$e$};
		\node [style=port] (16) at (8.5, 9) {};
		\node [style=component] (17) at (8.5, 7.5) {$e$};
		\node [style=port] (18) at (4.25, 7.25) {$=$};
		\node [style=port] (19) at (4.25, 6.75) {(\ref{bialgeq}) + (\ref{nablaep})};
		\node [style=port] (20) at (13, 9) {};
		\node [style=port] (21) at (12, 6) {};
		\node [style=port] (22) at (12, 9) {};
		\node [style=component] (23) at (13, 7.5) {$e$};
		\node [style=component] (24) at (12, 7.5) {$\varepsilon$};
		\node [style=port] (25) at (11, 9) {};
		\node [style=component] (26) at (11, 7.5) {$e$};
		\node [style=port] (27) at (10, 9) {};
		\node [style=component] (28) at (10, 7.5) {$e$};
		\node [style=port] (29) at (9.25, 7) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-90, out=15, looseness=0.75] (5) to (2);
		\draw [style=wire, in=-90, out=150, looseness=0.75] (5) to (3);
		\draw [style=wire, in=-90, out=15, looseness=0.75] (1) to (4);
		\draw [style=wire, in=-90, out=150, looseness=0.75] (1) to (0);
		\draw [style=wire] (8) to (6);
		\draw [style=wire] (5) to (7);
		\draw [style=wire] (1) to (8);
		\draw [style=wire] (11) to (13);
		\draw [style=wire] (13) to (10);
		\draw [style=wire] (9) to (12);
		\draw [style=wire] (14) to (15);
		\draw [style=wire] (16) to (17);
		\draw [style=wire] (22) to (24);
		\draw [style=wire] (24) to (21);
		\draw [style=wire] (20) to (23);
		\draw [style=wire] (25) to (26);
		\draw [style=wire] (27) to (28);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{array}[c]{c}
\xymatrixcolsep{5pc}\xymatrix{A \ar[r]^-{u \otimes \eta} & \oc B \otimes \oc A  
  } 
   \end{array}&&
   \begin{array}[c]{c}
\eta^B
   \end{array} :=    \begin{array}[c]{c}
   \resizebox{!}{2cm}{%
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-1.75, 2) {};
		\node [style=port] (1) at (-0.75, 5) {};
		\node [style=port] (2) at (-0.75, 2) {};
		\node [style={circle, draw}] (3) at (-1.75, 3.5) {$u$};
		\node [style={circle, draw}] (4) at (-0.75, 3.5) {$\eta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (4);
		\draw [style=wire] (4) to (1);
		\draw [style=wire] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
}%
   \end{array}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (1, 5.5) {};
		\node [style=duplicate] (1) at (2, 7) {$\Delta$};
		\node [style=port] (2) at (1.75, 5.5) {};
		\node [style=port] (3) at (-0.25, 5.5) {};
		\node [style=port] (4) at (3, 5.5) {};
		\node [style=duplicate] (5) at (0.75, 7) {$\Delta$};
		\node [style=port] (6) at (2, 9) {};
		\node [style=component] (7) at (0.75, 8) {$u$};
		\node [style=component] (8) at (2, 8) {$\eta$};
		\node [style=port] (9) at (6.25, 5.5) {};
		\node [style=port] (10) at (7.25, 8.5) {};
		\node [style=port] (11) at (7.25, 5.5) {};
		\node [style=component] (12) at (6.25, 7) {$u$};
		\node [style=component] (13) at (7.25, 7) {$\eta$};
		\node [style=port] (14) at (8.25, 5.5) {};
		\node [style=component] (15) at (8.25, 7) {$u$};
		\node [style=port] (16) at (9.25, 5.5) {};
		\node [style=component] (17) at (9.25, 7) {$u$};
		\node [style=port] (18) at (4.5, 7) {$=$};
		\node [style=port] (19) at (4.5, 6.5) {(\ref{bialgeq}) + \textbf{[dC.2]}};
		\node [style=port] (20) at (13.75, 5.5) {};
		\node [style=port] (21) at (12.75, 8.5) {};
		\node [style=port] (22) at (12.75, 5.5) {};
		\node [style=component] (23) at (13.75, 7) {$u$};
		\node [style=component] (24) at (12.75, 7) {$\eta$};
		\node [style=port] (25) at (11.75, 5.5) {};
		\node [style=component] (26) at (11.75, 7) {$u$};
		\node [style=port] (27) at (10.75, 5.5) {};
		\node [style=component] (28) at (10.75, 7) {$u$};
		\node [style=port] (29) at (10, 6.75) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=90, out=-15, looseness=0.75] (5) to (2);
		\draw [style=wire, in=90, out=-150, looseness=0.75] (5) to (3);
		\draw [style=wire, in=90, out=-15, looseness=0.75] (1) to (4);
		\draw [style=wire, in=90, out=-150, looseness=0.75] (1) to (0);
		\draw [style=wire] (8) to (6);
		\draw [style=wire] (5) to (7);
		\draw [style=wire] (1) to (8);
		\draw [style=wire] (11) to (13);
		\draw [style=wire] (13) to (10);
		\draw [style=wire] (9) to (12);
		\draw [style=wire] (14) to (15);
		\draw [style=wire] (16) to (17);
		\draw [style=wire] (22) to (24);
		\draw [style=wire] (24) to (21);
		\draw [style=wire] (20) to (23);
		\draw [style=wire] (25) to (26);
		\draw [style=wire] (27) to (28);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (1, 4.5) {};
		\node [style=component] (1) at (0, 3.5) {$u$};
		\node [style=component] (2) at (1, 3.5) {$\eta$};
		\node [style=port] (3) at (1, 1.5) {};
		\node [style=component] (4) at (0, 2.5) {$e$};
		\node [style=component] (5) at (1, 2.5) {$\varepsilon$};
		\node [style=port] (6) at (2.75, 3.25) {$=$};
		\node [style=port] (7) at (2.75, 2.75) {(\ref{bialgeq}) + \textbf{[dC.3]}};
		\node [style=port] (8) at (4.5, 4.5) {};
		\node [style=port] (9) at (4.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (0);
		\draw [style=wire] (5) to (3);
		\draw [style=wire] (1) to (4);
		\draw [style=wire] (2) to (5);
		\draw [style=wire] (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=duplicate] (0) at (-0.75, 10.25) {$\Delta$};
		\node [style=port] (1) at (-2, 11.25) {};
		\node [style=duplicate] (2) at (-2, 10.25) {$\Delta$};
		\node [style=port] (3) at (-0.75, 11.25) {};
		\node [style=component] (4) at (-1.75, 6.25) {$\delta$};
		\node [style=duplicate] (5) at (-4, 7.25) {$\Delta$};
		\node [style=function2] (6) at (-2.5, 5.25) {$\bigotimes$};
		\node [style=component] (7) at (-3.25, 6.25) {$\delta$};
		\node [style=duplicate] (8) at (1.5, 8.25) {$\nabla$};
		\node [style=duplicate] (9) at (0.25, 8.25) {$\nabla$};
		\node [style=component] (10) at (2.25, 9.75) {$\eta$};
		\node [style=port] (11) at (2.25, 11.25) {};
		\node [style=component] (12) at (1, 9.75) {$u$};
		\node [style=duplicate] (13) at (-1, 3.25) {$\nabla$};
		\node [style=component] (14) at (-0.25, 5.5) {$u$};
		\node [style=port] (15) at (-1, 2.25) {};
		\node [style=port] (16) at (-2.25, 2.25) {};
		\node [style=duplicate] (17) at (-2.25, 3.25) {$\nabla$};
		\node [style=component] (18) at (1, 5.5) {$\eta$};
		\node [style=port] (19) at (1, 6.75) {$\bigotimes$};
		\node [style=duplicate] (20) at (9, 10.25) {$\Delta$};
		\node [style=port] (21) at (7.75, 11.25) {};
		\node [style=duplicate] (22) at (7.75, 10.25) {$\Delta$};
		\node [style=port] (23) at (9, 11.25) {};
		\node [style=component] (24) at (8, 6.25) {$\delta$};
		\node [style=duplicate] (25) at (5.75, 7.25) {$\Delta$};
		\node [style=function2] (26) at (7.25, 5.25) {$\bigotimes$};
		\node [style=component] (27) at (6.5, 6.25) {$\delta$};
		\node [style=duplicate] (28) at (11.25, 8.25) {$\nabla$};
		\node [style=component] (29) at (12, 9.75) {$\eta$};
		\node [style=port] (30) at (12, 11.25) {};
		\node [style=duplicate] (31) at (8.75, 3.25) {$\nabla$};
		\node [style=port] (32) at (8.75, 2.25) {};
		\node [style=port] (33) at (5, 2.25) {};
		\node [style=component] (34) at (10.75, 5.5) {$\eta$};
		\node [style=port] (35) at (10.75, 6.75) {$\bigotimes$};
		\node [style=component] (36) at (9, 9) {$\delta$};
		\node [style=component] (37) at (9, 7.75) {$\varepsilon$};
		\node [style=duplicate] (38) at (19.25, 10.25) {$\Delta$};
		\node [style=port] (39) at (16.5, 11.25) {};
		\node [style=duplicate] (40) at (16.5, 10.25) {$\Delta$};
		\node [style=port] (41) at (19.25, 11.25) {};
		\node [style=component] (42) at (18.25, 6.25) {$\delta$};
		\node [style=duplicate] (43) at (17.25, 8.25) {$\Delta$};
		\node [style=function2] (44) at (17.5, 5.25) {$\bigotimes$};
		\node [style=component] (45) at (16.75, 6.25) {$\delta$};
		\node [style=duplicate] (46) at (21.25, 7.75) {$\nabla$};
		\node [style=component] (47) at (22, 9.25) {$\eta$};
		\node [style=port] (48) at (22, 11.25) {};
		\node [style=duplicate] (49) at (19, 3.25) {$\nabla$};
		\node [style=port] (50) at (19, 2.25) {};
		\node [style=port] (51) at (15.25, 2.25) {};
		\node [style=function2] (52) at (20.5, 5.25) {$\bigotimes$};
		\node [style=component] (53) at (19.75, 6.25) {$\delta$};
		\node [style=component] (54) at (21.25, 6.5) {$\eta$};
		\node [style=port] (55) at (3.25, 6.5) {$=$};
		\node [style=port] (56) at (3.25, 6) {(\ref{moneq}) + (\ref{comonad})};
		\node [style=port] (57) at (13, 6.5) {$=$};
		\node [style=port] (58) at (13, 6) {(\ref{coalgeq}) + \textbf{[dC.m]}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (2);
		\draw [style=wire] (3) to (0);
		\draw [style=wire, in=90, out=-30] (5) to (7);
		\draw [style=wire, in=180, out=-90, looseness=1.50] (7) to (6);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (4) to (6);
		\draw [style=wire, in=90, out=-150] (2) to (5);
		\draw [style=wire, in=90, out=-150, looseness=0.75] (0) to (4);
		\draw [style=wire] (10) to (11);
		\draw [style=wire, in=0, out=-90] (10) to (8);
		\draw [style=wire, in=165, out=-15, looseness=0.75] (2) to (9);
		\draw [style=wire, in=165, out=-15, looseness=0.50] (0) to (8);
		\draw [style=wire, in=15, out=-90] (12) to (9);
		\draw [style=wire] (16) to (17);
		\draw [style=wire] (15) to (13);
		\draw [style=wire, in=0, out=-90] (18) to (13);
		\draw [style=wire, in=15, out=-90] (14) to (17);
		\draw [style=wire, in=165, out=-90] (9) to (19);
		\draw [style=wire, in=30, out=-90, looseness=0.75] (8) to (19);
		\draw [style=wire] (19) to (18);
		\draw [style=wire, in=165, out=-150] (5) to (17);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (6) to (13);
		\draw [style=wire] (21) to (22);
		\draw [style=wire] (23) to (20);
		\draw [style=wire, in=90, out=-30] (25) to (27);
		\draw [style=wire, in=180, out=-90, looseness=1.50] (27) to (26);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (24) to (26);
		\draw [style=wire, in=90, out=-150] (22) to (25);
		\draw [style=wire, in=90, out=-150, looseness=0.75] (20) to (24);
		\draw [style=wire] (29) to (30);
		\draw [style=wire, in=0, out=-90] (29) to (28);
		\draw [style=wire, in=165, out=-15, looseness=0.50] (20) to (28);
		\draw [style=wire] (32) to (31);
		\draw [style=wire, in=0, out=-90] (34) to (31);
		\draw [style=wire, in=30, out=-90, looseness=0.75] (28) to (35);
		\draw [style=wire] (35) to (34);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (26) to (31);
		\draw [style=wire, in=90, out=-150, looseness=0.50] (25) to (33);
		\draw [style=wire, in=90, out=-15, looseness=0.75] (22) to (36);
		\draw [style=wire] (36) to (37);
		\draw [style=wire, in=180, out=-90, looseness=0.75] (37) to (35);
		\draw [style=wire] (39) to (40);
		\draw [style=wire] (41) to (38);
		\draw [style=wire, in=90, out=-150, looseness=0.75] (43) to (45);
		\draw [style=wire, in=180, out=-90, looseness=1.50] (45) to (44);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (42) to (44);
		\draw [style=wire, in=90, out=-150, looseness=0.75] (38) to (42);
		\draw [style=wire] (47) to (48);
		\draw [style=wire, in=0, out=-90] (47) to (46);
		\draw [style=wire, in=165, out=-15, looseness=0.50] (38) to (46);
		\draw [style=wire] (50) to (49);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (44) to (49);
		\draw [style=wire, in=180, out=-90, looseness=1.50] (53) to (52);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (54) to (52);
		\draw [style=wire, in=15, out=-90] (52) to (49);
		\draw [style=wire] (46) to (54);
		\draw [style=wire, in=90, out=0] (43) to (53);
		\draw [style=wire, in=90, out=-165, looseness=0.50] (40) to (51);
		\draw [style=wire, in=90, out=-15] (40) to (43);
	\end{pgfonlayer}
\end{tikzpicture}
}%
\]
\[\resizebox{!}{5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=duplicate] (0) at (-0.25, 4) {$\Delta$};
		\node [style=port] (1) at (-3.5, 5) {};
		\node [style=duplicate] (2) at (-3.5, 4) {$\Delta$};
		\node [style=port] (3) at (-0.25, 5) {};
		\node [style=component] (4) at (-1.25, 2) {$\delta$};
		\node [style=duplicate] (5) at (1.25, 1.5) {$\nabla$};
		\node [style=component] (6) at (2, 3) {$\eta$};
		\node [style=port] (7) at (2, 5) {};
		\node [style=port] (8) at (-4.75, -3.25) {};
		\node [style=component] (9) at (1.25, 0.25) {$\eta$};
		\node [style=component] (10) at (-2, -1.25) {$\delta$};
		\node [style=function2] (11) at (-0.75, -2.25) {$\bigotimes$};
		\node [style=port] (12) at (-0.75, -3.25) {};
		\node [style=duplicate] (13) at (0.5, -1) {$\nabla$};
		\node [style=port] (14) at (-5.5, 1) {$=$};
		\node [style=port] (15) at (-5.5, 0.5) {(\ref{nablam2})};
		\node [style=component] (16) at (6.75, 0.25) {$\delta$};
		\node [style=duplicate] (17) at (4.5, 1.25) {$\Delta$};
		\node [style=port] (18) at (3.75, -1.75) {};
		\node [style=port] (19) at (6, -1.75) {};
		\node [style=function2] (20) at (6, -0.75) {$\bigotimes$};
		\node [style=component] (21) at (5.25, 0.25) {$\delta$};
		\node [style=port] (22) at (5.75, 3.5) {};
		\node [style=duplicate] (23) at (6.75, 1.25) {$\nabla$};
		\node [style=port] (24) at (4.5, 3.5) {};
		\node [style=component] (25) at (7.75, 2.5) {$\eta$};
		\node [style=port] (26) at (7.75, 3.5) {};
		\node [style=component] (27) at (12.75, 0) {$\delta$};
		\node [style=duplicate] (28) at (10.5, 1) {$\Delta$};
		\node [style=port] (29) at (9.75, -2) {};
		\node [style=port] (30) at (12, -2) {};
		\node [style=function2] (31) at (12, -1) {$\bigotimes$};
		\node [style=component] (32) at (11.25, 0) {$\delta$};
		\node [style=port] (33) at (11.25, 4.25) {};
		\node [style=duplicate] (34) at (12.75, 2) {$\nabla$};
		\node [style=component] (35) at (12.25, 3.25) {$u$};
		\node [style=port] (36) at (9.5, 4.25) {};
		\node [style=component] (37) at (13.75, 3.25) {$\eta$};
		\node [style=duplicate] (38) at (10.5, 2) {$\nabla$};
		\node [style=port] (39) at (13.75, 4.25) {};
		\node [style=port] (40) at (2.75, 1) {$=$};
		\node [style=port] (41) at (2.75, 0.5) {\textbf{[dC.4]}};
		\node [style=port] (42) at (8.5, 1.25) {$=$};
		\node [style=port] (43) at (8.5, 0.75) {(\ref{moneq})};
		\node [style=duplicate] (44) at (-8.75, 4) {$\Delta$};
		\node [style=port] (45) at (-12, 5) {};
		\node [style=duplicate] (46) at (-12, 4) {$\Delta$};
		\node [style=port] (47) at (-8.75, 5) {};
		\node [style=component] (48) at (-9.75, 2) {$\delta$};
		\node [style=duplicate] (49) at (-10.75, 1.25) {$\Delta$};
		\node [style=function2] (50) at (-11, -1) {$\bigotimes$};
		\node [style=duplicate] (51) at (-7.25, 1.5) {$\nabla$};
		\node [style=component] (52) at (-6.5, 3) {$\eta$};
		\node [style=port] (53) at (-6.5, 5) {};
		\node [style=duplicate] (54) at (-9.5, -3) {$\nabla$};
		\node [style=port] (55) at (-9.5, -4) {};
		\node [style=port] (56) at (-13.25, -4) {};
		\node [style=function2] (57) at (-8, -1) {$\bigotimes$};
		\node [style=component] (58) at (-7.25, 0.25) {$\eta$};
		\node [style=component] (59) at (-10.75, 2.25) {$\delta$};
		\node [style=port] (60) at (-14, 0.25) {$=$};
		\node [style=port] (61) at (-14, -0.25) {(\ref{coalgeq})};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (2);
		\draw [style=wire] (3) to (0);
		\draw [style=wire, in=90, out=-150, looseness=0.75] (0) to (4);
		\draw [style=wire] (6) to (7);
		\draw [style=wire, in=0, out=-90] (6) to (5);
		\draw [style=wire, in=165, out=-15, looseness=0.50] (0) to (5);
		\draw [style=wire] (5) to (9);
		\draw [style=wire, in=90, out=-165, looseness=0.50] (2) to (8);
		\draw [style=wire] (11) to (12);
		\draw [style=wire, in=180, out=-90, looseness=1.50] (10) to (11);
		\draw [style=wire, in=0, out=-90] (13) to (11);
		\draw [style=wire, in=90, out=-15, looseness=0.75] (2) to (10);
		\draw [style=wire, in=165, out=-90] (4) to (13);
		\draw [style=wire, in=-90, out=30, looseness=1.25] (13) to (9);
		\draw [style=wire] (20) to (19);
		\draw [style=wire, in=90, out=-30] (17) to (21);
		\draw [style=wire, in=180, out=-90, looseness=1.50] (21) to (20);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (16) to (20);
		\draw [style=wire, in=90, out=-150, looseness=0.75] (17) to (18);
		\draw [style=wire, in=-90, out=15] (23) to (25);
		\draw [style=wire, in=-90, out=165, looseness=0.75] (23) to (22);
		\draw [style=wire] (23) to (16);
		\draw [style=wire] (26) to (25);
		\draw [style=wire] (24) to (17);
		\draw [style=wire] (31) to (30);
		\draw [style=wire, in=90, out=-30] (28) to (32);
		\draw [style=wire, in=180, out=-90, looseness=1.50] (32) to (31);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (27) to (31);
		\draw [style=wire, in=90, out=-150, looseness=0.75] (28) to (29);
		\draw [style=wire, in=-90, out=15, looseness=0.75] (38) to (35);
		\draw [style=wire, in=-90, out=150, looseness=0.75] (38) to (36);
		\draw [style=wire, in=-90, out=15, looseness=0.75] (34) to (37);
		\draw [style=wire, in=-90, out=150, looseness=0.75] (34) to (33);
		\draw [style=wire] (38) to (28);
		\draw [style=wire] (34) to (27);
		\draw [style=wire] (39) to (37);
		\draw [style=wire] (45) to (46);
		\draw [style=wire] (47) to (44);
		\draw [style=wire, in=0, out=-90] (48) to (50);
		\draw [style=wire, in=90, out=-150, looseness=0.75] (44) to (48);
		\draw [style=wire] (52) to (53);
		\draw [style=wire, in=0, out=-90] (52) to (51);
		\draw [style=wire, in=165, out=-15, looseness=0.50] (44) to (51);
		\draw [style=wire] (55) to (54);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (50) to (54);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (58) to (57);
		\draw [style=wire, in=15, out=-90] (57) to (54);
		\draw [style=wire] (51) to (58);
		\draw [style=wire, in=90, out=-165, looseness=0.50] (46) to (56);
		\draw [style=wire, in=180, out=-150, looseness=1.50] (49) to (50);
		\draw [style=wire, in=180, out=-15] (49) to (57);
		\draw [style=wire, in=90, out=-15] (46) to (59);
		\draw [style=wire] (59) to (49);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-2) <==
\begin{array}[c]{c}\resizebox{!}{3.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (2, 3) {};
		\node [style=duplicate] (1) at (1.25, 1.75) {$\nabla$};
		\node [style=port] (2) at (0.5, 3) {};
		\node [style=port] (3) at (1.25, 0.5) {};
		\node [style=function2] (4) at (5.75, 4) {$\bigotimes$};
		\node [style=component] (5) at (5, 5) {$\delta$};
		\node [style=component] (6) at (6.5, 5) {$\delta$};
		\node [style=port] (7) at (5, 6) {};
		\node [style=port] (8) at (6.5, 6) {};
		\node [style=port] (9) at (3.75, 3) {};
		\node [style=port] (10) at (7.75, 3) {};
		\node [style=port] (11) at (3.75, 0.75) {};
		\node [style=port] (12) at (7.75, 0.75) {};
		\node [style=port] (13) at (5.75, 3) {};
		\node [style=component] (14) at (4.25, 1.75) {$e$};
		\node [style=port] (15) at (4.25, 3) {};
		\node [style=component] (16) at (7.25, 1.75) {$e$};
		\node [style=port] (17) at (7.25, 3) {};
		\node [style=component] (18) at (6.5, 1.75) {$\varepsilon$};
		\node [style=port] (19) at (6.5, 3) {};
		\node [style=port] (20) at (6.5, 0.75) {};
		\node [style=component] (21) at (5, 1.75) {$\varepsilon$};
		\node [style=port] (22) at (5, 0.75) {};
		\node [style=port] (23) at (5, 3) {};
		\node [style=port] (24) at (5.75, 1.75) {$+$};
		\node [style=port] (25) at (5.75, 0.75) {};
		\node [style=port] (26) at (5.75, -0.25) {};
		\node [style=port] (27) at (2.75, 1.75) {$=$};
		\node [style=component] (28) at (12, 1.75) {$u$};
		\node [style=port] (29) at (12, 0.5) {};
		\node [style=port] (30) at (13.25, 1.25) {$=$};
		\node [style=component] (31) at (14.5, 2.75) {$m$};
		\node [style=function] (32) at (14.5, 1.5) {$0$};
		\node [style=port] (33) at (14.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-90, out=165] (1) to (2);
		\draw [style=wire, in=-90, out=15] (1) to (0);
		\draw [style=wire] (1) to (3);
		\draw [style=wire, in=-90, out=180, looseness=1.50] (4) to (5);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (6) to (4);
		\draw [style=wire] (7) to (5);
		\draw [style=wire] (8) to (6);
		\draw [style=wire] (9) to (10);
		\draw [style=wire] (10) to (12);
		\draw [style=wire] (9) to (11);
		\draw [style=wire] (11) to (12);
		\draw [style=wire] (4) to (13);
		\draw [style=wire] (15) to (14);
		\draw [style=wire] (17) to (16);
		\draw [style=wire] (19) to (18);
		\draw [style=wire] (18) to (20);
		\draw [style=wire] (23) to (21);
		\draw [style=wire] (21) to (22);
		\draw [style=wire] (25) to (26);
		\draw [style=wire] (28) to (29);
		\draw [style=wire] (31) to (32);
		\draw [style=wire] (32) to (33);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array}
\begin{array}[c]{c}\resizebox{!}{2.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (0) at (4.25, 2.75) {$u$};
		\node [style=port] (1) at (4.25, 0.25) {};
		\node [style=function2] (2) at (4.25, 1.5) {$f$};
		\node [style=port] (3) at (5.25, 1.5) {$=$};
		\node [style=function] (4) at (6.25, 2.75) {$0$};
		\node [style=port] (5) at (6.25, 0.25) {};
		\node [style=function2] (6) at (6.25, 1.5) {$f$};
		\node [style=component] (7) at (6.25, 4) {$m$};
		\node [style=port] (8) at (7.5, 1.5) {$=$};
		\node [style=component] (9) at (8.75, 3) {$m$};
		\node [style=function] (10) at (8.75, 1.75) {$0$};
		\node [style=port] (11) at (8.75, 0.5) {};
		\node [style=component] (12) at (10.75, 2) {$u$};
		\node [style=port] (14) at (10.75, 0.5) {};
		\node [style=port] (15) at (9.75, 1.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (2);
		\draw [style=wire] (2) to (1);
		\draw [style=wire] (4) to (6);
		\draw [style=wire] (6) to (5);
		\draw [style=wire] (7) to (4);
		\draw [style=wire] (9) to (10);
		\draw [style=wire] (10) to (11);
		\draw [style=wire] (12) to (14);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array}
\begin{array}[c]{c}\resizebox{!}{3cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (11.5, 3) {};
		\node [style=duplicate] (1) at (10.75, 1.75) {$\nabla$};
		\node [style=port] (2) at (10, 3) {};
		\node [style=port] (3) at (10.75, 0.5) {};
		\node [style=port] (10) at (12.25, 1.75) {$=$};
		\node [style=component] (11) at (3.75, 1.75) {$e$};
		\node [style=port] (12) at (3.75, 3) {};
		\node [style=component] (13) at (6.75, 1.75) {$e$};
		\node [style=port] (14) at (6.75, 3) {};
		\node [style=component] (15) at (6, 1.75) {$\varepsilon$};
		\node [style=port] (16) at (6, 3) {};
		\node [style=port] (17) at (6, 0.75) {};
		\node [style=component] (18) at (4.5, 1.75) {$\varepsilon$};
		\node [style=port] (19) at (4.5, 0.75) {};
		\node [style=port] (20) at (4.5, 3) {};
		\node [style=port] (21) at (5.25, 1.75) {$+$};
		\node [style=port] (22) at (2.75, 1.75) {$=$};
		\node [style=port] (24) at (2, 3) {};
		\node [style=duplicate] (25) at (1.25, 1.75) {$\phi$};
		\node [style=port] (26) at (0.5, 3) {};
		\node [style=port] (27) at (1.25, 0.5) {};
		\node [style=duplicate] (28) at (14.5, 1) {$\phi$};
		\node [style=port] (29) at (15.25, 2) {};
		\node [style=port] (30) at (13.75, 2) {};
		\node [style=port] (31) at (13.25, 2) {};
		\node [style=port] (32) at (15.75, 2) {};
		\node [style=port] (33) at (15.75, 0.5) {};
		\node [style=port] (34) at (13.25, 0.5) {};
		\node [style=port] (35) at (14.5, -0.25) {};
		\node [style=port] (36) at (14.5, 2) {};
		\node [style=component] (37) at (15.25, 3.75) {$\delta$};
		\node [style=component] (38) at (13.75, 3.75) {$\delta$};
		\node [style=function2] (39) at (14.5, 2.75) {$\bigotimes$};
		\node [style=port] (40) at (14.5, 2) {};
		\node [style=port] (41) at (13.75, 4.5) {};
		\node [style=port] (42) at (15.25, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-90, out=165] (1) to (2);
		\draw [style=wire, in=-90, out=15] (1) to (0);
		\draw [style=wire] (1) to (3);
		\draw [style=wire] (12) to (11);
		\draw [style=wire] (14) to (13);
		\draw [style=wire] (16) to (15);
		\draw [style=wire] (15) to (17);
		\draw [style=wire] (20) to (18);
		\draw [style=wire] (18) to (19);
		\draw [style=wire, in=-90, out=165] (25) to (26);
		\draw [style=wire, in=-90, out=15] (25) to (24);
		\draw [style=wire] (25) to (27);
		\draw [style=wire, bend left] (28) to (30);
		\draw [style=wire, bend right] (28) to (29);
		\draw [style=wire] (34) to (33);
		\draw [style=wire] (34) to (31);
		\draw [style=wire] (31) to (32);
		\draw [style=wire] (33) to (32);
		\draw [style=wire] (28) to (35);
		\draw [style=wire] (39) to (40);
		\draw [style=wire, in=0, out=-90, looseness=1.75] (37) to (39);
		\draw [style=wire, in=180, out=-90, looseness=1.75] (38) to (39);
		\draw [style=wire] (41) to (38);
		\draw [style=wire] (42) to (37);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (6.75, 0.75) {};
		\node [style=duplicate] (1) at (6.75, 1.75) {$\phi$};
		\node [style=component] (2) at (6.25, 2.75) {$u$};
		\node [style=port] (3) at (7.25, 3.25) {};
		\node [style=duplicate] (6) at (10, 1.75) {$\phi$};
		\node [style=port] (7) at (9.5, 3.25) {};
		\node [style=component] (8) at (10.5, 2.75) {$u$};
		\node [style=port] (9) at (10, 0.75) {};
		\node [style=port] (10) at (7.5, 2.25) {$=$};
		\node [style=port] (11) at (9, 2.25) {$=$};
		\node [style=port] (12) at (0.75, 0.5) {};
		\node [style=port] (13) at (0.75, 3.5) {};
		\node [style=port] (14) at (-0.25, 3.5) {};
		\node [style=duplicate] (15) at (0.25, 2.5) {$\nabla$};
		\node [style=duplicate] (16) at (0.75, 1.5) {$\phi$};
		\node [style=port] (17) at (1.5, 3.5) {};
		\node [style=port] (18) at (3.25, 0.5) {};
		\node [style=port] (19) at (3.25, 3.5) {};
		\node [style=port] (20) at (4.25, 3.5) {};
		\node [style=duplicate] (21) at (3.75, 2.5) {$\nabla$};
		\node [style=duplicate] (22) at (3.25, 1.5) {$\phi$};
		\node [style=port] (23) at (2.5, 3.5) {};
		\node [style=port] (24) at (2, 2) {$=$};
		\node [style=duplicate] (25) at (13.25, 1.75) {$\phi$};
		\node [style=port] (26) at (14, 3.25) {};
		\node [style=port] (27) at (12.5, 3.25) {};
		\node [style=port] (28) at (13.25, 0.75) {};
		\node [style=duplicate] (29) at (15.75, 1.5) {$\phi$};
		\node [style=port] (30) at (16.5, 3.25) {};
		\node [style=port] (31) at (15, 3.25) {};
		\node [style=port] (32) at (15.75, 0.75) {};
		\node [style=port] (33) at (14.5, 2.25) {$=$};
		\node [style=component] (34) at (8.25, 2.25) {$\varepsilon$};
		\node [style=port] (35) at (8.25, 0.75) {};
		\node [style=port] (36) at (8.25, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend left=15, looseness=1.25] (1) to (2);
		\draw [style=wire, bend right=15] (1) to (3);
		\draw [style=wire] (0) to (1);
		\draw [style=wire, bend right=15, looseness=1.25] (6) to (8);
		\draw [style=wire, bend left=15] (6) to (7);
		\draw [style=wire] (9) to (6);
		\draw [style=wire, bend left=15, looseness=1.25] (16) to (15);
		\draw [style=wire, bend right=15] (16) to (17);
		\draw [style=wire] (12) to (16);
		\draw [style=wire, bend left=15] (15) to (14);
		\draw [style=wire, bend right=15] (15) to (13);
		\draw [style=wire, bend right=15, looseness=1.25] (22) to (21);
		\draw [style=wire, bend left=15] (22) to (23);
		\draw [style=wire] (18) to (22);
		\draw [style=wire, bend right=15] (21) to (20);
		\draw [style=wire, bend left=15] (21) to (19);
		\draw [style=wire, in=-90, out=39] (25) to (26);
		\draw [style=wire] (28) to (25);
		\draw [style=wire, in=-90, out=141] (25) to (27);
		\draw [style=wire] (32) to (29);
		\draw [style=wire, in=-90, out=45, looseness=1.50] (29) to (31);
		\draw [style=wire, in=-90, out=135, looseness=1.50] (29) to (30);
		\draw [style=wire] (34) to (35);
		\draw [style=wire] (36) to (34);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-2, 3.25) {};
		\node [style=port] (1) at (-0.5, 3.25) {};
		\node [style=component] (2) at (-2, 2.25) {$\delta$};
		\node [style=component] (3) at (-0.5, 2.25) {$\delta$};
		\node [style=function2] (4) at (-1.25, 1.25) {$\bigotimes$};
		\node [style=function2] (5) at (-1.25, 0.25) {$\phi$};
		\node [style=port] (8) at (-4.75, 0) {};
		\node [style=port] (9) at (-4.75, 3) {};
		\node [style=port] (10) at (-5.75, 3) {};
		\node [style=duplicate] (11) at (-5.25, 2) {$\nabla$};
		\node [style=duplicate] (12) at (-4.75, 1) {$\phi$};
		\node [style=port] (13) at (-4, 3) {};
		\node [style=component] (15) at (-1.25, -1) {$e$};
		\node [style=component] (22) at (0.5, 0.75) {$\varepsilon$};
		\node [style=port] (23) at (0.5, -1.75) {};
		\node [style=port] (26) at (0.5, 3.25) {};
		\node [style=port] (47) at (-3.25, 1.25) {$=$};
		\node [style=port] (48) at (1.25, 1) {$+$};
		\node [style=port] (49) at (3.5, 3.25) {};
		\node [style=port] (50) at (2, 3.25) {};
		\node [style=component] (51) at (3.5, 2.25) {$\delta$};
		\node [style=component] (52) at (2, 2.25) {$\delta$};
		\node [style=function2] (53) at (2.75, 1.25) {$\bigotimes$};
		\node [style=function2] (54) at (2.75, 0.25) {$\phi$};
		\node [style=component] (55) at (2.75, -1) {$\varepsilon$};
		\node [style=component] (56) at (4.25, 0.75) {$e$};
		\node [style=port] (58) at (4.25, 3.25) {};
		\node [style=port] (59) at (2.75, -2) {};
		\node [style=port] (60) at (9.5, 3.25) {};
		\node [style=port] (61) at (11, 3.25) {};
		\node [style=component] (62) at (9.5, 2.25) {$\delta$};
		\node [style=component] (63) at (11, 2.25) {$\delta$};
		\node [style=function2] (64) at (10.25, 1.25) {$\bigotimes$};
		\node [style=component] (65) at (10.25, 0.25) {$\varepsilon$};
		\node [style=component] (66) at (10.25, -0.75) {$\phi$};
		\node [style=port] (67) at (10.25, -1.75) {};
		\node [style=port] (68) at (5.25, 0.75) {$=$};
		\node [style=port] (69) at (6, 3.25) {};
		\node [style=port] (70) at (7.5, 3.25) {};
		\node [style=component] (71) at (6, 2.25) {$\delta$};
		\node [style=component] (72) at (7.5, 2.25) {$\delta$};
		\node [style=function2] (73) at (6.75, 1.25) {$\bigotimes$};
		\node [style=component] (75) at (6.75, 0) {$e$};
		\node [style=component] (76) at (8.25, 0.75) {$\varepsilon$};
		\node [style=port] (77) at (8.25, -1.75) {};
		\node [style=port] (78) at (8.25, 3.25) {};
		\node [style=port] (79) at (9, 0.75) {$+$};
		\node [style=component] (80) at (11.75, 0.75) {$e$};
		\node [style=port] (81) at (11.75, 3.25) {};
		\node [style=port] (82) at (5.25, 0.25) {Nat};
		\node [style=port] (83) at (5.25, -0.25) {$e$ and $\varepsilon$};
		\node [style=port] (92) at (13.25, 0.75) {$=$};
		\node [style=port] (93) at (14.75, 3) {};
		\node [style=port] (94) at (15.75, 3) {};
		\node [style=component] (95) at (14.75, 2) {$\delta$};
		\node [style=component] (96) at (15.75, 2) {$\delta$};
		\node [style=component] (98) at (14.75, 1) {$e$};
		\node [style=component] (99) at (16.75, 1) {$\varepsilon$};
		\node [style=port] (100) at (16.75, -1) {};
		\node [style=port] (101) at (16.75, 3) {};
		\node [style=port] (102) at (17.75, 1) {$+$};
		\node [style=component] (103) at (21.25, 1) {$e$};
		\node [style=port] (104) at (21.25, 3) {};
		\node [style=port] (106) at (13.25, 0.25) {(\ref{mcm1}) + (\ref{deltaepmon})};
		\node [style=component] (107) at (15.75, 1) {$e$};
		\node [style=port] (108) at (18.75, 3) {};
		\node [style=port] (109) at (20.25, 3) {};
		\node [style=component] (110) at (18.75, 2) {$\delta$};
		\node [style=component] (111) at (20.25, 2) {$\delta$};
		\node [style=component] (112) at (19.5, -0.25) {$\phi$};
		\node [style=port] (113) at (19.5, -1.25) {};
		\node [style=component] (114) at (20.25, 1) {$\varepsilon$};
		\node [style=component] (115) at (18.75, 1) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-90, out=0, looseness=1.50] (4) to (3);
		\draw [style=wire, in=180, out=-90, looseness=1.50] (2) to (4);
		\draw [style=wire] (1) to (3);
		\draw [style=wire] (4) to (5);
		\draw [style=wire] (0) to (2);
		\draw [style=wire, bend left=15, looseness=1.25] (12) to (11);
		\draw [style=wire, bend right=15] (12) to (13);
		\draw [style=wire] (8) to (12);
		\draw [style=wire, bend left=15] (11) to (10);
		\draw [style=wire, bend right=15] (11) to (9);
		\draw [style=wire] (22) to (23);
		\draw [style=wire] (5) to (15);
		\draw [style=wire] (26) to (22);
		\draw [style=wire, in=-90, out=180, looseness=1.50] (53) to (52);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (51) to (53);
		\draw [style=wire] (50) to (52);
		\draw [style=wire] (53) to (54);
		\draw [style=wire] (49) to (51);
		\draw [style=wire] (54) to (55);
		\draw [style=wire] (58) to (56);
		\draw [style=wire] (55) to (59);
		\draw [style=wire, in=-90, out=0, looseness=1.50] (64) to (63);
		\draw [style=wire, in=180, out=-90, looseness=1.50] (62) to (64);
		\draw [style=wire] (61) to (63);
		\draw [style=wire] (64) to (65);
		\draw [style=wire] (60) to (62);
		\draw [style=wire] (66) to (67);
		\draw [style=wire, in=150, out=-150, looseness=1.25] (65) to (66);
		\draw [style=wire, in=30, out=-30, looseness=1.25] (65) to (66);
		\draw [style=wire, in=-90, out=0, looseness=1.50] (73) to (72);
		\draw [style=wire, in=180, out=-90, looseness=1.50] (71) to (73);
		\draw [style=wire] (70) to (72);
		\draw [style=wire] (69) to (71);
		\draw [style=wire] (76) to (77);
		\draw [style=wire] (78) to (76);
		\draw [style=wire] (73) to (75);
		\draw [style=wire] (81) to (80);
		\draw [style=wire] (94) to (96);
		\draw [style=wire] (93) to (95);
		\draw [style=wire] (99) to (100);
		\draw [style=wire] (101) to (99);
		\draw [style=wire] (104) to (103);
		\draw [style=wire] (95) to (98);
		\draw [style=wire] (96) to (107);
		\draw [style=wire] (109) to (111);
		\draw [style=wire] (108) to (110);
		\draw [style=wire] (112) to (113);
		\draw [style=wire] (110) to (115);
		\draw [style=wire] (111) to (114);
		\draw [style=wire, in=135, out=-90] (115) to (112);
		\draw [style=wire, in=45, out=-90] (114) to (112);
	\end{pgfonlayer}
\end{tikzpicture}
}%
\]
\[\resizebox{!}{1.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (12.25, 0.75) {$=$};
		\node [style=port] (1) at (13.75, 2) {};
		\node [style=port] (2) at (14.75, 2) {};
		\node [style=component] (5) at (13.75, 0.75) {$e$};
		\node [style=component] (6) at (15.75, 0.75) {$\varepsilon$};
		\node [style=port] (7) at (15.75, -0.5) {};
		\node [style=port] (8) at (15.75, 2) {};
		\node [style=port] (9) at (16.5, 0.75) {$+$};
		\node [style=component] (10) at (19.25, 0) {$e$};
		\node [style=port] (11) at (19.25, 2) {};
		\node [style=port] (12) at (12.25, 0.25) {(\ref{coalgeq}) + (\ref{comonad}) };
		\node [style=component] (13) at (14.75, 0.75) {$e$};
		\node [style=port] (14) at (17, 2) {};
		\node [style=port] (15) at (18.5, 2) {};
		\node [style=component] (18) at (17.75, 0.5) {$\phi$};
		\node [style=port] (19) at (17.75, -0.5) {};
		\node [style=port] (20) at (21.25, 2) {};
		\node [style=port] (21) at (22.25, 2) {};
		\node [style=component] (22) at (21.25, 0.75) {$e$};
		\node [style=component] (23) at (23.25, 0.75) {$\varepsilon$};
		\node [style=port] (24) at (23.25, -0.5) {};
		\node [style=port] (25) at (23.25, 2) {};
		\node [style=port] (26) at (24, 0.75) {$+$};
		\node [style=component] (29) at (22.25, 0.75) {$e$};
		\node [style=port] (30) at (24.75, 2) {};
		\node [style=port] (31) at (25.75, 2) {};
		\node [style=component] (32) at (24.75, 0.75) {$e$};
		\node [style=component] (33) at (26.75, 0.75) {$\varepsilon$};
		\node [style=port] (34) at (26.75, -0.5) {};
		\node [style=port] (35) at (26.75, 2) {};
		\node [style=component] (36) at (25.75, 0.75) {$e$};
		\node [style=port] (37) at (27.5, 0.75) {$+$};
		\node [style=port] (38) at (28.25, 2) {};
		\node [style=port] (39) at (30.25, 2) {};
		\node [style=component] (40) at (28.25, 0.75) {$e$};
		\node [style=component] (41) at (29.25, 0.75) {$\varepsilon$};
		\node [style=port] (42) at (29.25, -0.5) {};
		\node [style=port] (43) at (29.25, 2) {};
		\node [style=component] (44) at (30.25, 0.75) {$e$};
		\node [style=port] (45) at (20.25, 0.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (6) to (7);
		\draw [style=wire] (8) to (6);
		\draw [style=wire] (11) to (10);
		\draw [style=wire] (18) to (19);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (14) to (18);
		\draw [style=wire, in=15, out=-90, looseness=1.25] (15) to (18);
		\draw [style=wire] (1) to (5);
		\draw [style=wire] (2) to (13);
		\draw [style=wire] (23) to (24);
		\draw [style=wire] (25) to (23);
		\draw [style=wire] (20) to (22);
		\draw [style=wire] (21) to (29);
		\draw [style=wire] (33) to (34);
		\draw [style=wire] (35) to (33);
		\draw [style=wire] (30) to (32);
		\draw [style=wire] (31) to (36);
		\draw [style=wire] (41) to (42);
		\draw [style=wire] (43) to (41);
		\draw [style=wire] (38) to (40);
		\draw [style=wire] (39) to (44);
	\end{pgfonlayer}
\end{tikzpicture}
}%
\]
\[\resizebox{!}{1.75cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (32, 2) {};
		\node [style=port] (1) at (33, 2) {};
		\node [style=component] (2) at (32, 0.75) {$e$};
		\node [style=component] (3) at (34, 0.75) {$\varepsilon$};
		\node [style=port] (4) at (34, -0.5) {};
		\node [style=port] (5) at (34, 2) {};
		\node [style=port] (6) at (38.25, 0.75) {$+$};
		\node [style=component] (7) at (33, 0.75) {$e$};
		\node [style=port] (8) at (39, 2) {};
		\node [style=port] (9) at (40, 2) {};
		\node [style=component] (10) at (39, 0.75) {$e$};
		\node [style=component] (11) at (41, 0.75) {$\varepsilon$};
		\node [style=port] (12) at (41, -0.5) {};
		\node [style=port] (13) at (41, 2) {};
		\node [style=component] (14) at (40, 0.75) {$e$};
		\node [style=port] (15) at (34.75, 0.75) {$+$};
		\node [style=port] (16) at (35.5, 2) {};
		\node [style=port] (17) at (37.5, 2) {};
		\node [style=component] (18) at (35.5, 0.75) {$e$};
		\node [style=component] (19) at (36.5, 0.75) {$\varepsilon$};
		\node [style=port] (20) at (36.5, -0.5) {};
		\node [style=port] (21) at (36.5, 2) {};
		\node [style=component] (22) at (37.5, 0.75) {$e$};
		\node [style=port] (23) at (31, 0.75) {$=$};
		\node [style=port] (24) at (42, 0.75) {$=$};
		\node [style=port] (25) at (46.25, 2) {};
		\node [style=port] (26) at (47.25, 2) {};
		\node [style=component] (27) at (46.25, 0.75) {$e$};
		\node [style=component] (28) at (48.25, 0.75) {$\varepsilon$};
		\node [style=port] (29) at (48.25, -0.5) {};
		\node [style=port] (30) at (48.25, 2) {};
		\node [style=port] (31) at (45.5, 0.75) {$+$};
		\node [style=component] (32) at (42.75, 0.25) {$e$};
		\node [style=port] (33) at (42.75, 2) {};
		\node [style=component] (34) at (47.25, 0.75) {$e$};
		\node [style=port] (35) at (45, 2) {};
		\node [style=port] (36) at (43.5, 2) {};
		\node [style=component] (37) at (44.25, 0.5) {$\phi$};
		\node [style=port] (38) at (44.25, -0.5) {};
		\node [style=port] (39) at (51, -1) {};
		\node [style=port] (40) at (51, 2) {};
		\node [style=port] (41) at (52, 2) {};
		\node [style=duplicate] (42) at (51.5, 1) {$\nabla$};
		\node [style=duplicate] (43) at (51, 0) {$\phi$};
		\node [style=port] (44) at (50.25, 2) {};
		\node [style=port] (45) at (49.5, 1) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3) to (4);
		\draw [style=wire] (5) to (3);
		\draw [style=wire] (0) to (2);
		\draw [style=wire] (1) to (7);
		\draw [style=wire] (11) to (12);
		\draw [style=wire] (13) to (11);
		\draw [style=wire] (8) to (10);
		\draw [style=wire] (9) to (14);
		\draw [style=wire] (19) to (20);
		\draw [style=wire] (21) to (19);
		\draw [style=wire] (16) to (18);
		\draw [style=wire] (17) to (22);
		\draw [style=wire] (28) to (29);
		\draw [style=wire] (30) to (28);
		\draw [style=wire] (33) to (32);
		\draw [style=wire] (37) to (38);
		\draw [style=wire, in=15, out=-90, looseness=1.25] (35) to (37);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (36) to (37);
		\draw [style=wire] (25) to (27);
		\draw [style=wire] (26) to (34);
		\draw [style=wire, bend right=15, looseness=1.25] (43) to (42);
		\draw [style=wire, bend left=15] (43) to (44);
		\draw [style=wire] (39) to (43);
		\draw [style=wire, bend right=15] (42) to (41);
		\draw [style=wire, bend left=15] (42) to (40);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (6.25, 1.25) {};
		\node [style=duplicate] (1) at (6.25, 2.25) {$\phi$};
		\node [style=component] (2) at (5.75, 3.25) {$u$};
		\node [style=port] (3) at (6.75, 3.75) {};
		\node [style=port] (10) at (7.25, 2.25) {$=$};
		\node [style=port] (11) at (22.25, 2.25) {$=$};
		\node [style=component] (13) at (9.25, 2.75) {$\varepsilon$};
		\node [style=port] (14) at (9.25, 0.75) {};
		\node [style=port] (15) at (9.25, 4.25) {};
		\node [style=component] (16) at (8.25, 2) {$e$};
		\node [style=port] (17) at (10, 2) {$+$};
		\node [style=port] (19) at (12, 4.25) {};
		\node [style=component] (21) at (11, 2) {$\varepsilon$};
		\node [style=port] (22) at (11, 0.75) {};
		\node [style=component] (24) at (12, 3) {$e$};
		\node [style=component] (25) at (8.25, 4.25) {$m$};
		\node [style=function] (26) at (8.25, 3) {$0$};
		\node [style=component] (27) at (11, 4.25) {$m$};
		\node [style=function] (28) at (11, 3) {$0$};
		\node [style=component] (29) at (14.75, 2.75) {$\varepsilon$};
		\node [style=port] (30) at (14.75, 0.75) {};
		\node [style=port] (31) at (14.75, 4.25) {};
		\node [style=component] (32) at (13.75, 2.75) {$e$};
		\node [style=port] (33) at (15.5, 2) {$+$};
		\node [style=port] (34) at (17.5, 4.25) {};
		\node [style=component] (35) at (16.5, 2) {$0$};
		\node [style=port] (36) at (16.5, 0.75) {};
		\node [style=component] (37) at (17.5, 3) {$e$};
		\node [style=component] (38) at (13.75, 4.25) {$m$};
		\node [style=component] (40) at (16.5, 4.25) {$m$};
		\node [style=component] (41) at (16.5, 3) {$\varepsilon$};
		\node [style=port] (42) at (12.75, 2.25) {$=$};
		\node [style=port] (43) at (12.75, 1.75) {Nat};
		\node [style=port] (44) at (12.75, 1.25) {$e$ and $\varepsilon$};
		\node [style=port] (45) at (18.25, 2.25) {$=$};
		\node [style=port] (46) at (18.25, 1.75) {(\ref{mcm1}) };
		\node [style=component] (47) at (19.5, 2.5) {$\varepsilon$};
		\node [style=port] (48) at (19.5, 0.75) {};
		\node [style=port] (49) at (19.5, 4.25) {};
		\node [style=port] (51) at (20.25, 2) {$+$};
		\node [style=port] (53) at (21.25, 2) {$0$};
		\node [style=component] (54) at (23.5, 2.25) {$\varepsilon$};
		\node [style=port] (55) at (23.5, 0.5) {};
		\node [style=port] (56) at (23.5, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend left=15, looseness=1.25] (1) to (2);
		\draw [style=wire, bend right=15] (1) to (3);
		\draw [style=wire] (0) to (1);
		\draw [style=wire] (13) to (14);
		\draw [style=wire] (15) to (13);
		\draw [style=wire] (21) to (22);
		\draw [style=wire] (19) to (24);
		\draw [style=wire] (25) to (26);
		\draw [style=wire] (26) to (16);
		\draw [style=wire] (27) to (28);
		\draw [style=wire] (28) to (21);
		\draw [style=wire] (29) to (30);
		\draw [style=wire] (31) to (29);
		\draw [style=wire] (35) to (36);
		\draw [style=wire] (34) to (37);
		\draw [style=wire] (40) to (41);
		\draw [style=wire] (38) to (32);
		\draw [style=wire] (47) to (48);
		\draw [style=wire] (49) to (47);
		\draw [style=wire] (54) to (55);
		\draw [style=wire] (56) to (54);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=duplicate] (0) at (15.75, 1.5) {$\phi$};
		\node [style=port] (1) at (16.5, 3.25) {};
		\node [style=port] (2) at (15, 3.25) {};
		\node [style=port] (3) at (15.75, 0.75) {};
		\node [style=port] (4) at (17, 2) {$=$};
		\node [style=port] (5) at (19.25, 3) {};
		\node [style=component] (6) at (19, 1.75) {$\varepsilon$};
		\node [style=port] (7) at (19, 0.5) {};
		\node [style=port] (8) at (18, 3) {};
		\node [style=component] (9) at (18, 1.75) {$e$};
		\node [style=port] (10) at (19.75, 1.75) {$+$};
		\node [style=port] (11) at (20.25, 3) {};
		\node [style=component] (12) at (20.5, 1.75) {$\varepsilon$};
		\node [style=port] (13) at (20.5, 0.5) {};
		\node [style=port] (14) at (21.5, 3) {};
		\node [style=component] (15) at (21.5, 1.75) {$e$};
		\node [style=component] (21) at (28.5, 1.75) {$e$};
		\node [style=port] (22) at (28.5, 3) {};
		\node [style=component] (23) at (31.5, 1.75) {$e$};
		\node [style=port] (24) at (31.5, 3) {};
		\node [style=component] (25) at (30.75, 1.75) {$\varepsilon$};
		\node [style=port] (26) at (30.75, 3) {};
		\node [style=port] (27) at (30.75, 0.75) {};
		\node [style=component] (28) at (29.25, 1.75) {$\varepsilon$};
		\node [style=port] (29) at (29.25, 0.75) {};
		\node [style=port] (30) at (29.25, 3) {};
		\node [style=port] (31) at (30, 1.75) {$+$};
		\node [style=port] (32) at (27.5, 1.75) {$=$};
		\node [style=port] (33) at (34.5, 3) {};
		\node [style=duplicate] (34) at (33.75, 1.75) {$\phi$};
		\node [style=port] (35) at (33, 3) {};
		\node [style=port] (36) at (33.75, 0.5) {};
		\node [style=component] (37) at (24, 1.75) {$e$};
		\node [style=port] (38) at (24, 3) {};
		\node [style=component] (39) at (25.5, 1.75) {$e$};
		\node [style=port] (40) at (25.5, 3) {};
		\node [style=component] (41) at (26.25, 1.75) {$\varepsilon$};
		\node [style=port] (42) at (26.25, 3) {};
		\node [style=port] (43) at (26.25, 0.75) {};
		\node [style=component] (44) at (23.25, 1.75) {$\varepsilon$};
		\node [style=port] (45) at (23.25, 0.75) {};
		\node [style=port] (46) at (23.25, 3) {};
		\node [style=port] (47) at (24.75, 1.75) {$+$};
		\node [style=port] (48) at (22.25, 1.75) {$=$};
		\node [style=port] (49) at (32.25, 1.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3) to (0);
		\draw [style=wire, in=-90, out=45, looseness=1.50] (0) to (2);
		\draw [style=wire, in=-90, out=135, looseness=1.50] (0) to (1);
		\draw [style=wire] (6) to (7);
		\draw [style=wire, in=90, out=-90, looseness=1.25] (8) to (6);
		\draw [style=wire, in=90, out=-90] (5) to (9);
		\draw [style=wire] (12) to (13);
		\draw [style=wire, in=90, out=-90, looseness=1.25] (14) to (12);
		\draw [style=wire, in=90, out=-90] (11) to (15);
		\draw [style=wire] (22) to (21);
		\draw [style=wire] (24) to (23);
		\draw [style=wire] (26) to (25);
		\draw [style=wire] (25) to (27);
		\draw [style=wire] (30) to (28);
		\draw [style=wire] (28) to (29);
		\draw [style=wire, in=-90, out=165] (34) to (35);
		\draw [style=wire, in=-90, out=15] (34) to (33);
		\draw [style=wire] (34) to (36);
		\draw [style=wire] (38) to (37);
		\draw [style=wire] (40) to (39);
		\draw [style=wire] (42) to (41);
		\draw [style=wire] (41) to (43);
		\draw [style=wire] (46) to (44);
		\draw [style=wire] (44) to (45);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=function2] (0) at (2, 1.25) {$\bigotimes$};
		\node [style=component] (1) at (2.75, 2.25) {$\delta$};
		\node [style=component] (2) at (1.25, 2.25) {$\delta$};
		\node [style=port] (3) at (2.75, 6) {};
		\node [style=function2] (4) at (1.25, 4.25) {$\bigotimes$};
		\node [style=port] (5) at (2, 6) {};
		\node [style=port] (6) at (0.5, 6) {};
		\node [style=component] (7) at (2, 5) {$\delta$};
		\node [style=component] (8) at (0.5, 5) {$\delta$};
		\node [style=function2] (9) at (1.25, 3.25) {$\phi$};
		\node [style=function2] (10) at (2, 0.25) {$\phi$};
		\node [style=port] (11) at (2, -0.75) {};
		\node [style=function2] (12) at (6.25, 1.25) {$\bigotimes$};
		\node [style=component] (13) at (7, 2.25) {$\delta$};
		\node [style=function2] (14) at (5.5, 2.25) {$\oc(\phi)$};
		\node [style=port] (15) at (7, 6.25) {};
		\node [style=function2] (16) at (5.5, 4.5) {$\bigotimes$};
		\node [style=port] (17) at (6.25, 6.25) {};
		\node [style=port] (18) at (4.75, 6.25) {};
		\node [style=component] (19) at (6.25, 5.25) {$\delta$};
		\node [style=component] (20) at (4.75, 5.25) {$\delta$};
		\node [style=component] (21) at (5.5, 3.5) {$\delta$};
		\node [style=function2] (22) at (6.25, 0.25) {$\phi$};
		\node [style=port] (23) at (6.25, -0.75) {};
		\node [style=port] (24) at (4, 2.5) {$=$};
		\node [style=port] (25) at (4, 2) {Nat of $\delta$};
		\node [style=port] (26) at (9.25, 7.75) {};
		\node [style=component] (27) at (11.75, 1.5) {$\delta$};
		\node [style=port] (28) at (10.75, 7.75) {};
		\node [style=function2] (29) at (10, 1.5) {$\oc(\phi)$};
		\node [style=component] (30) at (10.75, 7) {$\delta$};
		\node [style=function2] (31) at (10.75, -0.5) {$\phi$};
		\node [style=port] (32) at (11.75, 7.75) {};
		\node [style=function2] (33) at (10.75, 0.5) {$\bigotimes$};
		\node [style=port] (34) at (10.75, -1.5) {};
		\node [style=component] (35) at (9.25, 7) {$\delta$};
		\node [style=port] (36) at (11.25, 4) {};
		\node [style=port] (37) at (11.25, 2.5) {};
		\node [style=function2] (38) at (10, 5) {$\bigotimes$};
		\node [style=function2] (39) at (10, 3) {$\bigotimes$};
		\node [style=port] (40) at (9.25, 4) {};
		\node [style=component] (41) at (10.75, 6) {$\delta$};
		\node [style=port] (42) at (8.75, 2.5) {};
		\node [style=port] (43) at (10, 4) {};
		\node [style=port] (44) at (10.75, 4) {};
		\node [style=component] (45) at (9.25, 6) {$\delta$};
		\node [style=port] (46) at (8.75, 4) {};
		\node [style=port] (47) at (8, 2.5) {$=$};
		\node [style=port] (48) at (8, 2) {(\ref{deltaepmon})};
		\node [style=port] (49) at (14, 7.75) {};
		\node [style=component] (50) at (16.5, 1.5) {$\delta$};
		\node [style=port] (51) at (15.5, 7.75) {};
		\node [style=function2] (52) at (14.75, 1.5) {$\oc(\phi)$};
		\node [style=component] (53) at (15.5, 7) {$\delta$};
		\node [style=function2] (54) at (15.5, -0.5) {$\phi$};
		\node [style=port] (55) at (16.5, 7.75) {};
		\node [style=function2] (56) at (15.5, 0.5) {$\bigotimes$};
		\node [style=port] (57) at (15.5, -1.5) {};
		\node [style=component] (58) at (14, 7) {$\delta$};
		\node [style=port] (59) at (16, 4) {};
		\node [style=port] (60) at (16, 2.5) {};
		\node [style=function2] (61) at (14.75, 5) {$\bigotimes$};
		\node [style=function2] (62) at (14.75, 3) {$\bigotimes$};
		\node [style=port] (63) at (14, 4) {};
		\node [style=function2] (64) at (15.5, 6) {$\delta$};
		\node [style=port] (65) at (13.5, 2.5) {};
		\node [style=port] (66) at (14.75, 4) {};
		\node [style=port] (67) at (15.5, 4) {};
		\node [style=function2] (68) at (14, 6) {$\delta$};
		\node [style=port] (69) at (13.5, 4) {};
		\node [style=port] (70) at (12.75, 2.25) {$=$};
		\node [style=port] (71) at (12.75, 1.75) {(\ref{comonad})};
		\node [style=port] (143) at (-1.25, 1.25) {};
		\node [style=port] (144) at (-1.25, 4.25) {};
		\node [style=port] (145) at (-2.25, 4.25) {};
		\node [style=duplicate] (146) at (-1.75, 3.25) {$\nabla$};
		\node [style=duplicate] (147) at (-1.25, 2.25) {$\nabla$};
		\node [style=port] (148) at (-0.5, 4.25) {};
		\node [style=port] (149) at (-0.25, 2.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-90, out=0, looseness=1.50] (0) to (1);
		\draw [style=wire, in=180, out=-90, looseness=1.50] (2) to (0);
		\draw [style=wire] (3) to (1);
		\draw [style=wire, in=-90, out=0, looseness=1.50] (4) to (7);
		\draw [style=wire, in=180, out=-90, looseness=1.50] (8) to (4);
		\draw [style=wire] (6) to (8);
		\draw [style=wire] (5) to (7);
		\draw [style=wire] (4) to (9);
		\draw [style=wire] (9) to (2);
		\draw [style=wire] (0) to (10);
		\draw [style=wire] (10) to (11);
		\draw [style=wire, in=-90, out=0, looseness=1.50] (12) to (13);
		\draw [style=wire, in=180, out=-90, looseness=1.50] (14) to (12);
		\draw [style=wire] (15) to (13);
		\draw [style=wire, in=-90, out=0, looseness=1.50] (16) to (19);
		\draw [style=wire, in=180, out=-90, looseness=1.50] (20) to (16);
		\draw [style=wire] (18) to (20);
		\draw [style=wire] (17) to (19);
		\draw [style=wire] (16) to (21);
		\draw [style=wire] (21) to (14);
		\draw [style=wire] (12) to (22);
		\draw [style=wire] (22) to (23);
		\draw [style=wire, in=-90, out=0, looseness=1.50] (33) to (27);
		\draw [style=wire, in=180, out=-90, looseness=1.50] (29) to (33);
		\draw [style=wire] (32) to (27);
		\draw [style=wire] (26) to (35);
		\draw [style=wire] (28) to (30);
		\draw [style=wire] (33) to (31);
		\draw [style=wire] (31) to (34);
		\draw [style=wire, in=-90, out=180, looseness=1.50] (38) to (45);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (41) to (38);
		\draw [style=wire] (46) to (36);
		\draw [style=wire] (36) to (37);
		\draw [style=wire] (46) to (42);
		\draw [style=wire] (42) to (37);
		\draw [style=wire] (38) to (43);
		\draw [style=wire, in=-90, out=180, looseness=1.50] (39) to (40);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (44) to (39);
		\draw [style=wire] (35) to (45);
		\draw [style=wire] (30) to (41);
		\draw [style=wire] (39) to (29);
		\draw [style=wire, in=-90, out=0, looseness=1.50] (56) to (50);
		\draw [style=wire, in=180, out=-90, looseness=1.50] (52) to (56);
		\draw [style=wire] (55) to (50);
		\draw [style=wire] (49) to (58);
		\draw [style=wire] (51) to (53);
		\draw [style=wire] (56) to (54);
		\draw [style=wire] (54) to (57);
		\draw [style=wire, in=-90, out=180, looseness=1.50] (61) to (68);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (64) to (61);
		\draw [style=wire] (69) to (59);
		\draw [style=wire] (59) to (60);
		\draw [style=wire] (69) to (65);
		\draw [style=wire] (65) to (60);
		\draw [style=wire] (61) to (66);
		\draw [style=wire, in=-90, out=180, looseness=1.50] (62) to (63);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (67) to (62);
		\draw [style=wire] (58) to (68);
		\draw [style=wire] (53) to (64);
		\draw [style=wire] (62) to (52);
		\draw [style=wire, bend left=15, looseness=1.25] (147) to (146);
		\draw [style=wire, bend right=15] (147) to (148);
		\draw [style=wire] (143) to (147);
		\draw [style=wire, bend left=15] (146) to (145);
		\draw [style=wire, bend right=15] (146) to (144);
	\end{pgfonlayer}
\end{tikzpicture}
}%
\]
\[\resizebox{!}{5.25cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (23.25, 2.25) {$=$};
		\node [style=port] (1) at (23.25, 1.75) {Lem \ref{philem}};
		\node [style=port] (2) at (27, 8) {};
		\node [style=component] (3) at (24.5, 5.75) {$\delta$};
		\node [style=port] (4) at (25.5, 8) {};
		\node [style=port] (5) at (24.5, 8) {};
		\node [style=function2] (6) at (25.5, 4.25) {$\bigotimes$};
		\node [style=port] (7) at (27.5, 3.5) {};
		\node [style=port] (8) at (27.5, 0.5) {};
		\node [style=function2] (9) at (26.25, 5.75) {$\bigotimes$};
		\node [style=component] (10) at (25.5, 6.75) {$\delta$};
		\node [style=port] (11) at (24.5, 0.5) {};
		\node [style=component] (12) at (27, 6.75) {$\delta$};
		\node [style=port] (13) at (24.5, 3.5) {};
		\node [style=port] (14) at (26, 3.5) {};
		\node [style=port] (15) at (27, 3.5) {};
		\node [style=component] (16) at (25.75, 1.25) {$\phi$};
		\node [style=port] (17) at (25.5, 3.5) {};
		\node [style=port] (18) at (25.75, 0.5) {};
		\node [style=port] (19) at (25.75, -0.25) {};
		\node [style=port] (20) at (25, 3.5) {};
		\node [style=duplicate] (21) at (26.5, 2.5) {$\nabla$};
		\node [style=port] (22) at (30, 1.25) {};
		\node [style=port] (23) at (30, 4.25) {};
		\node [style=port] (24) at (31, 4.25) {};
		\node [style=duplicate] (25) at (30.5, 3.25) {$\nabla$};
		\node [style=duplicate] (26) at (30, 2.25) {$\nabla$};
		\node [style=port] (27) at (29.25, 4.25) {};
		\node [style=port] (28) at (28.5, 2.25) {$=$};
		\node [style=port] (29) at (12.25, 2.25) {$=$};
		\node [style=port] (30) at (12.25, 1.75) {Nat of $m_\otimes$};
		\node [style=port] (31) at (14.25, 8) {};
		\node [style=component] (32) at (16.75, 5.75) {$\delta$};
		\node [style=port] (33) at (15.75, 8) {};
		\node [style=function2] (34) at (14.75, 0.75) {$\phi$};
		\node [style=port] (35) at (16.75, 8) {};
		\node [style=function2] (36) at (15.75, 4.25) {$\bigotimes$};
		\node [style=port] (37) at (13.75, 3.5) {};
		\node [style=port] (38) at (13.75, -1) {};
		\node [style=function2] (39) at (15, 5.75) {$\bigotimes$};
		\node [style=component] (40) at (15.75, 6.75) {$\delta$};
		\node [style=port] (41) at (16.75, -1) {};
		\node [style=component] (42) at (14.25, 6.75) {$\delta$};
		\node [style=port] (43) at (16.75, 3.5) {};
		\node [style=function2] (44) at (14.75, 1.75) {$\bigotimes$};
		\node [style=component] (45) at (15.25, 2.5) {$\delta$};
		\node [style=component] (46) at (14.25, 2.5) {$\delta$};
		\node [style=port] (47) at (15.25, 3.5) {};
		\node [style=port] (48) at (14.25, 3.5) {};
		\node [style=component] (49) at (15.25, -0.25) {$\phi$};
		\node [style=port] (50) at (15.75, 3.5) {};
		\node [style=port] (51) at (15.25, -1) {};
		\node [style=port] (52) at (15.25, -1.75) {};
		\node [style=port] (53) at (16.25, 3.5) {};
		\node [style=port] (54) at (17.75, 2.25) {$=$};
		\node [style=port] (55) at (17.75, 1.75) {(\ref{smendo})};
		\node [style=port] (56) at (22.25, 8) {};
		\node [style=component] (57) at (19.75, 5.75) {$\delta$};
		\node [style=port] (58) at (20.75, 8) {};
		\node [style=port] (59) at (19.75, 8) {};
		\node [style=function2] (60) at (20.75, 4.25) {$\bigotimes$};
		\node [style=port] (61) at (18.75, 3.5) {};
		\node [style=port] (62) at (18.75, 0.5) {};
		\node [style=function2] (63) at (21.5, 5.75) {$\bigotimes$};
		\node [style=component] (64) at (20.75, 6.75) {$\delta$};
		\node [style=port] (65) at (21.75, 0.5) {};
		\node [style=component] (66) at (22.25, 6.75) {$\delta$};
		\node [style=port] (67) at (21.75, 3.5) {};
		\node [style=port] (68) at (20.25, 3.5) {};
		\node [style=port] (69) at (19.25, 3.5) {};
		\node [style=component] (70) at (20.5, 1.25) {$\phi$};
		\node [style=port] (71) at (20.75, 3.5) {};
		\node [style=port] (72) at (20.5, 0.5) {};
		\node [style=port] (73) at (20.5, -0.25) {};
		\node [style=port] (74) at (21.25, 3.5) {};
		\node [style=duplicate] (75) at (19.75, 2.5) {$\nabla$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-90, out=180, looseness=1.50] (6) to (3);
		\draw [style=wire] (5) to (3);
		\draw [style=wire, in=-90, out=0, looseness=1.50] (9) to (12);
		\draw [style=wire, in=180, out=-90, looseness=1.50] (10) to (9);
		\draw [style=wire] (13) to (7);
		\draw [style=wire] (7) to (8);
		\draw [style=wire] (13) to (11);
		\draw [style=wire] (11) to (8);
		\draw [style=wire] (2) to (12);
		\draw [style=wire] (4) to (10);
		\draw [style=wire, in=-15, out=-90, looseness=1.25] (9) to (6);
		\draw [style=wire] (6) to (17);
		\draw [style=wire] (16) to (18);
		\draw [style=wire] (18) to (19);
		\draw [style=wire, in=150, out=-90] (20) to (16);
		\draw [style=wire, in=15, out=-90] (15) to (21);
		\draw [style=wire, in=-90, out=165] (21) to (14);
		\draw [style=wire, in=15, out=-90, looseness=0.75] (21) to (16);
		\draw [style=wire, bend right=15, looseness=1.25] (26) to (25);
		\draw [style=wire, bend left=15] (26) to (27);
		\draw [style=wire] (22) to (26);
		\draw [style=wire, bend right=15] (25) to (24);
		\draw [style=wire, bend left=15] (25) to (23);
		\draw [style=wire, in=-90, out=0, looseness=1.50] (36) to (32);
		\draw [style=wire] (35) to (32);
		\draw [style=wire, in=-90, out=180, looseness=1.50] (39) to (42);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (40) to (39);
		\draw [style=wire] (43) to (37);
		\draw [style=wire] (37) to (38);
		\draw [style=wire] (43) to (41);
		\draw [style=wire] (41) to (38);
		\draw [style=wire, in=-90, out=0, looseness=1.50] (44) to (45);
		\draw [style=wire, in=180, out=-90, looseness=1.50] (46) to (44);
		\draw [style=wire] (31) to (42);
		\draw [style=wire] (33) to (40);
		\draw [style=wire] (47) to (45);
		\draw [style=wire] (48) to (46);
		\draw [style=wire] (44) to (34);
		\draw [style=wire, in=150, out=-90, looseness=1.25] (34) to (49);
		\draw [style=wire, in=-165, out=-90, looseness=1.25] (39) to (36);
		\draw [style=wire] (36) to (50);
		\draw [style=wire] (49) to (51);
		\draw [style=wire] (51) to (52);
		\draw [style=wire, in=30, out=-90] (53) to (49);
		\draw [style=wire, in=-90, out=180, looseness=1.50] (60) to (57);
		\draw [style=wire] (59) to (57);
		\draw [style=wire, in=-90, out=0, looseness=1.50] (63) to (66);
		\draw [style=wire, in=180, out=-90, looseness=1.50] (64) to (63);
		\draw [style=wire] (67) to (61);
		\draw [style=wire] (61) to (62);
		\draw [style=wire] (67) to (65);
		\draw [style=wire] (65) to (62);
		\draw [style=wire] (56) to (66);
		\draw [style=wire] (58) to (64);
		\draw [style=wire, in=-15, out=-90, looseness=1.25] (63) to (60);
		\draw [style=wire] (60) to (71);
		\draw [style=wire] (70) to (72);
		\draw [style=wire] (72) to (73);
		\draw [style=wire, in=30, out=-90] (74) to (70);
		\draw [style=wire, in=165, out=-90] (69) to (75);
		\draw [style=wire, in=-90, out=15] (75) to (68);
		\draw [style=wire, in=165, out=-90, looseness=0.75] (75) to (70);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (6.5, 0.75) {};
		\node [style=duplicate] (1) at (6.5, 1.75) {$\nabla$};
		\node [style=component] (2) at (6, 2.75) {$u$};
		\node [style=port] (3) at (7, 3.25) {};
		\node [style=port] (4) at (7.25, 2.25) {$=$};
		\node [style=duplicate] (5) at (9.5, 1.25) {$\phi$};
		\node [style=port] (6) at (10.25, 2.25) {};
		\node [style=port] (7) at (8.75, 2.25) {};
		\node [style=port] (8) at (8.25, 2.25) {};
		\node [style=port] (9) at (10.75, 2.25) {};
		\node [style=port] (10) at (10.75, 0.75) {};
		\node [style=port] (11) at (8.25, 0.75) {};
		\node [style=port] (12) at (9.5, -0.25) {};
		\node [style=port] (13) at (9.5, 2.25) {};
		\node [style=component] (14) at (10.25, 4) {$\delta$};
		\node [style=component] (15) at (8.75, 4) {$\delta$};
		\node [style=function2] (16) at (9.5, 3) {$\bigotimes$};
		\node [style=port] (17) at (9.5, 2.25) {};
		\node [style=port] (19) at (10.25, 6.25) {};
		\node [style=component] (20) at (8.75, 6.25) {$m$};
		\node [style=function] (21) at (8.75, 5) {$0$};
		\node [style=duplicate] (22) at (14.75, 1.25) {$\phi$};
		\node [style=port] (23) at (15.5, 3.25) {};
		\node [style=port] (24) at (14, 3.25) {};
		\node [style=port] (25) at (13.5, 3.25) {};
		\node [style=port] (26) at (16, 3.25) {};
		\node [style=port] (27) at (16, 0.75) {};
		\node [style=port] (28) at (13.5, 0.75) {};
		\node [style=port] (29) at (14.75, -0.25) {};
		\node [style=port] (30) at (14.75, 3.25) {};
		\node [style=component] (31) at (15.5, 5) {$\delta$};
		\node [style=component] (32) at (14, 5) {$\delta$};
		\node [style=function2] (33) at (14.75, 4) {$\bigotimes$};
		\node [style=port] (34) at (14.75, 3.25) {};
		\node [style=port] (35) at (15.5, 6) {};
		\node [style=component] (36) at (14, 6) {$m$};
		\node [style=function] (37) at (14, 2.25) {$0$};
		\node [style=port] (38) at (12, 2.25) {$=$};
		\node [style=port] (39) at (12, 2) {Nat};
		\node [style=port] (40) at (12, 1.5) {$\delta$ and $m_\otimes$};
		\node [style=duplicate] (41) at (18.75, 1.25) {$\phi$};
		\node [style=port] (42) at (19.5, 3.25) {};
		\node [style=port] (43) at (18, 3.25) {};
		\node [style=port] (44) at (17.5, 3.25) {};
		\node [style=port] (45) at (20, 3.25) {};
		\node [style=port] (46) at (20, 0.75) {};
		\node [style=port] (47) at (17.5, 0.75) {};
		\node [style=port] (48) at (18.75, -0.25) {};
		\node [style=port] (49) at (18.75, 3.25) {};
		\node [style=component] (50) at (19.5, 5) {$\delta$};
		\node [style=function2] (51) at (18, 5) {$m$};
		\node [style=function2] (52) at (18.75, 4) {$\bigotimes$};
		\node [style=port] (53) at (18.75, 3.25) {};
		\node [style=port] (54) at (19.5, 6) {};
		\node [style=component] (55) at (18, 6) {$m$};
		\node [style=function] (56) at (18, 2.25) {$0$};
		\node [style=port] (57) at (16.75, 2.25) {$=$};
		\node [style=port] (59) at (16.75, 1.75) {(\ref{deltaepmon})};
		\node [style=duplicate] (60) at (23.25, 0.5) {$\phi$};
		\node [style=port] (61) at (24, 3.25) {};
		\node [style=port] (62) at (22.5, 3.25) {};
		\node [style=port] (63) at (22, 3.25) {};
		\node [style=port] (64) at (24.5, 3.25) {};
		\node [style=port] (65) at (24.5, 0) {};
		\node [style=port] (66) at (22, 0) {};
		\node [style=port] (67) at (23.25, -1) {};
		\node [style=port] (68) at (23.25, 3.25) {};
		\node [style=component] (69) at (24, 5) {$\delta$};
		\node [style=component] (70) at (22.5, 5) {$m$};
		\node [style=function2] (71) at (23.25, 4) {$\bigotimes$};
		\node [style=port] (72) at (23.25, 3.25) {};
		\node [style=port] (73) at (24, 6) {};
		\node [style=function] (75) at (22.5, 1.5) {$0$};
		\node [style=component] (76) at (22.5, 2.5) {$m$};
		\node [style=duplicate] (77) at (27.25, 1.5) {$\phi$};
		\node [style=port] (78) at (28, 3.25) {};
		\node [style=port] (79) at (26.5, 3.25) {};
		\node [style=port] (80) at (26, 3.25) {};
		\node [style=port] (81) at (28.5, 3.25) {};
		\node [style=port] (82) at (28.5, 1) {};
		\node [style=port] (83) at (26, 1) {};
		\node [style=port] (84) at (27.25, 0) {};
		\node [style=port] (85) at (27.25, 3.25) {};
		\node [style=component] (86) at (27.25, 4) {$\delta$};
		\node [style=port] (89) at (27.25, 3.25) {};
		\node [style=port] (90) at (27.25, 5) {};
		\node [style=component] (91) at (26.5, 2.5) {$u$};
		\node [style=port] (96) at (31.75, 2) {$=$};
		\node [style=port] (97) at (32.5, 3.5) {};
		\node [style=port] (98) at (32.5, 0.75) {};
		\node [style=port] (99) at (29.5, 2) {$=$};
		\node [style=component] (100) at (30.75, 2.75) {$\delta$};
		\node [style=function] (101) at (30.75, 1.5) {$\varepsilon$};
		\node [style=port] (102) at (30.75, 0.75) {};
		\node [style=port] (103) at (30.75, 3.5) {};
		\node [style=port] (113) at (31.75, 1.5) {(\ref{comonad})};
		\node [style=port] (114) at (29.5, 1.5) {Lem \ref{philem}};
		\node [style=port] (115) at (25.25, 2) {$=$};
		\node [style=port] (116) at (25.25, 1.5) {(\ref{smendo})};
		\node [style=port] (117) at (21, 2) {$=$};
		\node [style=port] (118) at (21, 1.5) {Nat $m_\otimes$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend left=15, looseness=1.25] (1) to (2);
		\draw [style=wire, bend right=15] (1) to (3);
		\draw [style=wire] (0) to (1);
		\draw [style=wire, bend left] (5) to (7);
		\draw [style=wire, bend right] (5) to (6);
		\draw [style=wire] (11) to (10);
		\draw [style=wire] (11) to (8);
		\draw [style=wire] (8) to (9);
		\draw [style=wire] (10) to (9);
		\draw [style=wire] (5) to (12);
		\draw [style=wire] (16) to (17);
		\draw [style=wire, in=0, out=-90, looseness=1.75] (14) to (16);
		\draw [style=wire, in=180, out=-90, looseness=1.75] (15) to (16);
		\draw [style=wire] (19) to (14);
		\draw [style=wire] (20) to (21);
		\draw [style=wire] (21) to (15);
		\draw [style=wire, bend right] (22) to (23);
		\draw [style=wire] (28) to (27);
		\draw [style=wire] (28) to (25);
		\draw [style=wire] (25) to (26);
		\draw [style=wire] (27) to (26);
		\draw [style=wire] (22) to (29);
		\draw [style=wire] (33) to (34);
		\draw [style=wire, in=0, out=-90, looseness=1.75] (31) to (33);
		\draw [style=wire, in=180, out=-90, looseness=1.75] (32) to (33);
		\draw [style=wire] (35) to (31);
		\draw [style=wire] (36) to (32);
		\draw [style=wire] (24) to (37);
		\draw [style=wire, in=150, out=-90] (37) to (22);
		\draw [style=wire, bend right] (41) to (42);
		\draw [style=wire] (47) to (46);
		\draw [style=wire] (47) to (44);
		\draw [style=wire] (44) to (45);
		\draw [style=wire] (46) to (45);
		\draw [style=wire] (41) to (48);
		\draw [style=wire] (52) to (53);
		\draw [style=wire, in=0, out=-90, looseness=1.75] (50) to (52);
		\draw [style=wire, in=180, out=-90, looseness=1.75] (51) to (52);
		\draw [style=wire] (54) to (50);
		\draw [style=wire] (55) to (51);
		\draw [style=wire] (43) to (56);
		\draw [style=wire, in=150, out=-90] (56) to (41);
		\draw [style=wire, bend right] (60) to (61);
		\draw [style=wire] (66) to (65);
		\draw [style=wire] (66) to (63);
		\draw [style=wire] (63) to (64);
		\draw [style=wire] (65) to (64);
		\draw [style=wire] (60) to (67);
		\draw [style=wire] (71) to (72);
		\draw [style=wire, in=0, out=-90, looseness=1.75] (69) to (71);
		\draw [style=wire, in=180, out=-90, looseness=1.75] (70) to (71);
		\draw [style=wire] (73) to (69);
		\draw [style=wire, in=150, out=-90] (75) to (60);
		\draw [style=wire] (76) to (75);
		\draw [style=wire, bend right] (77) to (78);
		\draw [style=wire] (83) to (82);
		\draw [style=wire] (83) to (80);
		\draw [style=wire] (80) to (81);
		\draw [style=wire] (82) to (81);
		\draw [style=wire] (77) to (84);
		\draw [style=wire] (90) to (86);
		\draw [style=wire, in=150, out=-90] (91) to (77);
		\draw [style=wire] (86) to (89);
		\draw [style=wire] (97) to (98);
		\draw [style=wire] (100) to (101);
		\draw [style=wire] (101) to (102);
		\draw [style=wire] (103) to (100);
	\end{pgfonlayer}
\end{tikzpicture}
}%
\]
3. Commutativity: 
\[\resizebox{!}{4cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=duplicate] (0) at (13.25, -3.5) {$\nabla$};
		\node [style=port] (1) at (14, -1.75) {};
		\node [style=port] (2) at (12.5, -1.75) {};
		\node [style=port] (3) at (13.25, -4.25) {};
		\node [style=port] (4) at (30.25, -2) {};
		\node [style=duplicate] (5) at (29.5, -3.25) {$\nabla$};
		\node [style=port] (6) at (28.75, -2) {};
		\node [style=port] (7) at (29.5, -4.5) {};
		\node [style=port] (8) at (23.5, -3.25) {$=$};
		\node [style=duplicate] (25) at (25.75, -4) {$\phi$};
		\node [style=port] (26) at (26.5, -3) {};
		\node [style=port] (27) at (25, -3) {};
		\node [style=port] (28) at (24.5, -3) {};
		\node [style=port] (29) at (27, -3) {};
		\node [style=port] (30) at (27, -4.5) {};
		\node [style=port] (31) at (24.5, -4.5) {};
		\node [style=port] (32) at (25.75, -5.5) {};
		\node [style=port] (33) at (25.75, -3) {};
		\node [style=component] (34) at (26.5, -1.25) {$\delta$};
		\node [style=component] (35) at (25, -1.25) {$\delta$};
		\node [style=function2] (36) at (25.75, -2.25) {$\bigotimes$};
		\node [style=port] (37) at (25.75, -3) {};
		\node [style=port] (38) at (25, -0.5) {};
		\node [style=port] (39) at (26.5, -0.5) {};
		\node [style=port] (40) at (28, -3.25) {$=$};
		\node [style=duplicate] (41) at (16.75, -4) {$\phi$};
		\node [style=port] (42) at (17.5, -3) {};
		\node [style=port] (43) at (16, -3) {};
		\node [style=port] (44) at (15.5, -3) {};
		\node [style=port] (45) at (18, -3) {};
		\node [style=port] (46) at (18, -4.5) {};
		\node [style=port] (47) at (15.5, -4.5) {};
		\node [style=port] (48) at (16.75, -5.25) {};
		\node [style=port] (49) at (16.75, -3) {};
		\node [style=component] (50) at (17.5, -1.25) {$\delta$};
		\node [style=component] (51) at (16, -1.25) {$\delta$};
		\node [style=function2] (52) at (16.75, -2.25) {$\bigotimes$};
		\node [style=port] (53) at (16.75, -3) {};
		\node [style=port] (54) at (17.5, 0.75) {};
		\node [style=port] (55) at (16, 0.75) {};
		\node [style=port] (56) at (14.5, -3.25) {$=$};
		\node [style=port] (57) at (19, -3.25) {$=$};
		\node [style=port] (59) at (22, -3) {};
		\node [style=port] (60) at (20.5, -3) {};
		\node [style=port] (61) at (20, -3) {};
		\node [style=port] (62) at (22.5, -3) {};
		\node [style=port] (63) at (22.5, -5.5) {};
		\node [style=port] (64) at (20, -5.5) {};
		\node [style=port] (65) at (21.25, -6.25) {};
		\node [style=port] (66) at (21.25, -3) {};
		\node [style=component] (67) at (22, -1.25) {$\delta$};
		\node [style=component] (68) at (20.5, -1.25) {$\delta$};
		\node [style=function2] (69) at (21.25, -2.25) {$\bigotimes$};
		\node [style=port] (70) at (21.25, -3) {};
		\node [style=port] (71) at (20.5, -0.5) {};
		\node [style=port] (72) at (22, -0.5) {};
		\node [style=duplicate] (73) at (21.25, -4.75) {$\phi$};
		\node [style=port] (74) at (22, -3) {};
		\node [style=port] (75) at (20.5, -3) {};
		\node [style=port] (76) at (21.25, -6.25) {};
		\node [style=port] (77) at (19, -3.75) {(\ref{smendo})};
		\node [style=port] (78) at (23.5, -3.75) {Lem \ref{philem}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3) to (0);
		\draw [style=wire, in=-90, out=45, looseness=1.50] (0) to (2);
		\draw [style=wire, in=-90, out=135, looseness=1.50] (0) to (1);
		\draw [style=wire, in=-90, out=165] (5) to (6);
		\draw [style=wire, in=-90, out=15] (5) to (4);
		\draw [style=wire] (5) to (7);
		\draw [style=wire, bend left] (25) to (27);
		\draw [style=wire, bend right] (25) to (26);
		\draw [style=wire] (31) to (30);
		\draw [style=wire] (31) to (28);
		\draw [style=wire] (28) to (29);
		\draw [style=wire] (30) to (29);
		\draw [style=wire] (25) to (32);
		\draw [style=wire] (36) to (37);
		\draw [style=wire, in=0, out=-90, looseness=1.75] (34) to (36);
		\draw [style=wire, in=180, out=-90, looseness=1.75] (35) to (36);
		\draw [style=wire] (38) to (35);
		\draw [style=wire] (39) to (34);
		\draw [style=wire, bend left] (41) to (43);
		\draw [style=wire, bend right] (41) to (42);
		\draw [style=wire] (47) to (46);
		\draw [style=wire] (47) to (44);
		\draw [style=wire] (44) to (45);
		\draw [style=wire] (46) to (45);
		\draw [style=wire] (41) to (48);
		\draw [style=wire] (52) to (53);
		\draw [style=wire, in=0, out=-90, looseness=1.75] (50) to (52);
		\draw [style=wire, in=180, out=-90, looseness=1.75] (51) to (52);
		\draw [style=wire, in=90, out=-90, looseness=1.25] (54) to (51);
		\draw [style=wire, in=90, out=-90, looseness=1.25] (55) to (50);
		\draw [style=wire] (64) to (63);
		\draw [style=wire] (64) to (61);
		\draw [style=wire] (61) to (62);
		\draw [style=wire] (63) to (62);
		\draw [style=wire] (69) to (70);
		\draw [style=wire, in=0, out=-90, looseness=1.75] (67) to (69);
		\draw [style=wire, in=180, out=-90, looseness=1.75] (68) to (69);
		\draw [style=wire] (71) to (68);
		\draw [style=wire] (72) to (67);
		\draw [style=wire] (76) to (73);
		\draw [style=wire, in=-90, out=45, looseness=1.50] (73) to (75);
		\draw [style=wire, in=-90, out=135, looseness=1.50] (73) to (74);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (0) at (2.25, 2.25) {$\delta$};
		\node [style=component] (1) at (0.75, 2.25) {$\delta$};
		\node [style=function2] (2) at (1.5, 0.25) {$\phi$};
		\node [style=port] (3) at (2.25, 3.25) {};
		\node [style=function2] (4) at (1.5, 1.25) {$\bigotimes$};
		\node [style=port] (5) at (0.75, 3.25) {};
		\node [style=port] (6) at (2.25, -1.75) {};
		\node [style=port] (7) at (0.75, -1.75) {};
		\node [style=duplicate] (8) at (1.5, -0.75) {$\Delta$};
		\node [style=duplicate] (9) at (-1, -0.5) {$\Delta$};
		\node [style=port] (10) at (-0.25, -1.5) {};
		\node [style=port] (11) at (-1.75, -1.5) {};
		\node [style=port] (12) at (0, 0) {$=$};
		\node [style=duplicate] (13) at (-1, 0.5) {$\nabla$};
		\node [style=port] (14) at (-0.25, 1.5) {};
		\node [style=port] (15) at (-1.75, 1.5) {};
		\node [style=component] (16) at (5.75, 2.25) {$\delta$};
		\node [style=component] (17) at (4.25, 2.25) {$\delta$};
		\node [style=port] (18) at (5.75, 3.25) {};
		\node [style=function2] (19) at (5, 1.25) {$\bigotimes$};
		\node [style=port] (20) at (4.25, 3.25) {};
		\node [style=port] (21) at (5.75, -1.75) {};
		\node [style=port] (22) at (4.25, -1.75) {};
		\node [style=duplicate] (23) at (5, 0.25) {$\Delta$};
		\node [style=function2] (24) at (5.75, -0.75) {$\phi$};
		\node [style=function2] (25) at (4.25, -0.75) {$\phi$};
		\node [style=component] (26) at (10.25, 3.25) {$\delta$};
		\node [style=component] (27) at (8.25, 3.25) {$\delta$};
		\node [style=port] (28) at (10.25, 4.25) {};
		\node [style=port] (29) at (8.25, 4.25) {};
		\node [style=port] (30) at (10.25, -1.75) {};
		\node [style=port] (31) at (8.25, -1.75) {};
		\node [style=function2] (32) at (10.25, -0.75) {$\phi$};
		\node [style=function2] (33) at (8.25, -0.75) {$\phi$};
		\node [style=function2] (34) at (8.25, 0.25) {$\bigotimes$};
		\node [style=duplicate] (35) at (8.25, 2.25) {$\Delta$};
		\node [style=function2] (36) at (10.25, 0.25) {$\bigotimes$};
		\node [style=duplicate] (37) at (10.25, 2.25) {$\Delta$};
		\node [style=port] (38) at (16.25, -1.5) {};
		\node [style=duplicate] (39) at (13.25, 2.5) {$\Delta$};
		\node [style=port] (40) at (13.25, 3.5) {};
		\node [style=port] (41) at (16.25, 3.5) {};
		\node [style=duplicate] (42) at (16.25, 2.5) {$\Delta$};
		\node [style=function2] (43) at (13.25, -0.75) {$\phi$};
		\node [style=port] (44) at (13.25, -1.5) {};
		\node [style=function2] (45) at (16.25, -0.75) {$\phi$};
		\node [style=component] (46) at (12.5, 1.25) {$\delta$};
		\node [style=component] (47) at (14, 1.25) {$\delta$};
		\node [style=function2] (48) at (13.25, 0.25) {$\bigotimes$};
		\node [style=component] (49) at (15.5, 1.25) {$\delta$};
		\node [style=component] (50) at (17, 1.25) {$\delta$};
		\node [style=function2] (51) at (16.25, 0.25) {$\bigotimes$};
		\node [style=port] (52) at (21, -1.25) {};
		\node [style=port] (53) at (21, 2.75) {};
		\node [style=duplicate] (54) at (21, 1.75) {$\Delta$};
		\node [style=port] (55) at (19.25, 2.75) {};
		\node [style=duplicate] (56) at (21, -0.25) {$\nabla$};
		\node [style=duplicate] (57) at (19.25, -0.25) {$\nabla$};
		\node [style=duplicate] (58) at (19.25, 1.75) {$\Delta$};
		\node [style=port] (59) at (19.25, -1.25) {};
		\node [style=port] (60) at (3, 0) {$=$};
		\node [style=port] (61) at (3, -0.5) {Nat $\Delta$};
		\node [style=port] (62) at (6.75, 0) {$=$};
		\node [style=port] (63) at (6.75, -0.5) {(\ref{mcm1})};
		\node [style=port] (64) at (11.75, 0) {$=$};
		\node [style=port] (65) at (11.75, -0.5) {(\ref{coalgeq})};
		\node [style=port] (66) at (17.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-90, out=0, looseness=1.50] (4) to (0);
		\draw [style=wire, in=180, out=-90, looseness=1.50] (1) to (4);
		\draw [style=wire] (3) to (0);
		\draw [style=wire] (4) to (2);
		\draw [style=wire] (5) to (1);
		\draw [style=wire, bend right] (8) to (7);
		\draw [style=wire, bend left] (8) to (6);
		\draw [style=wire] (2) to (8);
		\draw [style=wire, bend right] (9) to (11);
		\draw [style=wire, bend left] (9) to (10);
		\draw [style=wire, bend left] (13) to (15);
		\draw [style=wire, bend right] (13) to (14);
		\draw [style=wire] (13) to (9);
		\draw [style=wire, in=-90, out=0, looseness=1.50] (19) to (16);
		\draw [style=wire, in=180, out=-90, looseness=1.50] (17) to (19);
		\draw [style=wire] (18) to (16);
		\draw [style=wire] (20) to (17);
		\draw [style=wire] (19) to (23);
		\draw [style=wire, in=90, out=-165] (23) to (25);
		\draw [style=wire] (25) to (22);
		\draw [style=wire] (24) to (21);
		\draw [style=wire, in=90, out=-15] (23) to (24);
		\draw [style=wire] (28) to (26);
		\draw [style=wire] (29) to (27);
		\draw [style=wire] (33) to (31);
		\draw [style=wire] (32) to (30);
		\draw [style=wire, in=180, out=-135, looseness=1.25] (35) to (34);
		\draw [style=wire, in=0, out=-45, looseness=1.25] (37) to (36);
		\draw [style=wire, in=0, out=-150] (37) to (34);
		\draw [style=wire, in=180, out=-30] (35) to (36);
		\draw [style=wire] (27) to (35);
		\draw [style=wire] (34) to (33);
		\draw [style=wire] (36) to (32);
		\draw [style=wire] (26) to (37);
		\draw [style=wire] (43) to (44);
		\draw [style=wire] (45) to (38);
		\draw [style=wire] (40) to (39);
		\draw [style=wire] (41) to (42);
		\draw [style=wire, in=-90, out=0, looseness=1.50] (48) to (47);
		\draw [style=wire, in=180, out=-90, looseness=1.50] (46) to (48);
		\draw [style=wire, in=-90, out=0, looseness=1.50] (51) to (50);
		\draw [style=wire, in=180, out=-90, looseness=1.50] (49) to (51);
		\draw [style=wire] (48) to (43);
		\draw [style=wire] (51) to (45);
		\draw [style=wire, in=90, out=0, looseness=0.75] (39) to (49);
		\draw [style=wire, in=90, out=180, looseness=0.75] (42) to (47);
		\draw [style=wire, in=90, out=-165] (39) to (46);
		\draw [style=wire, in=90, out=-15] (42) to (50);
		\draw [style=wire] (55) to (58);
		\draw [style=wire] (57) to (59);
		\draw [style=wire, in=150, out=-135, looseness=1.25] (58) to (57);
		\draw [style=wire] (53) to (54);
		\draw [style=wire] (56) to (52);
		\draw [style=wire, in=30, out=-45, looseness=1.25] (54) to (56);
		\draw [style=wire, in=15, out=-150] (54) to (57);
		\draw [style=wire, in=165, out=-30] (58) to (56);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=duplicate] (0) at (14.75, 0) {$\nabla$};
		\node [style=port] (1) at (15.5, 1) {};
		\node [style=port] (2) at (14, 1) {};
		\node [style=component] (3) at (14.75, -1) {$e$};
		\node [style=port] (4) at (16, 0) {$=$};
		\node [style=function2] (5) at (17.5, -0.5) {$\phi$};
		\node [style=component] (6) at (17.5, -1.5) {$e$};
		\node [style=component] (7) at (16.75, 1.5) {$\delta$};
		\node [style=component] (8) at (18.25, 1.5) {$\delta$};
		\node [style=function2] (9) at (17.5, 0.5) {$\bigotimes$};
		\node [style=port] (10) at (16.75, 2.25) {};
		\node [style=port] (11) at (18.25, 2.25) {};
		\node [style=component] (12) at (20.5, -1) {$e$};
		\node [style=component] (13) at (19.75, 1) {$\delta$};
		\node [style=component] (14) at (21.25, 1) {$\delta$};
		\node [style=function2] (15) at (20.5, 0) {$\bigotimes$};
		\node [style=port] (16) at (19.75, 1.75) {};
		\node [style=port] (17) at (21.25, 1.75) {};
		\node [style=port] (18) at (19, 0) {$=$};
		\node [style=port] (19) at (19, -0.5) {Nat $e$};
		\node [style=component] (20) at (23, -0.5) {$e$};
		\node [style=component] (21) at (23, 0.5) {$\delta$};
		\node [style=component] (22) at (24, 0.5) {$\delta$};
		\node [style=port] (23) at (23, 1.25) {};
		\node [style=port] (24) at (24, 1.25) {};
		\node [style=component] (25) at (24, -0.5) {$e$};
		\node [style=port] (26) at (22, 0) {$=$};
		\node [style=port] (27) at (22, -0.5) {(\ref{mcm1})};
		\node [style=component] (28) at (26, 0) {$e$};
		\node [style=port] (29) at (26, 1.25) {};
		\node [style=port] (30) at (26.75, 1.25) {};
		\node [style=component] (31) at (26.75, 0) {$e$};
		\node [style=port] (32) at (25, 0) {$=$};
		\node [style=port] (33) at (25, -0.5) {(\ref{coalgeq})};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend left] (0) to (2);
		\draw [style=wire, bend right] (0) to (1);
		\draw [style=wire] (3) to (0);
		\draw [style=wire] (5) to (6);
		\draw [style=wire, in=-90, out=0, looseness=1.50] (9) to (8);
		\draw [style=wire, in=180, out=-90, looseness=1.50] (7) to (9);
		\draw [style=wire] (9) to (5);
		\draw [style=wire] (10) to (7);
		\draw [style=wire] (11) to (8);
		\draw [style=wire, in=-90, out=0, looseness=1.50] (15) to (14);
		\draw [style=wire, in=180, out=-90, looseness=1.50] (13) to (15);
		\draw [style=wire] (16) to (13);
		\draw [style=wire] (17) to (14);
		\draw [style=wire] (15) to (12);
		\draw [style=wire] (23) to (21);
		\draw [style=wire] (24) to (22);
		\draw [style=wire] (21) to (20);
		\draw [style=wire] (22) to (25);
		\draw [style=wire] (29) to (28);
		\draw [style=wire] (30) to (31);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=duplicate] (0) at (9.5, 0) {$\Delta$};
		\node [style=port] (1) at (10.25, -1) {};
		\node [style=port] (2) at (8.75, -1) {};
		\node [style=component] (3) at (9.5, 1) {$u$};
		\node [style=port] (4) at (22.75, -0.75) {};
		\node [style=port] (5) at (21.75, -0.75) {};
		\node [style=component] (6) at (21.75, 0.75) {$u$};
		\node [style=component] (7) at (22.75, 0.75) {$u$};
		\node [style=port] (8) at (21, 0.25) {$=$};
		\node [style=port] (9) at (11.75, -1) {};
		\node [style=duplicate] (10) at (12.5, 0) {$\Delta$};
		\node [style=port] (11) at (13.25, -1) {};
		\node [style=function] (12) at (12.5, 1) {$0$};
		\node [style=component] (13) at (12.5, 2.25) {$m$};
		\node [style=port] (14) at (15.5, -1) {};
		\node [style=duplicate] (15) at (16.25, 1) {$\Delta$};
		\node [style=port] (16) at (17, -1) {};
		\node [style=component] (17) at (16.25, 2.25) {$m$};
		\node [style=function] (18) at (17, 0) {$0$};
		\node [style=function] (19) at (15.5, 0) {$0$};
		\node [style=function] (20) at (19, 0.25) {$0$};
		\node [style=port] (21) at (19, -1) {};
		\node [style=component] (22) at (19, 1.5) {$m$};
		\node [style=function] (23) at (20.25, 0.25) {$0$};
		\node [style=port] (24) at (20.25, -1) {};
		\node [style=component] (25) at (20.25, 1.5) {$m$};
		\node [style=port] (26) at (18, 0.25) {$=$};
		\node [style=port] (27) at (18, -0.25) {(\ref{mcm1})};
		\node [style=port] (28) at (14.25, 0.25) {$=$};
		\node [style=port] (29) at (14.25, -0.25) {Nat $\Delta$};
		\node [style=port] (30) at (11, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right] (0) to (2);
		\draw [style=wire, bend left] (0) to (1);
		\draw [style=wire] (3) to (0);
		\draw [style=wire] (6) to (5);
		\draw [style=wire] (7) to (4);
		\draw [style=wire, bend right] (10) to (9);
		\draw [style=wire, bend left] (10) to (11);
		\draw [style=wire] (13) to (12);
		\draw [style=wire] (12) to (10);
		\draw [style=wire] (17) to (15);
		\draw [style=wire, in=90, out=180] (15) to (19);
		\draw [style=wire] (19) to (14);
		\draw [style=wire] (18) to (16);
		\draw [style=wire, in=90, out=0] (15) to (18);
		\draw [style=wire] (22) to (20);
		\draw [style=wire] (20) to (21);
		\draw [style=wire] (25) to (23);
		\draw [style=wire] (23) to (24);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (0) at (19.75, -1) {$e$};
		\node [style=component] (1) at (19.75, 0.5) {$u$};
		\node [style=port] (2) at (20.5, -0.25) {$=$};
		\node [style=function] (3) at (21.5, -0.25) {$0$};
		\node [style=component] (4) at (21.5, -1.5) {$e$};
		\node [style=component] (5) at (21.5, 1) {$m$};
		\node [style=component] (6) at (23.5, -0.75) {$e$};
		\node [style=component] (7) at (23.5, 0.5) {$m$};
		\node [style=port] (8) at (22.5, -0.25) {$=$};
		\node [style=port] (9) at (22.5, -0.75) {Nat $e$};
		\node [style=port] (10) at (24.5, -0.25) {$=$};
		\node [style=port] (11) at (24.5, -0.75) {(\ref{mcm1})};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (0);
		\draw [style=wire] (5) to (3);
		\draw [style=wire] (3) to (4);
		\draw [style=wire] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0.5, 3.25) {};
		\node [style=port] (1) at (2, 3.25) {};
		\node [style=component] (2) at (0.5, 2.25) {$\delta$};
		\node [style=component] (3) at (2, 2.25) {$\delta$};
		\node [style=function2] (4) at (1.25, 1.25) {$\bigotimes$};
		\node [style=function2] (5) at (1.25, 0.25) {$\phi$};
		\node [style=component] (6) at (1.25, -0.75) {$\varepsilon$};
		\node [style=port] (7) at (1.25, -1.75) {};
		\node [style=duplicate] (8) at (-1.5, 0.75) {$\nabla$};
		\node [style=port] (9) at (-0.75, 1.75) {};
		\node [style=port] (10) at (-2.25, 1.75) {};
		\node [style=component] (11) at (-1.5, -0.25) {$\varepsilon$};
		\node [style=port] (12) at (-0.25, 0.25) {$=$};
		\node [style=port] (13) at (-1.5, -1.25) {};
		\node [style=port] (14) at (3.75, 3.25) {};
		\node [style=port] (15) at (5.25, 3.25) {};
		\node [style=component] (16) at (3.75, 2.25) {$\delta$};
		\node [style=component] (17) at (5.25, 2.25) {$\delta$};
		\node [style=function2] (18) at (4.5, 1.25) {$\bigotimes$};
		\node [style=component] (19) at (4.5, 0.25) {$\varepsilon$};
		\node [style=component] (20) at (4.5, -0.75) {$\phi$};
		\node [style=port] (21) at (4.5, -1.75) {};
		\node [style=port] (22) at (2.75, 0.25) {$=$};
		\node [style=port] (23) at (2.75, -0.25) {Nat $\varepsilon$};
		\node [style=port] (24) at (7, 2.75) {};
		\node [style=port] (25) at (8.5, 2.75) {};
		\node [style=component] (26) at (7, 1.75) {$\delta$};
		\node [style=component] (27) at (8.5, 1.75) {$\delta$};
		\node [style=component] (28) at (7.75, -0.5) {$\phi$};
		\node [style=port] (29) at (7.75, -1.5) {};
		\node [style=component] (30) at (8.5, 0.75) {$\varepsilon$};
		\node [style=component] (31) at (7, 0.75) {$\varepsilon$};
		\node [style=port] (32) at (6, 0.25) {$=$};
		\node [style=port] (33) at (6, -0.25) {(\ref{deltaepmon})};
		\node [style=component] (34) at (11.5, 0.5) {$\phi$};
		\node [style=port] (35) at (11.5, -0.5) {};
		\node [style=port] (36) at (12.25, 1.75) {};
		\node [style=port] (37) at (10.75, 1.75) {};
		\node [style=port] (38) at (10, 0.75) {$=$};
		\node [style=port] (39) at (10, 0.25) {(\ref{comonad})};
		\node [style=port] (40) at (15, 1.75) {};
		\node [style=port] (41) at (14, -0.75) {};
		\node [style=component] (42) at (15, 0.5) {$e$};
		\node [style=port] (43) at (14, 1.75) {};
		\node [style=component] (44) at (14, 0.5) {$\varepsilon$};
		\node [style=port] (45) at (16.5, 1.75) {};
		\node [style=port] (46) at (17.5, -0.75) {};
		\node [style=component] (47) at (16.5, 0.5) {$e$};
		\node [style=port] (48) at (17.5, 1.75) {};
		\node [style=component] (49) at (17.5, 0.5) {$\varepsilon$};
		\node [style=port] (50) at (15.75, 0.25) {$+$};
		\node [style=port] (51) at (12.75, 0.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-90, out=0, looseness=1.50] (4) to (3);
		\draw [style=wire, in=180, out=-90, looseness=1.50] (2) to (4);
		\draw [style=wire] (1) to (3);
		\draw [style=wire] (4) to (5);
		\draw [style=wire] (0) to (2);
		\draw [style=wire] (5) to (6);
		\draw [style=wire] (6) to (7);
		\draw [style=wire, bend left] (8) to (10);
		\draw [style=wire, bend right] (8) to (9);
		\draw [style=wire] (11) to (8);
		\draw [style=wire] (11) to (13);
		\draw [style=wire, in=-90, out=0, looseness=1.50] (18) to (17);
		\draw [style=wire, in=180, out=-90, looseness=1.50] (16) to (18);
		\draw [style=wire] (15) to (17);
		\draw [style=wire] (18) to (19);
		\draw [style=wire] (14) to (16);
		\draw [style=wire] (20) to (21);
		\draw [style=wire, in=150, out=-150, looseness=1.25] (19) to (20);
		\draw [style=wire, in=30, out=-30, looseness=1.25] (19) to (20);
		\draw [style=wire] (25) to (27);
		\draw [style=wire] (24) to (26);
		\draw [style=wire] (28) to (29);
		\draw [style=wire] (26) to (31);
		\draw [style=wire] (27) to (30);
		\draw [style=wire, in=135, out=-90] (31) to (28);
		\draw [style=wire, in=45, out=-90] (30) to (28);
		\draw [style=wire] (34) to (35);
		\draw [style=wire, in=135, out=-90] (37) to (34);
		\draw [style=wire, in=45, out=-90] (36) to (34);
		\draw [style=wire] (42) to (40);
		\draw [style=wire] (41) to (44);
		\draw [style=wire] (44) to (43);
		\draw [style=wire] (47) to (45);
		\draw [style=wire] (46) to (49);
		\draw [style=wire] (49) to (48);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0.25, 1.25) {};
		\node [style=component] (1) at (0.25, 2) {$u$};
		\node [style=component] (2) at (0.25, 3) {$e$};
		\node [style=port] (3) at (0.25, 3.75) {};
		\node [style=component] (4) at (2, 4) {$e$};
		\node [style=port] (5) at (2, 4.75) {};
		\node [style=function] (6) at (2, 1.75) {$0$};
		\node [style=port] (7) at (2, 0.5) {};
		\node [style=component] (8) at (2, 3) {$m$};
		\node [style=component] (9) at (4, 4) {$\delta$};
		\node [style=port] (10) at (4, 4.75) {};
		\node [style=function] (11) at (4, 2) {$0$};
		\node [style=port] (12) at (4, 0.75) {};
		\node [style=function] (13) at (4, 3) {$e$};
		\node [style=component] (14) at (6, 3.25) {$\delta$};
		\node [style=port] (15) at (6, 4) {};
		\node [style=function] (16) at (6, 2.25) {$0$};
		\node [style=port] (17) at (6, 1) {};
		\node [style=component] (18) at (8, 4) {$\delta$};
		\node [style=port] (19) at (8, 4.75) {};
		\node [style=function] (20) at (8, 2) {$0$};
		\node [style=port] (21) at (8, 0.75) {};
		\node [style=function] (22) at (8, 3) {$\varepsilon$};
		\node [style=port] (23) at (10, 1) {};
		\node [style=port] (24) at (10, 4) {};
		\node [style=function] (25) at (10, 2.5) {$0$};
		\node [style=port] (26) at (1, 2.5) {$=$};
		\node [style=port] (27) at (3, 2.5) {$=$};
		\node [style=port] (28) at (3, 2) {(\ref{mcm2})};
		\node [style=port] (29) at (5, 2.5) {$=$};
		\node [style=port] (30) at (7, 2.5) {$=$};
		\node [style=port] (31) at (9, 2.5) {$=$};
		\node [style=port] (32) at (9, 2) {(\ref{comonad})};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (0);
		\draw [style=wire] (3) to (2);
		\draw [style=wire] (5) to (4);
		\draw [style=wire] (8) to (6);
		\draw [style=wire] (6) to (7);
		\draw [style=wire] (10) to (9);
		\draw [style=wire] (13) to (11);
		\draw [style=wire] (11) to (12);
		\draw [style=wire] (9) to (13);
		\draw [style=wire] (15) to (14);
		\draw [style=wire] (16) to (17);
		\draw [style=wire] (14) to (16);
		\draw [style=wire] (19) to (18);
		\draw [style=wire] (22) to (20);
		\draw [style=wire] (20) to (21);
		\draw [style=wire] (18) to (22);
		\draw [style=wire] (24) to (25);
		\draw [style=wire] (25) to (23);
	\end{pgfonlayer}
\end{tikzpicture}
}%
\]
2. $\oc(f+g)=\Delta(\oc(f) \otimes \oc(g))\nabla$: 
\[\resizebox{!}{4.75cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=duplicate] (0) at (1.5, 4) {$\Delta$};
		\node [style=port] (1) at (1.5, 4.75) {};
		\node [style=function2] (2) at (2.25, 3) {$g$};
		\node [style=function2] (3) at (0.75, 3) {$f$};
		\node [style=duplicate] (4) at (1.5, 2) {$\nabla$};
		\node [style=port] (5) at (1.5, 1.25) {};
		\node [style=port] (6) at (3, 3) {$=$};
		\node [style=duplicate] (7) at (5.5, 7.25) {$\Delta$};
		\node [style=port] (8) at (5.5, 8) {};
		\node [style=function2] (9) at (6.25, 6.25) {$g$};
		\node [style=function2] (10) at (4.75, 6.25) {$f$};
		\node [style=port] (11) at (7, 3.5) {};
		\node [style=port] (12) at (4, 3.5) {};
		\node [style=function2] (13) at (5.5, 4.5) {$\bigotimes$};
		\node [style=component] (14) at (4.75, 5.25) {$\delta$};
		\node [style=port] (15) at (6.25, 1.25) {};
		\node [style=component] (16) at (6.25, 5.25) {$\delta$};
		\node [style=component] (17) at (4.75, 2.25) {$\varepsilon$};
		\node [style=component] (18) at (4, 2.25) {$e$};
		\node [style=port] (19) at (4.75, 1.25) {};
		\node [style=component] (20) at (7, 2.25) {$e$};
		\node [style=port] (21) at (3.5, 3.5) {};
		\node [style=component] (22) at (6.25, 2.25) {$\varepsilon$};
		\node [style=port] (23) at (5.5, 3.5) {};
		\node [style=port] (24) at (5.5, 0.25) {};
		\node [style=port] (25) at (7.5, 1.25) {};
		\node [style=port] (26) at (6.25, 3.5) {};
		\node [style=port] (27) at (7.5, 3.5) {};
		\node [style=port] (28) at (4.75, 3.5) {};
		\node [style=port] (29) at (5.5, 1.25) {};
		\node [style=port] (30) at (3.5, 1.25) {};
		\node [style=port] (31) at (5.5, 2.25) {$+$};
		\node [style=duplicate] (32) at (13, 6.5) {$\Delta$};
		\node [style=port] (33) at (13, 7.25) {};
		\node [style=component] (34) at (13.75, 5.5) {$\delta$};
		\node [style=component] (35) at (12.25, 5.5) {$\delta$};
		\node [style=port] (36) at (15, 3.5) {};
		\node [style=port] (37) at (11, 3.5) {};
		\node [style=function2] (38) at (13, 4.5) {$\bigotimes$};
		\node [style=port] (39) at (14, 1.25) {};
		\node [style=component] (40) at (12, 1.75) {$\varepsilon$};
		\node [style=component] (41) at (11, 1.75) {$e$};
		\node [style=port] (42) at (12, 1.25) {};
		\node [style=component] (43) at (15, 1.75) {$e$};
		\node [style=port] (44) at (10.5, 3.5) {};
		\node [style=component] (45) at (14, 1.75) {$\varepsilon$};
		\node [style=port] (46) at (13, 3.5) {};
		\node [style=port] (47) at (13, 0.25) {};
		\node [style=port] (48) at (15.5, 1.25) {};
		\node [style=port] (49) at (14, 3.5) {};
		\node [style=port] (50) at (15.5, 3.5) {};
		\node [style=port] (51) at (12, 3.5) {};
		\node [style=port] (52) at (13, 1.25) {};
		\node [style=port] (53) at (10.5, 1.25) {};
		\node [style=port] (54) at (13, 2.25) {$+$};
		\node [style=function2] (55) at (12, 2.75) {$g$};
		\node [style=function2] (56) at (11, 2.75) {$f$};
		\node [style=function2] (57) at (15, 2.75) {$g$};
		\node [style=function2] (58) at (14, 2.75) {$f$};
		\node [style=port] (59) at (9, 2.75) {$=$};
		\node [style=port] (60) at (9, 2.25) {Nat of};
		\node [style=port] (61) at (9, 1.75) {$\delta$ and $m_\otimes$};
		\node [style=port] (62) at (20, 6.25) {};
		\node [style=port] (63) at (21, 1) {};
		\node [style=component] (64) at (19, 1.75) {$g$};
		\node [style=component] (65) at (18, 2.75) {$e$};
		\node [style=port] (66) at (19, 1) {};
		\node [style=component] (67) at (22, 2.75) {$e$};
		\node [style=port] (68) at (17.5, 4) {};
		\node [style=component] (69) at (21, 1.75) {$f$};
		\node [style=component] (70) at (20, 5.25) {$\delta$};
		\node [style=port] (71) at (20, 0) {};
		\node [style=port] (72) at (22.5, 1) {};
		\node [style=port] (73) at (22.5, 4) {};
		\node [style=port] (74) at (20, 1) {};
		\node [style=port] (75) at (17.5, 1) {};
		\node [style=port] (76) at (20, 2.5) {$+$};
		\node [style=component] (77) at (19, 2.75) {$\varepsilon$};
		\node [style=component] (78) at (21, 2.75) {$\varepsilon$};
		\node [style=duplicate] (79) at (18.5, 3.5) {$\Delta$};
		\node [style=duplicate] (80) at (21.5, 3.5) {$\Delta$};
		\node [style=port] (81) at (18.5, 4) {};
		\node [style=port] (82) at (21.5, 4) {};
		\node [style=port] (83) at (20, 4) {};
		\node [style=port] (84) at (16.5, 2.75) {$=$};
		\node [style=port] (85) at (16.5, 2.25) {Nat $e$};
		\node [style=port] (86) at (16.5, 1.75) {+ (\ref{mcm2})};
		\node [style=port] (87) at (24.5, 5.25) {};
		\node [style=component] (88) at (24.5, 4.25) {$\delta$};
		\node [style=port] (89) at (24.5, 0.25) {};
		\node [style=function] (90) at (24.5, 3) {$\varepsilon$};
		\node [style=function2] (91) at (24.5, 1.5) {$f+g$};
		\node [style=port] (92) at (23.25, 2.5) {$=$};
		\node [style=port] (93) at (23.25, 2) {(\ref{coalgeq})};
		\node [style=port] (94) at (27, 4.25) {};
		\node [style=port] (95) at (27, 1) {};
		\node [style=function2] (96) at (27, 2.5) {$f+g$};
		\node [style=port] (97) at (25.75, 2.5) {$=$};
		\node [style=port] (98) at (25.75, 2) {(\ref{comonad})};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (0);
		\draw [style=wire, in=90, out=0, looseness=1.25] (0) to (2);
		\draw [style=wire, in=90, out=180, looseness=1.25] (0) to (3);
		\draw [style=wire] (4) to (5);
		\draw [style=wire, in=180, out=-90, looseness=1.25] (3) to (4);
		\draw [style=wire, in=0, out=-90, looseness=1.25] (2) to (4);
		\draw [style=wire] (8) to (7);
		\draw [style=wire, in=90, out=0, looseness=1.25] (7) to (9);
		\draw [style=wire, in=90, out=180, looseness=1.25] (7) to (10);
		\draw [style=wire, in=-90, out=180, looseness=1.50] (13) to (14);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (16) to (13);
		\draw [style=wire] (21) to (27);
		\draw [style=wire] (27) to (25);
		\draw [style=wire] (21) to (30);
		\draw [style=wire] (30) to (25);
		\draw [style=wire] (13) to (23);
		\draw [style=wire] (12) to (18);
		\draw [style=wire] (11) to (20);
		\draw [style=wire] (26) to (22);
		\draw [style=wire] (22) to (15);
		\draw [style=wire] (28) to (17);
		\draw [style=wire] (17) to (19);
		\draw [style=wire] (29) to (24);
		\draw [style=wire] (9) to (16);
		\draw [style=wire] (10) to (14);
		\draw [style=wire] (33) to (32);
		\draw [style=wire, in=90, out=0, looseness=1.25] (32) to (34);
		\draw [style=wire, in=90, out=180, looseness=1.25] (32) to (35);
		\draw [style=wire] (44) to (50);
		\draw [style=wire] (50) to (48);
		\draw [style=wire] (44) to (53);
		\draw [style=wire] (53) to (48);
		\draw [style=wire] (38) to (46);
		\draw [style=wire] (45) to (39);
		\draw [style=wire] (40) to (42);
		\draw [style=wire] (52) to (47);
		\draw [style=wire] (55) to (40);
		\draw [style=wire] (56) to (41);
		\draw [style=wire] (37) to (56);
		\draw [style=wire] (51) to (55);
		\draw [style=wire] (49) to (58);
		\draw [style=wire] (58) to (45);
		\draw [style=wire] (57) to (43);
		\draw [style=wire] (36) to (57);
		\draw [style=wire, in=180, out=-90, looseness=1.25] (35) to (38);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (34) to (38);
		\draw [style=wire] (68) to (73);
		\draw [style=wire] (73) to (72);
		\draw [style=wire] (68) to (75);
		\draw [style=wire] (75) to (72);
		\draw [style=wire] (69) to (63);
		\draw [style=wire] (64) to (66);
		\draw [style=wire] (74) to (71);
		\draw [style=wire] (77) to (64);
		\draw [style=wire] (78) to (69);
		\draw [style=wire, in=90, out=-165] (79) to (65);
		\draw [style=wire, in=90, out=-15] (79) to (77);
		\draw [style=wire, in=90, out=-165] (80) to (78);
		\draw [style=wire, in=90, out=-15] (80) to (67);
		\draw [style=wire] (81) to (79);
		\draw [style=wire] (82) to (80);
		\draw [style=wire] (70) to (83);
		\draw [style=wire] (62) to (70);
		\draw [style=wire] (87) to (88);
		\draw [style=wire] (88) to (90);
		\draw [style=wire] (90) to (91);
		\draw [style=wire] (91) to (89);
		\draw [style=wire] (96) to (95);
		\draw [style=wire] (94) to (96);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (1.75, 3.75) {};
		\node [style=duplicate] (1) at (1, 2.5) {$\nabla$};
		\node [style=port] (2) at (0.25, 3.75) {};
		\node [style=component] (3) at (1, 1.25) {$\delta$};
		\node [style=port] (27) at (2.5, 1.75) {$=$};
		\node [style=port] (28) at (1, 0) {};
		\node [style=port] (29) at (4.25, -0.5) {};
		\node [style=port] (54) at (6, 1.75) {$=$};
		\node [style=port] (55) at (6, 1.25) {Nat of $\delta$};
		\node [style=port] (56) at (10.75, 6.25) {};
		\node [style=port] (58) at (12.25, 6.25) {};
		\node [style=function2] (59) at (11.5, 0.5) {$\oc(\phi)$};
		\node [style=component] (60) at (12.25, 5.5) {$\delta$};
		\node [style=component] (65) at (10.75, 5.5) {$\delta$};
		\node [style=port] (66) at (12.75, 2.5) {};
		\node [style=port] (67) at (12.75, -0.25) {};
		\node [style=function2] (68) at (11.5, 3.5) {$\bigotimes$};
		\node [style=function2] (69) at (11.5, 1.5) {$\bigotimes$};
		\node [style=port] (70) at (10.75, 2.5) {};
		\node [style=component] (71) at (12.25, 4.5) {$\delta$};
		\node [style=port] (72) at (10.25, -0.25) {};
		\node [style=port] (73) at (11.5, 2.5) {};
		\node [style=port] (74) at (12.25, 2.5) {};
		\node [style=component] (75) at (10.75, 4.5) {$\delta$};
		\node [style=port] (76) at (10.25, 2.5) {};
		\node [style=port] (77) at (9.25, 1.75) {$=$};
		\node [style=port] (78) at (9.25, 1.25) {(\ref{deltaepmon})};
		\node [style=port] (100) at (13.75, 1.75) {$=$};
		\node [style=port] (101) at (13.75, 1.25) {(\ref{comonad})};
		\node [style=component] (109) at (4.25, 0.75) {$\delta$};
		\node [style=function2] (110) at (4.25, 2.75) {$\bigotimes$};
		\node [style=port] (111) at (5, 4.5) {};
		\node [style=port] (112) at (3.5, 4.5) {};
		\node [style=component] (113) at (5, 3.5) {$\delta$};
		\node [style=component] (114) at (3.5, 3.5) {$\delta$};
		\node [style=function2] (115) at (4.25, 1.75) {$\phi$};
		\node [style=function2] (116) at (7.75, 0.5) {$\oc(\phi)$};
		\node [style=function2] (117) at (7.75, 2.75) {$\bigotimes$};
		\node [style=port] (118) at (8.5, 4.5) {};
		\node [style=port] (119) at (7, 4.5) {};
		\node [style=component] (120) at (8.5, 3.5) {$\delta$};
		\node [style=component] (121) at (7, 3.5) {$\delta$};
		\node [style=component] (122) at (7.75, 1.75) {$\delta$};
		\node [style=port] (123) at (7.75, -0.75) {};
		\node [style=port] (124) at (11.5, -0.75) {};
		\node [style=port] (125) at (15.25, 6.25) {};
		\node [style=port] (126) at (16.75, 6.25) {};
		\node [style=function2] (127) at (16, 0.5) {$\oc(\phi)$};
		\node [style=component] (128) at (16.75, 5.5) {$\delta$};
		\node [style=component] (129) at (15.25, 5.5) {$\delta$};
		\node [style=port] (130) at (17.25, 2.5) {};
		\node [style=port] (131) at (17.25, -0.25) {};
		\node [style=function2] (132) at (16, 3.5) {$\bigotimes$};
		\node [style=function2] (133) at (16, 1.5) {$\bigotimes$};
		\node [style=port] (134) at (15.25, 2.5) {};
		\node [style=function2] (135) at (16.75, 4.5) {$\delta$};
		\node [style=port] (136) at (14.75, -0.25) {};
		\node [style=port] (137) at (16, 2.5) {};
		\node [style=port] (138) at (16.75, 2.5) {};
		\node [style=function2] (139) at (15.25, 4.5) {$\delta$};
		\node [style=port] (140) at (14.75, 2.5) {};
		\node [style=port] (141) at (16, -0.75) {};
		\node [style=port] (142) at (20.25, 6.25) {};
		\node [style=port] (143) at (21.75, 6.25) {};
		\node [style=port] (147) at (22.25, 3.25) {};
		\node [style=port] (148) at (22.25, -0.25) {};
		\node [style=function2] (149) at (21, 4.25) {$\bigotimes$};
		\node [style=port] (151) at (20.25, 3.25) {};
		\node [style=component] (152) at (21.75, 5.25) {$\delta$};
		\node [style=port] (153) at (19.75, -0.25) {};
		\node [style=port] (154) at (21, 3.25) {};
		\node [style=port] (155) at (21.75, 3.25) {};
		\node [style=component] (156) at (20.25, 5.25) {$\delta$};
		\node [style=port] (157) at (19.75, 3.25) {};
		\node [style=port] (159) at (18.5, 1.5) {$=$};
		\node [style=port] (160) at (18.5, 1) {Nat of $m_\otimes$};
		\node [style=function2] (161) at (21, 1.5) {$\bigotimes$};
		\node [style=port] (162) at (21.75, 3.25) {};
		\node [style=port] (163) at (20.25, 3.25) {};
		\node [style=component] (164) at (21.75, 2.25) {$\delta$};
		\node [style=component] (165) at (20.25, 2.25) {$\delta$};
		\node [style=function2] (166) at (21, 0.5) {$\phi$};
		\node [style=port] (167) at (21, -1.25) {};
		\node [style=duplicate] (168) at (25.25, 1) {$\nabla$};
		\node [style=port] (169) at (26, 2) {};
		\node [style=port] (170) at (24.5, 2) {};
		\node [style=port] (171) at (24, 2) {};
		\node [style=port] (172) at (26.5, 2) {};
		\node [style=port] (173) at (26.5, 0.5) {};
		\node [style=port] (174) at (24, 0.5) {};
		\node [style=port] (175) at (25.25, -0.25) {};
		\node [style=port] (176) at (25.25, 2) {};
		\node [style=component] (177) at (26, 3.75) {$\delta$};
		\node [style=component] (178) at (24.5, 3.75) {$\delta$};
		\node [style=function2] (179) at (25.25, 2.75) {$\bigotimes$};
		\node [style=port] (180) at (25.25, 2) {};
		\node [style=port] (181) at (24.5, 4.5) {};
		\node [style=port] (182) at (26, 4.5) {};
		\node [style=port] (183) at (23, 1.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-90, out=165] (1) to (2);
		\draw [style=wire, in=-90, out=15] (1) to (0);
		\draw [style=wire] (1) to (3);
		\draw [style=wire] (3) to (28);
		\draw [style=wire] (56) to (65);
		\draw [style=wire] (58) to (60);
		\draw [style=wire, in=-90, out=180, looseness=1.50] (68) to (75);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (71) to (68);
		\draw [style=wire] (76) to (66);
		\draw [style=wire] (66) to (67);
		\draw [style=wire] (76) to (72);
		\draw [style=wire] (72) to (67);
		\draw [style=wire] (68) to (73);
		\draw [style=wire, in=-90, out=180, looseness=1.50] (69) to (70);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (74) to (69);
		\draw [style=wire] (65) to (75);
		\draw [style=wire] (60) to (71);
		\draw [style=wire] (69) to (59);
		\draw [style=wire, in=-90, out=0, looseness=1.50] (110) to (113);
		\draw [style=wire, in=180, out=-90, looseness=1.50] (114) to (110);
		\draw [style=wire] (112) to (114);
		\draw [style=wire] (111) to (113);
		\draw [style=wire] (110) to (115);
		\draw [style=wire] (115) to (109);
		\draw [style=wire] (109) to (29);
		\draw [style=wire, in=-90, out=0, looseness=1.50] (117) to (120);
		\draw [style=wire, in=180, out=-90, looseness=1.50] (121) to (117);
		\draw [style=wire] (119) to (121);
		\draw [style=wire] (118) to (120);
		\draw [style=wire] (117) to (122);
		\draw [style=wire] (122) to (116);
		\draw [style=wire] (116) to (123);
		\draw [style=wire] (59) to (124);
		\draw [style=wire] (125) to (129);
		\draw [style=wire] (126) to (128);
		\draw [style=wire, in=-90, out=180, looseness=1.50] (132) to (139);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (135) to (132);
		\draw [style=wire] (140) to (130);
		\draw [style=wire] (130) to (131);
		\draw [style=wire] (140) to (136);
		\draw [style=wire] (136) to (131);
		\draw [style=wire] (132) to (137);
		\draw [style=wire, in=-90, out=180, looseness=1.50] (133) to (134);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (138) to (133);
		\draw [style=wire] (129) to (139);
		\draw [style=wire] (128) to (135);
		\draw [style=wire] (133) to (127);
		\draw [style=wire] (127) to (141);
		\draw [style=wire, in=-90, out=180, looseness=1.50] (149) to (156);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (152) to (149);
		\draw [style=wire] (157) to (147);
		\draw [style=wire] (147) to (148);
		\draw [style=wire] (157) to (153);
		\draw [style=wire] (153) to (148);
		\draw [style=wire] (149) to (154);
		\draw [style=wire] (142) to (156);
		\draw [style=wire] (143) to (152);
		\draw [style=wire, in=-90, out=0, looseness=1.50] (161) to (164);
		\draw [style=wire, in=180, out=-90, looseness=1.50] (165) to (161);
		\draw [style=wire] (163) to (165);
		\draw [style=wire] (162) to (164);
		\draw [style=wire] (161) to (166);
		\draw [style=wire] (166) to (167);
		\draw [style=wire, bend left] (168) to (170);
		\draw [style=wire, bend right] (168) to (169);
		\draw [style=wire] (174) to (173);
		\draw [style=wire] (174) to (171);
		\draw [style=wire] (171) to (172);
		\draw [style=wire] (173) to (172);
		\draw [style=wire] (168) to (175);
		\draw [style=wire] (179) to (180);
		\draw [style=wire, in=0, out=-90, looseness=1.75] (177) to (179);
		\draw [style=wire, in=180, out=-90, looseness=1.75] (178) to (179);
		\draw [style=wire] (181) to (178);
		\draw [style=wire] (182) to (177);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=function] (0) at (0, 4) {$\delta$};
		\node [style=component] (1) at (0, 5) {$u$};
		\node [style=port] (2) at (0, 3) {};
		\node [style=component] (3) at (7.75, 5) {$m$};
		\node [style=function] (4) at (7.75, 4) {$u$};
		\node [style=port] (5) at (7.75, 3) {};
		\node [style=port] (6) at (0.75, 4.5) {$=$};
		\node [style=function] (7) at (1.75, 4) {$\delta$};
		\node [style=function] (8) at (1.75, 5) {$0$};
		\node [style=port] (9) at (1.75, 3) {};
		\node [style=component] (10) at (1.75, 6) {$m$};
		\node [style=port] (11) at (2.75, 4.5) {$=$};
		\node [style=function2] (12) at (4, 4) {$\oc(0)$};
		\node [style=component] (13) at (4, 5) {$\delta$};
		\node [style=port] (14) at (4, 3) {};
		\node [style=component] (15) at (4, 6) {$m$};
		\node [style=port] (16) at (2.75, 4) {Nat $\delta$};
		\node [style=function2] (17) at (6, 4) {$\oc(0)$};
		\node [style=function2] (18) at (6, 5) {$m$};
		\node [style=port] (19) at (6, 3) {};
		\node [style=component] (20) at (6, 6) {$m$};
		\node [style=port] (21) at (5, 4.5) {$=$};
		\node [style=port] (22) at (5, 4) {(\ref{deltaepmon})};
		\node [style=port] (23) at (7, 4.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (0);
		\draw [style=wire] (4) to (5);
		\draw [style=wire] (0) to (2);
		\draw [style=wire] (3) to (4);
		\draw [style=wire] (8) to (7);
		\draw [style=wire] (7) to (9);
		\draw [style=wire] (10) to (8);
		\draw [style=wire] (13) to (12);
		\draw [style=wire] (12) to (14);
		\draw [style=wire] (15) to (13);
		\draw [style=wire] (18) to (17);
		\draw [style=wire] (17) to (19);
		\draw [style=wire] (20) to (18);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=function2] (0) at (7.25, 0) {$\bigotimes$};
		\node [style=port] (1) at (6.25, 2) {};
		\node [style=port] (2) at (8, 1) {};
		\node [style=port] (3) at (7.25, -1) {};
		\node [style=duplicate] (4) at (8, 1) {$\nabla$};
		\node [style=port] (5) at (8.75, 2) {};
		\node [style=port] (6) at (7.25, 2) {};
		\node [style=port] (7) at (9.25, 0.25) {$=$};
		\node [style=port] (9) at (12.25, 2.75) {};
		\node [style=port] (10) at (10.5, 2.75) {};
		\node [style=function2] (11) at (12.5, -0.25) {$\bigotimes$};
		\node [style=function2] (12) at (10.5, -0.25) {$\bigotimes$};
		\node [style=duplicate] (13) at (10.5, 1.75) {$\Delta$};
		\node [style=port] (15) at (13.5, 2.75) {};
		\node [style=port] (16) at (15.75, 1) {};
		\node [style=component] (17) at (17.25, 1) {$u$};
		\node [style=function2] (18) at (16.5, 0) {$\bigotimes$};
		\node [style=port] (19) at (16.5, -1) {};
		\node [style=port] (20) at (18, 0) {$=$};
		\node [style=port] (21) at (19, 1.5) {};
		\node [style=port] (22) at (19, -1.5) {};
		\node [style=component] (23) at (19, -0.5) {$u$};
		\node [style=component] (24) at (19, 0.5) {$e$};
		\node [style=duplicate] (25) at (11.5, -1.25) {$\nabla$};
		\node [style=port] (26) at (11.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-90, out=180, looseness=1.25] (0) to (1);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (2) to (0);
		\draw [style=wire] (0) to (3);
		\draw [style=wire, bend left] (4) to (6);
		\draw [style=wire, bend right] (4) to (5);
		\draw [style=wire] (10) to (13);
		\draw [style=wire, in=180, out=-135, looseness=1.25] (13) to (12);
		\draw [style=wire, in=180, out=-30] (13) to (11);
		\draw [style=wire, in=0, out=-90, looseness=0.75] (9) to (12);
		\draw [style=wire, in=0, out=-90, looseness=0.75] (15) to (11);
		\draw [style=wire, in=-90, out=180, looseness=1.50] (18) to (16);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (17) to (18);
		\draw [style=wire] (18) to (19);
		\draw [style=wire] (21) to (24);
		\draw [style=wire] (23) to (22);
		\draw [style=wire, in=135, out=-90, looseness=1.25] (12) to (25);
		\draw [style=wire, in=45, out=-90, looseness=1.25] (11) to (25);
		\draw [style=wire] (25) to (26);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (12.25, 2.75) {};
		\node [style=port] (1) at (10.5, 2.75) {};
		\node [style=function2] (2) at (12.5, -0.25) {$\bigotimes$};
		\node [style=function2] (3) at (10.5, -0.25) {$\bigotimes$};
		\node [style=duplicate] (4) at (10.5, 1.75) {$\Delta$};
		\node [style=port] (5) at (13.5, 2.75) {};
		\node [style=duplicate] (6) at (11.5, -1.25) {$\nabla$};
		\node [style=port] (7) at (11.5, -2) {};
		\node [style=port] (8) at (17.5, 5.25) {};
		\node [style=duplicate] (9) at (16.25, 4.5) {$\Delta$};
		\node [style=function2] (10) at (16.25, 3.25) {$\bigotimes$};
		\node [style=function2] (11) at (18.25, 3.25) {$\bigotimes$};
		\node [style=port] (12) at (16.25, 5.25) {};
		\node [style=port] (13) at (19, 5.25) {};
		\node [style=port] (14) at (18.75, 0.25) {};
		\node [style=port] (15) at (15.25, -2) {};
		\node [style=port] (16) at (15.75, 0.25) {};
		\node [style=component] (17) at (15.75, -1) {$e$};
		\node [style=function2] (18) at (17.25, 1.25) {$\bigotimes$};
		\node [style=port] (19) at (17.25, -1) {$+$};
		\node [style=port] (20) at (17.25, 0.25) {};
		\node [style=component] (21) at (18.75, -1) {$e$};
		\node [style=port] (22) at (15.25, 0.25) {};
		\node [style=port] (23) at (17.25, -2) {};
		\node [style=component] (24) at (18, -1) {$\varepsilon$};
		\node [style=component] (25) at (16.25, 2.25) {$\delta$};
		\node [style=port] (26) at (18, -2) {};
		\node [style=component] (27) at (18.25, 2.25) {$\delta$};
		\node [style=port] (28) at (18, 0.25) {};
		\node [style=port] (29) at (19.25, -2) {};
		\node [style=port] (30) at (16.5, 0.25) {};
		\node [style=port] (31) at (16.5, -2) {};
		\node [style=component] (32) at (16.5, -1) {$\varepsilon$};
		\node [style=port] (33) at (19.25, 0.25) {};
		\node [style=port] (34) at (17.25, -3) {};
		\node [style=port] (35) at (23.5, 6.75) {};
		\node [style=duplicate] (36) at (22.75, 6) {$\Delta$};
		\node [style=port] (37) at (22.75, 6.75) {};
		\node [style=port] (38) at (26.5, 6.75) {};
		\node [style=port] (39) at (25.75, -0.5) {};
		\node [style=port] (40) at (22.25, -2.75) {};
		\node [style=port] (41) at (22.75, -0.5) {};
		\node [style=component] (42) at (22.75, -1.75) {$e$};
		\node [style=function2] (43) at (24.25, 0.5) {$\bigotimes$};
		\node [style=port] (44) at (24.25, -1.75) {$+$};
		\node [style=port] (45) at (24.25, -0.5) {};
		\node [style=component] (46) at (25.75, -1.75) {$e$};
		\node [style=port] (47) at (22.25, -0.5) {};
		\node [style=port] (48) at (24.25, -2.75) {};
		\node [style=component] (49) at (25, -1.75) {$\varepsilon$};
		\node [style=port] (50) at (25, -2.75) {};
		\node [style=port] (51) at (25, -0.5) {};
		\node [style=port] (52) at (26.25, -2.75) {};
		\node [style=port] (53) at (23.5, -0.5) {};
		\node [style=port] (54) at (23.5, -2.75) {};
		\node [style=component] (55) at (23.5, -1.75) {$\varepsilon$};
		\node [style=port] (56) at (26.25, -0.5) {};
		\node [style=port] (57) at (24.25, -3.75) {};
		\node [style=component] (58) at (22, 5) {$\delta$};
		\node [style=port] (59) at (22.75, 3) {};
		\node [style=port] (60) at (21.5, 3) {};
		\node [style=function2] (61) at (22.75, 2) {$\bigotimes$};
		\node [style=port] (62) at (24, 1.5) {};
		\node [style=component] (63) at (23.5, 5) {$\delta$};
		\node [style=port] (64) at (22, 3) {};
		\node [style=port] (65) at (21.5, 1.5) {};
		\node [style=port] (66) at (23.5, 3) {};
		\node [style=port] (67) at (24, 3) {};
		\node [style=function2] (68) at (22.75, 4) {$\bigotimes$};
		\node [style=component] (69) at (25, 5) {$\delta$};
		\node [style=port] (70) at (25.75, 3) {};
		\node [style=port] (71) at (24.5, 3) {};
		\node [style=function2] (72) at (25.75, 2) {$\bigotimes$};
		\node [style=port] (73) at (27, 1.5) {};
		\node [style=component] (74) at (26.5, 5) {$\delta$};
		\node [style=port] (75) at (25, 3) {};
		\node [style=port] (76) at (24.5, 1.5) {};
		\node [style=port] (77) at (26.5, 3) {};
		\node [style=port] (78) at (27, 3) {};
		\node [style=function2] (79) at (25.75, 4) {$\bigotimes$};
		\node [style=port] (80) at (33.5, 5.25) {};
		\node [style=duplicate] (81) at (32.75, 4.5) {$\Delta$};
		\node [style=port] (82) at (32.75, 5.25) {};
		\node [style=port] (83) at (36.5, 5.25) {};
		\node [style=port] (84) at (29.5, -2.25) {};
		\node [style=component] (85) at (30.75, -1.5) {$e$};
		\node [style=function2] (86) at (34.25, 1.5) {$\bigotimes$};
		\node [style=port] (87) at (34.25, -1) {$+$};
		\node [style=port] (88) at (34.25, 0.5) {};
		\node [style=port] (89) at (29.5, 0.5) {};
		\node [style=port] (90) at (34.25, -2.25) {};
		\node [style=port] (91) at (39, -2.25) {};
		\node [style=port] (92) at (33, -2.25) {};
		\node [style=component] (93) at (33, -1.5) {$\varepsilon$};
		\node [style=port] (94) at (39, 0.5) {};
		\node [style=port] (95) at (34.25, -3.25) {};
		\node [style=function2] (96) at (32.75, 2.5) {$\bigotimes$};
		\node [style=component] (97) at (32, 3.5) {$\delta$};
		\node [style=component] (98) at (33.5, 3.5) {$\delta$};
		\node [style=function2] (99) at (35.75, 2.5) {$\bigotimes$};
		\node [style=component] (100) at (35, 3.5) {$\delta$};
		\node [style=component] (101) at (36.5, 3.5) {$\delta$};
		\node [style=port] (102) at (30, 0.5) {};
		\node [style=port] (103) at (31.5, 0.5) {};
		\node [style=function2] (104) at (30.75, -0.5) {$\bigotimes$};
		\node [style=port] (105) at (32.25, 0.5) {};
		\node [style=port] (106) at (33.75, 0.5) {};
		\node [style=function2] (107) at (33, -0.5) {$\bigotimes$};
		\node [style=port] (108) at (38.5, 0.5) {};
		\node [style=port] (109) at (35.5, -2.25) {};
		\node [style=component] (110) at (35.5, -1.5) {$\varepsilon$};
		\node [style=function2] (111) at (37.75, -0.5) {$\bigotimes$};
		\node [style=component] (112) at (37.75, -1.5) {$e$};
		\node [style=function2] (113) at (35.5, -0.5) {$\bigotimes$};
		\node [style=port] (114) at (37, 0.5) {};
		\node [style=port] (115) at (34.75, 0.5) {};
		\node [style=port] (116) at (36.25, 0.5) {};
		\node [style=port] (117) at (14, 0) {$=$};
		\node [style=port] (118) at (20.5, 0) {$=$};
		\node [style=port] (119) at (20.5, -0.5) {(\ref{deltaepmon})};
		\node [style=port] (120) at (28, 0) {$=$};
		\node [style=port] (121) at (28, -0.5) {Nat $m_\otimes$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (4);
		\draw [style=wire, in=180, out=-135, looseness=1.25] (4) to (3);
		\draw [style=wire, in=180, out=-30] (4) to (2);
		\draw [style=wire, in=0, out=-90, looseness=0.75] (0) to (3);
		\draw [style=wire, in=0, out=-90, looseness=0.75] (5) to (2);
		\draw [style=wire, in=135, out=-90, looseness=1.25] (3) to (6);
		\draw [style=wire, in=45, out=-90, looseness=1.25] (2) to (6);
		\draw [style=wire] (6) to (7);
		\draw [style=wire, in=180, out=-135, looseness=1.50] (9) to (10);
		\draw [style=wire, in=0, out=-90, looseness=1.25] (8) to (10);
		\draw [style=wire, in=180, out=-30] (9) to (11);
		\draw [style=wire] (12) to (9);
		\draw [style=wire, in=0, out=-90] (13) to (11);
		\draw [style=wire, in=-90, out=180, looseness=1.50] (18) to (25);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (27) to (18);
		\draw [style=wire] (22) to (33);
		\draw [style=wire] (33) to (29);
		\draw [style=wire] (22) to (15);
		\draw [style=wire] (15) to (29);
		\draw [style=wire] (18) to (20);
		\draw [style=wire] (16) to (17);
		\draw [style=wire] (14) to (21);
		\draw [style=wire] (28) to (24);
		\draw [style=wire] (24) to (26);
		\draw [style=wire] (30) to (32);
		\draw [style=wire] (32) to (31);
		\draw [style=wire] (23) to (34);
		\draw [style=wire] (10) to (25);
		\draw [style=wire] (11) to (27);
		\draw [style=wire] (37) to (36);
		\draw [style=wire] (47) to (56);
		\draw [style=wire] (56) to (52);
		\draw [style=wire] (47) to (40);
		\draw [style=wire] (40) to (52);
		\draw [style=wire] (43) to (45);
		\draw [style=wire] (41) to (42);
		\draw [style=wire] (39) to (46);
		\draw [style=wire] (51) to (49);
		\draw [style=wire] (49) to (50);
		\draw [style=wire] (53) to (55);
		\draw [style=wire] (55) to (54);
		\draw [style=wire] (48) to (57);
		\draw [style=wire, in=-90, out=180, looseness=1.50] (68) to (58);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (63) to (68);
		\draw [style=wire] (60) to (67);
		\draw [style=wire] (67) to (62);
		\draw [style=wire] (60) to (65);
		\draw [style=wire, in=180, out=0] (65) to (62);
		\draw [style=wire] (68) to (59);
		\draw [style=wire, in=-90, out=180, looseness=1.50] (61) to (64);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (66) to (61);
		\draw [style=wire, in=-90, out=180, looseness=1.50] (79) to (69);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (74) to (79);
		\draw [style=wire] (71) to (78);
		\draw [style=wire] (78) to (73);
		\draw [style=wire] (71) to (76);
		\draw [style=wire, in=180, out=0] (76) to (73);
		\draw [style=wire] (79) to (70);
		\draw [style=wire, in=-90, out=180, looseness=1.50] (72) to (75);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (77) to (72);
		\draw [style=wire, in=180, out=-90, looseness=1.25] (61) to (43);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (72) to (43);
		\draw [style=wire, in=90, out=180, looseness=1.25] (36) to (58);
		\draw [style=wire, in=90, out=0] (36) to (69);
		\draw [style=wire, in=90, out=-90] (35) to (63);
		\draw [style=wire, in=90, out=-90] (38) to (74);
		\draw [style=wire] (82) to (81);
		\draw [style=wire] (89) to (94);
		\draw [style=wire] (94) to (91);
		\draw [style=wire] (89) to (84);
		\draw [style=wire] (84) to (91);
		\draw [style=wire] (86) to (88);
		\draw [style=wire] (93) to (92);
		\draw [style=wire] (90) to (95);
		\draw [style=wire, in=-90, out=180, looseness=1.50] (96) to (97);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (98) to (96);
		\draw [style=wire, in=-90, out=180, looseness=1.50] (99) to (100);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (101) to (99);
		\draw [style=wire, in=180, out=-90, looseness=1.25] (96) to (86);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (99) to (86);
		\draw [style=wire, in=-90, out=180, looseness=1.50] (104) to (102);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (103) to (104);
		\draw [style=wire, in=-90, out=180, looseness=1.50] (107) to (105);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (106) to (107);
		\draw [style=wire] (104) to (85);
		\draw [style=wire] (107) to (93);
		\draw [style=wire] (110) to (109);
		\draw [style=wire, in=-90, out=0, looseness=1.50] (111) to (108);
		\draw [style=wire, in=180, out=-90, looseness=1.50] (114) to (111);
		\draw [style=wire, in=-90, out=0, looseness=1.50] (113) to (116);
		\draw [style=wire, in=180, out=-90, looseness=1.50] (115) to (113);
		\draw [style=wire] (111) to (112);
		\draw [style=wire] (113) to (110);
		\draw [style=wire, in=90, out=180] (81) to (97);
		\draw [style=wire, in=90, out=0, looseness=1.25] (81) to (100);
		\draw [style=wire] (80) to (98);
		\draw [style=wire] (83) to (101);
	\end{pgfonlayer}
\end{tikzpicture}
}%
\]
\[\resizebox{!}{4.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (48.25, 5.25) {};
		\node [style=duplicate] (1) at (46, 4.5) {$\Delta$};
		\node [style=port] (2) at (46, 5.25) {};
		\node [style=port] (3) at (49.75, 5.25) {};
		\node [style=port] (4) at (42.75, -2.25) {};
		\node [style=component] (5) at (44, -1.5) {$e$};
		\node [style=function2] (6) at (47.5, 1.5) {$\bigotimes$};
		\node [style=port] (7) at (47.5, -1) {$+$};
		\node [style=port] (8) at (47.5, 0.5) {};
		\node [style=port] (9) at (42.75, 0.5) {};
		\node [style=port] (10) at (47.5, -2.25) {};
		\node [style=port] (11) at (52.25, -2.25) {};
		\node [style=port] (12) at (46.25, -2.25) {};
		\node [style=component] (13) at (46.25, -1.5) {$\varepsilon$};
		\node [style=port] (14) at (52.25, 0.5) {};
		\node [style=port] (15) at (47.5, -3.25) {};
		\node [style=function2] (16) at (46, 2.5) {$\bigotimes$};
		\node [style=component] (17) at (45.25, 3.5) {$\delta$};
		\node [style=component] (18) at (46.75, 3.5) {$\delta$};
		\node [style=function2] (19) at (49, 2.5) {$\bigotimes$};
		\node [style=component] (20) at (48.25, 3.5) {$\delta$};
		\node [style=component] (21) at (49.75, 3.5) {$\delta$};
		\node [style=port] (22) at (43.25, 0.5) {};
		\node [style=port] (23) at (45.5, 0.5) {};
		\node [style=function2] (24) at (44, -0.5) {$\bigotimes$};
		\node [style=port] (25) at (44.75, 0.5) {};
		\node [style=port] (26) at (47, 0.5) {};
		\node [style=function2] (27) at (46.25, -0.5) {$\bigotimes$};
		\node [style=port] (28) at (51.75, 0.5) {};
		\node [style=port] (29) at (48.75, -2.25) {};
		\node [style=component] (30) at (48.75, -1.5) {$\varepsilon$};
		\node [style=function2] (31) at (51, -0.5) {$\bigotimes$};
		\node [style=component] (32) at (51, -1.5) {$e$};
		\node [style=function2] (33) at (48.75, -0.5) {$\bigotimes$};
		\node [style=port] (34) at (49.5, 0.5) {};
		\node [style=port] (35) at (48, 0.5) {};
		\node [style=port] (36) at (50.25, 0.5) {};
		\node [style=port] (37) at (59.75, 4.5) {};
		\node [style=port] (38) at (61.25, 4.5) {};
		\node [style=function2] (39) at (59, 0.5) {$\bigotimes$};
		\node [style=function2] (40) at (60.5, 1.5) {$\bigotimes$};
		\node [style=component] (41) at (59.75, 2.5) {$\delta$};
		\node [style=component] (42) at (61.25, 2.5) {$\delta$};
		\node [style=port] (43) at (56.5, 1.5) {};
		\node [style=port] (44) at (56, 1.5) {};
		\node [style=port] (45) at (58, 1.5) {};
		\node [style=port] (46) at (57.25, 1.5) {};
		\node [style=component] (47) at (57.25, 3.75) {$\delta$};
		\node [style=port] (48) at (58.5, 1.5) {};
		\node [style=port] (49) at (58.5, 3) {};
		\node [style=port] (50) at (57.25, 4.5) {};
		\node [style=port] (51) at (56, 3) {};
		\node [style=port] (52) at (57.25, 2.5) {$\Delta$};
		\node [style=port] (53) at (57.75, -0.5) {};
		\node [style=port] (54) at (62.25, -0.5) {};
		\node [style=port] (55) at (59.5, -0.5) {};
		\node [style=port] (56) at (59, -0.5) {};
		\node [style=component] (57) at (61, -1.5) {$\varepsilon$};
		\node [style=port] (58) at (56.25, -0.5) {};
		\node [style=component] (59) at (58.5, -1.5) {$\varepsilon$};
		\node [style=component] (60) at (61.75, -1.5) {$e$};
		\node [style=port] (61) at (60.25, -0.5) {};
		\node [style=port] (62) at (59, -2.5) {};
		\node [style=port] (63) at (57, -0.5) {};
		\node [style=port] (64) at (62.25, -2.5) {};
		\node [style=port] (65) at (61, -2.5) {};
		\node [style=port] (66) at (55.75, -2.5) {};
		\node [style=port] (67) at (59.5, -2.5) {};
		\node [style=port] (68) at (55.75, -0.5) {};
		\node [style=port] (69) at (58.5, -2.5) {};
		\node [style=port] (70) at (61.75, -0.5) {};
		\node [style=component] (71) at (56.25, -1.5) {$e$};
		\node [style=component] (72) at (57.75, -1.5) {$e$};
		\node [style=component] (73) at (60.25, -1.5) {$e$};
		\node [style=port] (74) at (61, -0.5) {};
		\node [style=port] (75) at (59, -3.5) {};
		\node [style=component] (76) at (59.5, -1.5) {$\varepsilon$};
		\node [style=port] (77) at (58.5, -0.5) {};
		\node [style=component] (78) at (57, -1.5) {$\varepsilon$};
		\node [style=port] (79) at (57, -2.5) {};
		\node [style=port] (80) at (59, -1.75) {$+$};
		\node [style=port] (81) at (70, 4.5) {};
		\node [style=port] (82) at (65.5, 0.5) {};
		\node [style=port] (83) at (68, 0.5) {};
		\node [style=port] (84) at (68.75, 0.5) {};
		\node [style=component] (85) at (67.75, 3.75) {$\delta$};
		\node [style=port] (86) at (69.25, -1.75) {$+$};
		\node [style=port] (87) at (67.25, -2.5) {};
		\node [style=port] (88) at (71.5, 4.5) {};
		\node [style=function2] (89) at (69.25, 1.5) {$\bigotimes$};
		\node [style=port] (90) at (65.5, -2.5) {};
		\node [style=port] (91) at (69.25, -3.5) {};
		\node [style=port] (92) at (72.75, -2.5) {};
		\node [style=port] (93) at (69.25, -2.5) {};
		\node [style=port] (94) at (69.25, 0.5) {};
		\node [style=port] (95) at (72.75, 0.5) {};
		\node [style=component] (96) at (70, 3.5) {$\delta$};
		\node [style=component] (97) at (71.5, 3.5) {$\delta$};
		\node [style=component] (98) at (68.75, -1) {$\varepsilon$};
		\node [style=component] (99) at (68, -1) {$e$};
		\node [style=component] (100) at (67.25, -1.5) {$\varepsilon$};
		\node [style=component] (101) at (66, -1) {$e$};
		\node [style=function2] (102) at (70.75, 2.5) {$\bigotimes$};
		\node [style=port] (103) at (67.75, 4.5) {};
		\node [style=port] (104) at (68.75, -2.5) {};
		\node [style=component] (105) at (72.25, -1) {$e$};
		\node [style=port] (106) at (72.25, 0.5) {};
		\node [style=port] (107) at (71.5, -2.5) {};
		\node [style=port] (108) at (69.75, -2.5) {};
		\node [style=port] (109) at (71.5, 0.5) {};
		\node [style=component] (110) at (71.5, -1) {$\varepsilon$};
		\node [style=component] (111) at (70.75, -1) {$e$};
		\node [style=component] (112) at (69.75, -1.5) {$\varepsilon$};
		\node [style=duplicate] (113) at (66.5, -0.25) {$\Delta$};
		\node [style=duplicate] (114) at (70.25, -0.25) {$\Delta$};
		\node [style=port] (115) at (66.5, 0.5) {};
		\node [style=port] (116) at (70.25, 0.5) {};
		\node [style=port] (117) at (41.25, 0) {$=$};
		\node [style=port] (118) at (41.25, -0.5) {(\ref{smendo})};
		\node [style=port] (119) at (54, 0) {$=$};
		\node [style=port] (120) at (54, -0.5) {(\ref{deltaepmon})+(\ref{mcm2})};
		\node [style=port] (121) at (63.75, -0.5) {$=$};
		\node [style=port] (122) at (63.75, -1) {Nat $m_\otimes$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (1);
		\draw [style=wire] (9) to (14);
		\draw [style=wire] (14) to (11);
		\draw [style=wire] (9) to (4);
		\draw [style=wire] (4) to (11);
		\draw [style=wire] (6) to (8);
		\draw [style=wire] (13) to (12);
		\draw [style=wire] (10) to (15);
		\draw [style=wire, in=-90, out=180, looseness=1.50] (16) to (17);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (18) to (16);
		\draw [style=wire, in=-90, out=180, looseness=1.50] (19) to (20);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (21) to (19);
		\draw [style=wire, in=180, out=-90, looseness=1.25] (16) to (6);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (19) to (6);
		\draw [style=wire, in=-90, out=180, looseness=1.50] (24) to (22);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (23) to (24);
		\draw [style=wire, in=-90, out=180, looseness=1.50] (27) to (25);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (26) to (27);
		\draw [style=wire] (24) to (5);
		\draw [style=wire] (27) to (13);
		\draw [style=wire] (30) to (29);
		\draw [style=wire, in=-90, out=0, looseness=1.50] (31) to (28);
		\draw [style=wire, in=180, out=-90, looseness=1.50] (34) to (31);
		\draw [style=wire, in=-90, out=0, looseness=1.50] (33) to (36);
		\draw [style=wire, in=180, out=-90, looseness=1.50] (35) to (33);
		\draw [style=wire] (31) to (32);
		\draw [style=wire] (33) to (30);
		\draw [style=wire, in=90, out=180, looseness=1.25] (1) to (17);
		\draw [style=wire] (3) to (21);
		\draw [style=wire] (0) to (20);
		\draw [style=wire, in=90, out=0, looseness=1.25] (1) to (18);
		\draw [style=wire, in=-90, out=180, looseness=1.50] (40) to (41);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (42) to (40);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (40) to (39);
		\draw [style=wire] (38) to (42);
		\draw [style=wire] (37) to (41);
		\draw [style=wire, bend right] (52) to (43);
		\draw [style=wire, bend left] (52) to (45);
		\draw [style=wire] (51) to (49);
		\draw [style=wire] (51) to (44);
		\draw [style=wire] (44) to (48);
		\draw [style=wire] (49) to (48);
		\draw [style=wire] (50) to (47);
		\draw [style=wire] (47) to (52);
		\draw [style=wire, in=180, out=-90] (46) to (39);
		\draw [style=wire] (68) to (54);
		\draw [style=wire] (54) to (64);
		\draw [style=wire] (68) to (66);
		\draw [style=wire] (66) to (64);
		\draw [style=wire] (78) to (79);
		\draw [style=wire] (62) to (75);
		\draw [style=wire] (63) to (78);
		\draw [style=wire] (59) to (69);
		\draw [style=wire] (77) to (59);
		\draw [style=wire] (58) to (71);
		\draw [style=wire] (53) to (72);
		\draw [style=wire] (57) to (65);
		\draw [style=wire] (74) to (57);
		\draw [style=wire] (76) to (67);
		\draw [style=wire] (55) to (76);
		\draw [style=wire] (70) to (60);
		\draw [style=wire] (61) to (73);
		\draw [style=wire] (39) to (56);
		\draw [style=wire] (82) to (95);
		\draw [style=wire] (95) to (92);
		\draw [style=wire] (82) to (90);
		\draw [style=wire] (90) to (92);
		\draw [style=wire] (89) to (94);
		\draw [style=wire] (100) to (87);
		\draw [style=wire] (93) to (91);
		\draw [style=wire, in=-90, out=180, looseness=1.50] (102) to (96);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (97) to (102);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (102) to (89);
		\draw [style=wire] (88) to (97);
		\draw [style=wire] (98) to (104);
		\draw [style=wire] (84) to (98);
		\draw [style=wire] (83) to (99);
		\draw [style=wire] (81) to (96);
		\draw [style=wire] (103) to (85);
		\draw [style=wire] (110) to (107);
		\draw [style=wire] (109) to (110);
		\draw [style=wire] (112) to (108);
		\draw [style=wire] (106) to (105);
		\draw [style=wire] (115) to (113);
		\draw [style=wire] (116) to (114);
		\draw [style=wire, in=90, out=-150] (113) to (101);
		\draw [style=wire, in=90, out=-15, looseness=1.25] (113) to (100);
		\draw [style=wire, in=90, out=-165] (114) to (112);
		\draw [style=wire, in=90, out=-15] (114) to (111);
		\draw [style=wire, in=180, out=-90, looseness=1.50] (85) to (89);
	\end{pgfonlayer}
\end{tikzpicture}
}%
\]
\[\resizebox{!}{4cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=function2] (0) at (42, 10.5) {$\bigotimes$};
		\node [style=port] (1) at (41, 12.5) {};
		\node [style=port] (2) at (42.75, 11.5) {};
		\node [style=port] (3) at (42, 9.5) {};
		\node [style=duplicate] (4) at (42.75, 11.5) {$\nabla$};
		\node [style=port] (5) at (43.5, 12.5) {};
		\node [style=port] (6) at (42, 12.5) {};
		\node [style=port] (7) at (32.25, 11) {$=$};
		\node [style=port] (242) at (20.75, 15) {};
		\node [style=port] (243) at (17.5, 10.5) {};
		\node [style=port] (244) at (18.75, 10.5) {};
		\node [style=port] (245) at (19.5, 10.5) {};
		\node [style=component] (246) at (18.5, 14.25) {$\delta$};
		\node [style=port] (247) at (20, 9.5) {$+$};
		\node [style=port] (248) at (18, 8.75) {};
		\node [style=port] (249) at (22.25, 15) {};
		\node [style=function2] (250) at (20, 12) {$\bigotimes$};
		\node [style=port] (251) at (17.5, 8.75) {};
		\node [style=port] (252) at (20, 7.75) {};
		\node [style=port] (253) at (22.5, 8.75) {};
		\node [style=port] (254) at (20, 8.75) {};
		\node [style=port] (255) at (20, 10.5) {};
		\node [style=port] (256) at (22.5, 10.5) {};
		\node [style=component] (257) at (20.75, 14) {$\delta$};
		\node [style=component] (258) at (22.25, 14) {$\delta$};
		\node [style=component] (259) at (19.5, 9.5) {$\varepsilon$};
		\node [style=component] (260) at (18.75, 9.5) {$e$};
		\node [style=component] (261) at (18, 9.5) {$\varepsilon$};
		\node [style=function2] (262) at (21.5, 13) {$\bigotimes$};
		\node [style=port] (263) at (18.5, 15) {};
		\node [style=port] (264) at (19.5, 8.75) {};
		\node [style=port] (265) at (18, 10.5) {};
		\node [style=component] (266) at (22, 9.5) {$\varepsilon$};
		\node [style=port] (267) at (21.25, 10.5) {};
		\node [style=port] (268) at (20.5, 8.75) {};
		\node [style=port] (269) at (22, 10.5) {};
		\node [style=port] (270) at (20.5, 10.5) {};
		\node [style=component] (271) at (21.25, 9.5) {$e$};
		\node [style=component] (272) at (20.5, 9.5) {$\varepsilon$};
		\node [style=port] (273) at (22, 8.75) {};
		\node [style=component] (274) at (25.5, 13.5) {$\delta$};
		\node [style=function2] (275) at (27, 8.75) {$\bigotimes$};
		\node [style=port] (276) at (25.5, 15) {};
		\node [style=port] (277) at (27, 7.75) {};
		\node [style=port] (278) at (30.75, 12) {};
		\node [style=port] (279) at (27.25, 9.75) {};
		\node [style=port] (280) at (27.75, 12) {};
		\node [style=component] (281) at (27.75, 10.75) {$e$};
		\node [style=function2] (282) at (29.25, 13) {$\bigotimes$};
		\node [style=port] (283) at (30, 15) {};
		\node [style=port] (284) at (29.25, 10.75) {$+$};
		\node [style=port] (285) at (29.25, 12) {};
		\node [style=component] (286) at (30.75, 10.75) {$e$};
		\node [style=port] (287) at (27.25, 12) {};
		\node [style=port] (288) at (29.25, 9.75) {};
		\node [style=component] (289) at (30, 10.75) {$\varepsilon$};
		\node [style=component] (290) at (28.5, 14) {$\delta$};
		\node [style=port] (291) at (30, 9.75) {};
		\node [style=component] (292) at (30, 14) {$\delta$};
		\node [style=port] (293) at (30, 12) {};
		\node [style=port] (294) at (28.5, 15) {};
		\node [style=port] (295) at (31.25, 9.75) {};
		\node [style=port] (296) at (28.5, 12) {};
		\node [style=port] (297) at (28.5, 9.75) {};
		\node [style=component] (298) at (28.5, 10.75) {$\varepsilon$};
		\node [style=port] (299) at (31.25, 12) {};
		\node [style=function] (300) at (25.5, 12) {$\varepsilon$};
		\node [style=function2] (301) at (35.25, 8.75) {$\bigotimes$};
		\node [style=port] (302) at (33.75, 15) {};
		\node [style=port] (303) at (35.25, 7.75) {};
		\node [style=port] (304) at (39, 12) {};
		\node [style=port] (305) at (35.5, 9.75) {};
		\node [style=port] (306) at (36, 12) {};
		\node [style=component] (307) at (36, 10.75) {$e$};
		\node [style=function2] (308) at (37.5, 13) {$\bigotimes$};
		\node [style=port] (309) at (38.25, 15) {};
		\node [style=port] (310) at (37.5, 10.75) {$+$};
		\node [style=port] (311) at (37.5, 12) {};
		\node [style=component] (312) at (39, 10.75) {$e$};
		\node [style=port] (313) at (35.5, 12) {};
		\node [style=port] (314) at (37.5, 9.75) {};
		\node [style=component] (315) at (38.25, 10.75) {$\varepsilon$};
		\node [style=component] (316) at (36.75, 14) {$\delta$};
		\node [style=port] (317) at (38.25, 9.75) {};
		\node [style=component] (318) at (38.25, 14) {$\delta$};
		\node [style=port] (319) at (38.25, 12) {};
		\node [style=port] (320) at (36.75, 15) {};
		\node [style=port] (321) at (39.5, 9.75) {};
		\node [style=port] (322) at (36.75, 12) {};
		\node [style=port] (323) at (36.75, 9.75) {};
		\node [style=component] (324) at (36.75, 10.75) {$\varepsilon$};
		\node [style=port] (325) at (39.5, 12) {};
		\node [style=port] (326) at (16, 11) {$=$};
		\node [style=port] (327) at (16, 10.5) {(\ref{coalgeq})};
		\node [style=port] (328) at (24, 11) {$=$};
		\node [style=port] (329) at (24, 10.5) {Nat $m_\otimes$};
		\node [style=port] (330) at (32.25, 10.5) {(\ref{comonad})};
		\node [style=port] (331) at (40.5, 11) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-90, out=180, looseness=1.25] (0) to (1);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (2) to (0);
		\draw [style=wire] (0) to (3);
		\draw [style=wire, bend left] (4) to (6);
		\draw [style=wire, bend right] (4) to (5);
		\draw [style=wire] (243) to (256);
		\draw [style=wire] (256) to (253);
		\draw [style=wire] (243) to (251);
		\draw [style=wire] (251) to (253);
		\draw [style=wire] (250) to (255);
		\draw [style=wire] (261) to (248);
		\draw [style=wire] (254) to (252);
		\draw [style=wire, in=-90, out=180, looseness=1.50] (262) to (257);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (258) to (262);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (262) to (250);
		\draw [style=wire] (249) to (258);
		\draw [style=wire] (259) to (264);
		\draw [style=wire] (245) to (259);
		\draw [style=wire] (244) to (260);
		\draw [style=wire] (242) to (257);
		\draw [style=wire] (263) to (246);
		\draw [style=wire, in=180, out=-90, looseness=1.50] (246) to (250);
		\draw [style=wire] (265) to (261);
		\draw [style=wire] (272) to (268);
		\draw [style=wire] (266) to (273);
		\draw [style=wire] (269) to (266);
		\draw [style=wire] (267) to (271);
		\draw [style=wire] (270) to (272);
		\draw [style=wire] (276) to (274);
		\draw [style=wire] (275) to (277);
		\draw [style=wire, in=-90, out=180, looseness=1.50] (282) to (290);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (292) to (282);
		\draw [style=wire] (294) to (290);
		\draw [style=wire] (283) to (292);
		\draw [style=wire] (287) to (299);
		\draw [style=wire] (299) to (295);
		\draw [style=wire] (287) to (279);
		\draw [style=wire] (279) to (295);
		\draw [style=wire] (282) to (285);
		\draw [style=wire] (280) to (281);
		\draw [style=wire] (278) to (286);
		\draw [style=wire] (293) to (289);
		\draw [style=wire] (289) to (291);
		\draw [style=wire] (296) to (298);
		\draw [style=wire] (298) to (297);
		\draw [style=wire, in=0, out=-90] (288) to (275);
		\draw [style=wire] (274) to (300);
		\draw [style=wire, in=180, out=-90] (300) to (275);
		\draw [style=wire] (301) to (303);
		\draw [style=wire, in=-90, out=180, looseness=1.50] (308) to (316);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (318) to (308);
		\draw [style=wire] (320) to (316);
		\draw [style=wire] (309) to (318);
		\draw [style=wire] (313) to (325);
		\draw [style=wire] (325) to (321);
		\draw [style=wire] (313) to (305);
		\draw [style=wire] (305) to (321);
		\draw [style=wire] (308) to (311);
		\draw [style=wire] (306) to (307);
		\draw [style=wire] (304) to (312);
		\draw [style=wire] (319) to (315);
		\draw [style=wire] (315) to (317);
		\draw [style=wire] (322) to (324);
		\draw [style=wire] (324) to (323);
		\draw [style=wire, in=0, out=-90] (314) to (301);
		\draw [style=wire, in=180, out=-90, looseness=0.75] (302) to (301);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (14) at (12.75, 6) {};
		\node [style=component] (15) at (14.25, 6) {$u$};
		\node [style=function2] (16) at (13.5, 5) {$\bigotimes$};
		\node [style=port] (17) at (13.5, 4) {};
		\node [style=port] (18) at (15, 5) {$=$};
		\node [style=function2] (23) at (16.75, 5) {$\bigotimes$};
		\node [style=port] (24) at (16, 7) {};
		\node [style=component] (25) at (17.5, 7) {$m$};
		\node [style=function] (26) at (17.5, 6) {$0$};
		\node [style=port] (27) at (16.75, 4) {};
		\node [style=function2] (28) at (20.75, 6.75) {$\bigotimes$};
		\node [style=port] (29) at (20, 7.75) {};
		\node [style=component] (30) at (21.5, 7.75) {$m$};
		\node [style=port] (31) at (19.75, 6) {};
		\node [style=port] (32) at (21.75, 6) {};
		\node [style=port] (33) at (19.75, 4.5) {};
		\node [style=port] (34) at (21.75, 4.5) {};
		\node [style=port] (35) at (20.25, 6) {};
		\node [style=port] (36) at (20.25, 4.5) {};
		\node [style=port] (37) at (21.25, 6) {};
		\node [style=component] (38) at (21.25, 5.25) {$0$};
		\node [style=port] (39) at (21.25, 4.5) {};
		\node [style=port] (40) at (20.75, 6) {};
		\node [style=port] (41) at (20.75, 4.5) {};
		\node [style=port] (42) at (20.75, 3.75) {};
		\node [style=port] (43) at (18.5, 5) {$=$};
		\node [style=port] (44) at (18.5, 4.5) {Nat $m_\otimes$};
		\node [style=port] (51) at (24.25, 7) {};
		\node [style=port] (53) at (23.25, 6) {};
		\node [style=port] (54) at (25.25, 6) {};
		\node [style=port] (55) at (23.25, 4.5) {};
		\node [style=port] (56) at (25.25, 4.5) {};
		\node [style=port] (57) at (23.75, 6) {};
		\node [style=port] (58) at (23.75, 4.5) {};
		\node [style=port] (59) at (24.75, 6) {};
		\node [style=component] (60) at (24.75, 5.25) {$0$};
		\node [style=port] (61) at (24.75, 4.5) {};
		\node [style=port] (62) at (24.25, 6) {};
		\node [style=port] (63) at (24.25, 4.5) {};
		\node [style=port] (64) at (24.25, 3.75) {};
		\node [style=port] (65) at (22.5, 5) {$=$};
		\node [style=port] (66) at (22.5, 4.5) {(\ref{smendo})};
		\node [style=port] (67) at (27, 7) {};
		\node [style=port] (68) at (27, 3.75) {};
		\node [style=function] (69) at (27, 5.25) {$0$};
		\node [style=port] (70) at (26, 5) {$=$};
		\node [style=port] (71) at (28, 5) {$=$};
		\node [style=port] (81) at (29, 4) {};
		\node [style=component] (82) at (29, 4.75) {$u$};
		\node [style=component] (83) at (29, 5.5) {$e$};
		\node [style=port] (84) at (29, 6.25) {};
		\node [style=port] (85) at (28, 4.5) {(\ref{addbialgeq})};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-90, out=180, looseness=1.50] (16) to (14);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (15) to (16);
		\draw [style=wire] (16) to (17);
		\draw [style=wire, in=-90, out=0, looseness=1.50] (23) to (26);
		\draw [style=wire, in=180, out=-90, looseness=1.25] (24) to (23);
		\draw [style=wire] (25) to (26);
		\draw [style=wire] (23) to (27);
		\draw [style=wire, in=-90, out=0, looseness=1.50] (28) to (30);
		\draw [style=wire, in=180, out=-90, looseness=1.25] (29) to (28);
		\draw [style=wire] (41) to (42);
		\draw [style=wire] (33) to (34);
		\draw [style=wire] (34) to (32);
		\draw [style=wire] (31) to (32);
		\draw [style=wire] (31) to (33);
		\draw [style=wire] (35) to (36);
		\draw [style=wire] (37) to (38);
		\draw [style=wire] (38) to (39);
		\draw [style=wire] (28) to (40);
		\draw [style=wire] (63) to (64);
		\draw [style=wire] (55) to (56);
		\draw [style=wire] (56) to (54);
		\draw [style=wire] (53) to (54);
		\draw [style=wire] (53) to (55);
		\draw [style=wire] (57) to (58);
		\draw [style=wire] (59) to (60);
		\draw [style=wire] (60) to (61);
		\draw (51) to (62);
		\draw (67) to (69);
		\draw (69) to (68);
		\draw [style=wire] (82) to (81);
		\draw [style=wire] (84) to (83);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (2, 3) {};
		\node [style=port] (1) at (0.5, 3) {};
		\node [style=function2] (2) at (1.25, 2) {$\bigotimes$};
		\node [style=port] (3) at (1.25, 1.25) {};
		\node [style=port] (4) at (3, 2) {$=$};
		\node [style=port] (5) at (5, 9) {};
		\node [style=component] (6) at (5, 8) {$\delta$};
		\node [style=port] (7) at (5, 7) {};
		\node [style=port] (8) at (5, 5.5) {};
		\node [style=port] (9) at (6.5, 7) {};
		\node [style=component] (10) at (6, 6.25) {$u$};
		\node [style=port] (11) at (6.5, 5.5) {};
		\node [style=port] (12) at (6, 5.5) {};
		\node [style=port] (13) at (4.5, 5.5) {};
		\node [style=port] (14) at (4.5, 7) {};
		\node [style=component] (15) at (5, -0.75) {$\varepsilon$};
		\node [style=port] (16) at (5, 1.25) {};
		\node [style=component] (17) at (5, 0.5) {$\varepsilon$};
		\node [style=port] (18) at (4.5, -0.25) {};
		\node [style=port] (19) at (6.5, -0.25) {};
		\node [style=port] (20) at (4.5, 1.25) {};
		\node [style=component] (21) at (6, 0.5) {$e$};
		\node [style=port] (22) at (6.5, 1.25) {};
		\node [style=port] (23) at (6, 1.25) {};
		\node [style=port] (24) at (8.5, 9) {};
		\node [style=port] (25) at (8.5, 7) {};
		\node [style=port] (26) at (9, 7) {};
		\node [style=port] (27) at (8.5, 5.5) {};
		\node [style=port] (28) at (7, 7) {};
		\node [style=port] (29) at (9, 5.5) {};
		\node [style=port] (30) at (7.5, 5.5) {};
		\node [style=component] (31) at (8.5, 8) {$\delta$};
		\node [style=port] (32) at (7, 5.5) {};
		\node [style=component] (33) at (7.5, 6.25) {$u$};
		\node [style=port] (34) at (5.5, 5.5) {};
		\node [style=port] (35) at (8, 5.5) {};
		\node [style=duplicate] (36) at (6.75, 4.5) {$\nabla$};
		\node [style=component] (37) at (6.75, 3.5) {$\delta$};
		\node [style=duplicate] (38) at (4, 2.75) {};
		\node [style=duplicate] (39) at (9.5, 2.75) {};
		\node [style=duplicate] (40) at (6.75, 2.25) {$\Delta$};
		\node [style=port] (41) at (5.5, 1.25) {};
		\node [style=port] (42) at (7, 1.25) {};
		\node [style=port] (43) at (9, 1.25) {};
		\node [style=port] (44) at (7.5, 1.25) {};
		\node [style=port] (45) at (9, -0.25) {};
		\node [style=component] (46) at (8.5, -0.75) {$\varepsilon$};
		\node [style=port] (47) at (8.5, 1.25) {};
		\node [style=component] (48) at (7.5, 0.5) {$e$};
		\node [style=component] (49) at (8.5, 0.5) {$\varepsilon$};
		\node [style=port] (50) at (8, 1.25) {};
		\node [style=port] (51) at (7, -0.25) {};
		\node [style=port] (52) at (4, -1.25) {};
		\node [style=port] (53) at (9.5, -1.25) {};
		\node [style=port] (54) at (5, -1.25) {};
		\node [style=port] (55) at (8.5, -1.25) {};
		\node [style=port] (56) at (6.75, -1.25) {};
		\node [style=port] (57) at (6.75, -2) {};
		\node [style=component] (58) at (13.5, 2.5) {$m$};
		\node [style=port] (59) at (13.5, 1.25) {};
		\node [style=port] (60) at (14.5, 2) {$=$};
		\node [style=port] (61) at (15.75, 1.25) {};
		\node [style=function] (62) at (15.75, 2) {$e$};
		\node [style=component] (63) at (15.75, 4) {$u$};
		\node [style=component] (64) at (15.75, 3) {$\delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-90, out=180, looseness=1.50] (2) to (1);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (0) to (2);
		\draw [style=wire] (2) to (3);
		\draw [style=wire] (5) to (6);
		\draw [style=wire] (11) to (9);
		\draw [style=wire] (12) to (10);
		\draw [style=wire] (13) to (14);
		\draw [style=wire] (11) to (13);
		\draw [style=wire] (9) to (14);
		\draw [style=wire] (22) to (19);
		\draw [style=wire] (23) to (21);
		\draw [style=wire] (16) to (17);
		\draw [style=wire] (17) to (15);
		\draw [style=wire] (20) to (18);
		\draw [style=wire] (22) to (20);
		\draw [style=wire] (19) to (18);
		\draw [style=wire] (7) to (8);
		\draw [style=wire] (6) to (7);
		\draw [style=wire] (24) to (31);
		\draw [style=wire] (32) to (28);
		\draw [style=wire] (30) to (33);
		\draw [style=wire] (29) to (26);
		\draw [style=wire] (32) to (29);
		\draw [style=wire] (28) to (26);
		\draw [style=wire] (25) to (27);
		\draw [style=wire] (31) to (25);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (35) to (36);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (34) to (36);
		\draw [style=wire] (36) to (37);
		\draw [style=wire] (37) to (40);
		\draw [style=wire] (38) to (39);
		\draw [style=wire] (42) to (51);
		\draw [style=wire] (44) to (48);
		\draw [style=wire] (47) to (49);
		\draw [style=wire] (49) to (46);
		\draw [style=wire] (43) to (45);
		\draw [style=wire] (42) to (43);
		\draw [style=wire] (51) to (45);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (40) to (41);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (40) to (50);
		\draw [style=wire] (38) to (52);
		\draw [style=wire] (39) to (53);
		\draw [style=wire] (52) to (53);
		\draw [style=wire] (15) to (54);
		\draw [style=wire] (46) to (55);
		\draw [style=wire] (56) to (57);
		\draw [style=wire] (58) to (59);
		\draw [style=wire] (62) to (61);
		\draw [style=wire] (63) to (64);
		\draw [style=wire] (64) to (62);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (2, 2.5) {};
		\node [style=component] (1) at (2, 3.25) {$u$};
		\node [style=port] (2) at (3.5, -0.5) {};
		\node [style=port] (3) at (4, 2.5) {};
		\node [style=duplicate] (4) at (2.75, 1.5) {$\nabla$};
		\node [style=component] (5) at (2, -1.25) {$e$};
		\node [style=component] (6) at (4.5, -1.25) {$\varepsilon$};
		\node [style=port] (7) at (0.5, -2) {};
		\node [style=port] (8) at (1, -0.5) {};
		\node [style=port] (9) at (5, 2.5) {};
		\node [style=port] (10) at (5, -2) {};
		\node [style=port] (11) at (3.5, 2.5) {};
		\node [style=port] (12) at (1, 2.5) {};
		\node [style=port] (13) at (1.5, 2.5) {};
		\node [style=port] (14) at (5, 4) {};
		\node [style=port] (15) at (1.5, -0.5) {};
		\node [style=port] (16) at (3, -2) {};
		\node [style=port] (17) at (3, 2.5) {};
		\node [style=component] (18) at (4.5, 4.75) {$\delta$};
		\node [style=port] (19) at (4, -0.5) {};
		\node [style=component] (20) at (3.5, -1.25) {$e$};
		\node [style=port] (21) at (0.5, -0.5) {};
		\node [style=port] (22) at (4.5, 2.5) {};
		\node [style=port] (23) at (4.5, -2.5) {};
		\node [style=port] (24) at (2.5, -0.5) {};
		\node [style=port] (25) at (0.5, 4) {};
		\node [style=port] (26) at (2.5, 4) {};
		\node [style=port] (27) at (2.5, 2.5) {};
		\node [style=port] (28) at (4.5, -0.5) {};
		\node [style=port] (29) at (2.5, -2) {};
		\node [style=port] (30) at (2, -0.5) {};
		\node [style=port] (31) at (3, -0.5) {};
		\node [style=component] (32) at (1, -1.25) {$\varepsilon$};
		\node [style=port] (33) at (0.5, 2.5) {};
		\node [style=duplicate] (34) at (2.75, 0.5) {$\Delta$};
		\node [style=port] (35) at (1, -2.5) {};
		\node [style=port] (36) at (3, 4) {};
		\node [style=component] (37) at (1, 4.75) {$\delta$};
		\node [style=port] (38) at (5, -0.5) {};
		\node [style=component] (39) at (3.5, 3.25) {$u$};
		\node [style=port] (40) at (1, 6) {};
		\node [style=port] (41) at (4.5, 6) {};
		\node [style=port] (42) at (6.25, 1.25) {$=$};
		\node [style=port] (43) at (7.5, 3) {};
		\node [style=port] (44) at (7.5, -0.75) {};
		\node [style=port] (45) at (8.5, 3) {};
		\node [style=port] (46) at (8.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (27) to (26);
		\draw [style=wire] (0) to (1);
		\draw [style=wire] (33) to (25);
		\draw [style=wire] (27) to (33);
		\draw [style=wire] (26) to (25);
		\draw [style=wire] (24) to (29);
		\draw [style=wire] (30) to (5);
		\draw [style=wire] (8) to (32);
		\draw [style=wire] (21) to (7);
		\draw [style=wire] (24) to (21);
		\draw [style=wire] (29) to (7);
		\draw [style=wire] (17) to (36);
		\draw [style=wire] (11) to (39);
		\draw [style=wire] (9) to (14);
		\draw [style=wire] (17) to (9);
		\draw [style=wire] (36) to (14);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (3) to (4);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (13) to (4);
		\draw [style=wire] (31) to (16);
		\draw [style=wire] (2) to (20);
		\draw [style=wire] (28) to (6);
		\draw [style=wire] (38) to (10);
		\draw [style=wire] (31) to (38);
		\draw [style=wire] (16) to (10);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (34) to (15);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (34) to (19);
		\draw [style=wire] (4) to (34);
		\draw [style=wire] (37) to (12);
		\draw [style=wire] (18) to (22);
		\draw [style=wire] (32) to (35);
		\draw [style=wire] (6) to (23);
		\draw [style=wire] (41) to (18);
		\draw [style=wire] (40) to (37);
		\draw [style=wire] (43) to (44);
		\draw [style=wire] (45) to (46);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (2, 3) {};
		\node [style=component] (1) at (2, 3.75) {$u$};
		\node [style=port] (2) at (3.5, 0) {};
		\node [style=port] (3) at (4, 3) {};
		\node [style=duplicate] (4) at (2.75, 2) {$\nabla$};
		\node [style=component] (5) at (2, -0.75) {$e$};
		\node [style=component] (6) at (4.5, -0.75) {$\varepsilon$};
		\node [style=port] (7) at (0.5, -1.5) {};
		\node [style=port] (8) at (1, 0) {};
		\node [style=port] (9) at (5, 3) {};
		\node [style=port] (10) at (5, -1.5) {};
		\node [style=port] (11) at (3.5, 3) {};
		\node [style=port] (12) at (1, 3) {};
		\node [style=port] (13) at (1.5, 3) {};
		\node [style=port] (14) at (5, 4.5) {};
		\node [style=port] (15) at (1.5, 0) {};
		\node [style=port] (16) at (3, -1.5) {};
		\node [style=port] (17) at (3, 3) {};
		\node [style=port] (18) at (4.5, 5.25) {};
		\node [style=port] (19) at (4, 0) {};
		\node [style=component] (20) at (3.5, -0.75) {$e$};
		\node [style=port] (21) at (0.5, 0) {};
		\node [style=port] (22) at (4.5, 3) {};
		\node [style=port] (23) at (4.5, -2) {};
		\node [style=port] (24) at (2.5, 0) {};
		\node [style=port] (25) at (0.5, 4.5) {};
		\node [style=port] (26) at (2.5, 4.5) {};
		\node [style=port] (27) at (2.5, 3) {};
		\node [style=port] (28) at (4.5, 0) {};
		\node [style=port] (29) at (2.5, -1.5) {};
		\node [style=port] (30) at (2, 0) {};
		\node [style=port] (31) at (3, 0) {};
		\node [style=component] (32) at (1, -0.75) {$\varepsilon$};
		\node [style=port] (33) at (0.5, 3) {};
		\node [style=duplicate] (34) at (2.75, 1) {$\Delta$};
		\node [style=port] (35) at (1, -2) {};
		\node [style=port] (36) at (3, 4.5) {};
		\node [style=port] (37) at (1, 5.25) {};
		\node [style=port] (38) at (5, 0) {};
		\node [style=component] (39) at (3.5, 3.75) {$u$};
		\node [style=port] (40) at (6.25, 1.25) {$=$};
		\node [style=port] (41) at (9.25, 3.5) {};
		\node [style=component] (42) at (9.25, 4.25) {$u$};
		\node [style=port] (43) at (10.75, 0) {};
		\node [style=port] (44) at (11.25, 3.5) {};
		\node [style=component] (45) at (9.25, -0.75) {$e$};
		\node [style=component] (46) at (11.75, -0.75) {$\varepsilon$};
		\node [style=port] (47) at (7.75, -1.5) {};
		\node [style=port] (48) at (8.25, 0) {};
		\node [style=port] (49) at (12.25, 3.5) {};
		\node [style=port] (50) at (12.25, -1.5) {};
		\node [style=port] (51) at (10.75, 3.5) {};
		\node [style=port] (52) at (8.25, 3.5) {};
		\node [style=port] (53) at (8.75, 3.5) {};
		\node [style=port] (54) at (12.25, 5) {};
		\node [style=port] (55) at (8.75, 0) {};
		\node [style=port] (56) at (10.25, -1.5) {};
		\node [style=port] (57) at (10.25, 3.5) {};
		\node [style=port] (58) at (11.75, 5.75) {};
		\node [style=port] (59) at (11.25, 0) {};
		\node [style=component] (60) at (10.75, -0.75) {$e$};
		\node [style=port] (61) at (7.75, 0) {};
		\node [style=port] (62) at (11.75, 3.5) {};
		\node [style=port] (63) at (11.75, -2) {};
		\node [style=port] (64) at (9.75, 0) {};
		\node [style=port] (65) at (7.75, 5) {};
		\node [style=port] (66) at (9.75, 5) {};
		\node [style=port] (67) at (9.75, 3.5) {};
		\node [style=port] (68) at (11.75, 0) {};
		\node [style=port] (69) at (9.75, -1.5) {};
		\node [style=port] (70) at (9.25, 0) {};
		\node [style=port] (71) at (10.25, 0) {};
		\node [style=component] (72) at (8.25, -0.75) {$\varepsilon$};
		\node [style=port] (73) at (7.75, 3.5) {};
		\node [style=port] (74) at (8.25, -2) {};
		\node [style=port] (75) at (10.25, 5) {};
		\node [style=port] (76) at (8.25, 5.75) {};
		\node [style=port] (77) at (12.25, 0) {};
		\node [style=component] (78) at (10.75, 4.25) {$u$};
		\node [style=duplicate] (79) at (11.25, 0.75) {$\nabla$};
		\node [style=duplicate] (80) at (8.75, 2.75) {$\Delta$};
		\node [style=duplicate] (81) at (8.75, 0.75) {$\nabla$};
		\node [style=duplicate] (82) at (11.25, 2.75) {$\Delta$};
		\node [style=port] (83) at (6.25, 0.75) {(\ref{bialgeq})};
		\node [style=component] (84) at (16.25, 2) {$u$};
		\node [style=component] (85) at (16.25, 1.25) {$e$};
		\node [style=port] (86) at (15, 0.5) {};
		\node [style=port] (87) at (21.25, 0.5) {};
		\node [style=port] (88) at (21.25, 2.75) {};
		\node [style=port] (89) at (19.5, 0.5) {};
		\node [style=port] (90) at (22.25, 5) {};
		\node [style=port] (91) at (22.25, -1.5) {};
		\node [style=port] (92) at (15, 2.75) {};
		\node [style=port] (93) at (16.75, 2.75) {};
		\node [style=port] (94) at (16.75, 0.5) {};
		\node [style=component] (95) at (15.5, 1.5) {$\varepsilon$};
		\node [style=port] (96) at (17.25, -1.5) {};
		\node [style=port] (97) at (19.5, 2.75) {};
		\node [style=port] (98) at (16.75, 5) {};
		\node [style=component] (99) at (20, 2) {$u$};
		\node [style=duplicate] (100) at (22.25, -0.75) {$\nabla$};
		\node [style=duplicate] (101) at (16.75, 4) {$\Delta$};
		\node [style=duplicate] (102) at (17.25, -0.75) {$\nabla$};
		\node [style=duplicate] (103) at (22.25, 4) {$\Delta$};
		\node [style=component] (104) at (22.25, 1.25) {$e$};
		\node [style=component] (105) at (23, 1.5) {$\varepsilon$};
		\node [style=port] (106) at (21.75, 2.75) {};
		\node [style=component] (107) at (22.25, 2) {$u$};
		\node [style=port] (108) at (23.5, 2.75) {};
		\node [style=port] (109) at (23.5, 0.5) {};
		\node [style=port] (110) at (21.75, 0.5) {};
		\node [style=component] (111) at (20.75, 1.75) {$e$};
		\node [style=component] (112) at (20, 1.25) {$\varepsilon$};
		\node [style=port] (113) at (19, 2.75) {};
		\node [style=component] (114) at (17.75, 1.75) {$e$};
		\node [style=port] (115) at (19, 0.5) {};
		\node [style=component] (116) at (18.5, 2) {$u$};
		\node [style=component] (117) at (18.5, 1.25) {$\varepsilon$};
		\node [style=port] (118) at (17.25, 2.75) {};
		\node [style=port] (119) at (17.25, 0.5) {};
		\node [style=port] (120) at (13.5, 1.25) {$=$};
		\node [style=port] (121) at (13.5, 1) {Nat of };
		\node [style=port] (122) at (13.5, 0.5) {$\Delta$ and $\nabla$};
		\node [style=component] (123) at (4.5, 5.25) {$\delta$};
		\node [style=component] (124) at (1, 5.25) {$\delta$};
		\node [style=port] (125) at (1, 6.5) {};
		\node [style=port] (126) at (4.5, 6.5) {};
		\node [style=component] (127) at (11.75, 5.75) {$\delta$};
		\node [style=component] (128) at (8.25, 5.75) {$\delta$};
		\node [style=port] (129) at (8.25, 7) {};
		\node [style=port] (130) at (11.75, 7) {};
		\node [style=component] (131) at (22.25, 5) {$\delta$};
		\node [style=component] (132) at (16.75, 5) {$\delta$};
		\node [style=port] (133) at (16.75, 6.25) {};
		\node [style=port] (134) at (22.25, 6.25) {};
		\node [style=port] (135) at (31, 4) {};
		\node [style=port] (136) at (31, -0.25) {};
		\node [style=port] (137) at (28.25, -0.25) {};
		\node [style=port] (138) at (28.25, 4) {};
		\node [style=duplicate] (139) at (31, 0.5) {$\nabla$};
		\node [style=duplicate] (140) at (28.25, 3) {$\Delta$};
		\node [style=duplicate] (141) at (28.25, 0.5) {$\nabla$};
		\node [style=duplicate] (142) at (31, 3) {$\Delta$};
		\node [style=function] (143) at (29, 1.75) {$0$};
		\node [style=function] (144) at (27.25, 1.75) {$\varepsilon$};
		\node [style=function] (145) at (32, 1.75) {$\varepsilon$};
		\node [style=function] (146) at (30.25, 1.75) {$0$};
		\node [style=port] (147) at (25.25, 1.5) {$=$};
		\node [style=port] (148) at (25.25, 1) {(\ref{bialgeq}) + Lem \ref{epu}};
		\node [style=port] (149) at (31, 4) {};
		\node [style=port] (150) at (28.25, 4) {};
		\node [style=component] (151) at (31, 4) {$\delta$};
		\node [style=component] (152) at (28.25, 4) {$\delta$};
		\node [style=port] (153) at (28.25, 5.25) {};
		\node [style=port] (154) at (31, 5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (27) to (26);
		\draw [style=wire] (0) to (1);
		\draw [style=wire] (33) to (25);
		\draw [style=wire] (27) to (33);
		\draw [style=wire] (26) to (25);
		\draw [style=wire] (24) to (29);
		\draw [style=wire] (30) to (5);
		\draw [style=wire] (8) to (32);
		\draw [style=wire] (21) to (7);
		\draw [style=wire] (24) to (21);
		\draw [style=wire] (29) to (7);
		\draw [style=wire] (17) to (36);
		\draw [style=wire] (11) to (39);
		\draw [style=wire] (9) to (14);
		\draw [style=wire] (17) to (9);
		\draw [style=wire] (36) to (14);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (3) to (4);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (13) to (4);
		\draw [style=wire] (31) to (16);
		\draw [style=wire] (2) to (20);
		\draw [style=wire] (28) to (6);
		\draw [style=wire] (38) to (10);
		\draw [style=wire] (31) to (38);
		\draw [style=wire] (16) to (10);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (34) to (15);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (34) to (19);
		\draw [style=wire] (4) to (34);
		\draw [style=wire] (37) to (12);
		\draw [style=wire] (18) to (22);
		\draw [style=wire] (32) to (35);
		\draw [style=wire] (6) to (23);
		\draw [style=wire] (67) to (66);
		\draw [style=wire] (41) to (42);
		\draw [style=wire] (73) to (65);
		\draw [style=wire] (67) to (73);
		\draw [style=wire] (66) to (65);
		\draw [style=wire] (64) to (69);
		\draw [style=wire] (70) to (45);
		\draw [style=wire] (48) to (72);
		\draw [style=wire] (61) to (47);
		\draw [style=wire] (64) to (61);
		\draw [style=wire] (69) to (47);
		\draw [style=wire] (57) to (75);
		\draw [style=wire] (51) to (78);
		\draw [style=wire] (49) to (54);
		\draw [style=wire] (57) to (49);
		\draw [style=wire] (75) to (54);
		\draw [style=wire] (71) to (56);
		\draw [style=wire] (43) to (60);
		\draw [style=wire] (68) to (46);
		\draw [style=wire] (77) to (50);
		\draw [style=wire] (71) to (77);
		\draw [style=wire] (56) to (50);
		\draw [style=wire, in=150, out=-135, looseness=1.50] (80) to (81);
		\draw [style=wire, in=30, out=-45, looseness=1.50] (82) to (79);
		\draw [style=wire, in=30, out=-150, looseness=1.25] (82) to (81);
		\draw [style=wire, in=150, out=-30] (80) to (79);
		\draw [style=wire] (53) to (80);
		\draw [style=wire] (81) to (55);
		\draw [style=wire] (79) to (59);
		\draw [style=wire] (44) to (82);
		\draw [style=wire] (72) to (74);
		\draw [style=wire] (46) to (63);
		\draw [style=wire] (76) to (52);
		\draw [style=wire] (58) to (62);
		\draw [style=wire] (93) to (92);
		\draw [style=wire] (94) to (86);
		\draw [style=wire] (89) to (97);
		\draw [style=wire] (87) to (88);
		\draw [style=wire] (97) to (88);
		\draw [style=wire] (84) to (85);
		\draw [style=wire] (92) to (86);
		\draw [style=wire] (93) to (94);
		\draw [style=wire] (106) to (108);
		\draw [style=wire] (110) to (109);
		\draw [style=wire] (107) to (104);
		\draw [style=wire] (108) to (109);
		\draw [style=wire] (106) to (110);
		\draw [style=wire, in=165, out=-90] (95) to (102);
		\draw [style=wire, in=15, out=-90] (105) to (100);
		\draw [style=wire] (99) to (112);
		\draw [style=wire, in=180, out=0] (89) to (87);
		\draw [style=wire] (115) to (113);
		\draw [style=wire] (119) to (118);
		\draw [style=wire] (113) to (118);
		\draw [style=wire] (116) to (117);
		\draw [style=wire] (115) to (119);
		\draw [style=wire, bend right] (101) to (95);
		\draw [style=wire, in=90, out=0] (103) to (105);
		\draw [style=wire, in=90, out=180] (103) to (111);
		\draw [style=wire, in=-90, out=36, looseness=1.25] (102) to (112);
		\draw [style=wire, in=152, out=-90, looseness=1.25] (117) to (100);
		\draw [style=wire, in=90, out=-15] (101) to (114);
		\draw [style=wire] (102) to (96);
		\draw [style=wire] (100) to (91);
		\draw [style=wire] (98) to (101);
		\draw [style=wire] (90) to (103);
		\draw [style=wire] (126) to (123);
		\draw [style=wire] (125) to (124);
		\draw [style=wire] (130) to (127);
		\draw [style=wire] (129) to (128);
		\draw [style=wire] (134) to (131);
		\draw [style=wire] (133) to (132);
		\draw [style=wire, in=180, out=-90] (144) to (141);
		\draw [style=wire, in=90, out=180] (140) to (144);
		\draw [style=wire, in=90, out=0, looseness=1.25] (142) to (145);
		\draw [style=wire, in=0, out=-90, looseness=1.25] (145) to (139);
		\draw [style=wire, in=90, out=0] (140) to (143);
		\draw [style=wire, in=180, out=-75, looseness=0.75] (143) to (139);
		\draw [style=wire, in=90, out=180, looseness=1.25] (142) to (146);
		\draw [style=wire, in=0, out=-90, looseness=0.50] (146) to (141);
		\draw [style=wire] (141) to (137);
		\draw [style=wire] (139) to (136);
		\draw [style=wire] (135) to (142);
		\draw [style=wire] (138) to (140);
		\draw [style=wire] (154) to (151);
		\draw [style=wire] (153) to (152);
	\end{pgfonlayer}
\end{tikzpicture}
}%
\]
\[\resizebox{!}{3cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (14) at (10.25, 5.25) {};
		\node [style=port] (15) at (10.25, 1) {};
		\node [style=port] (16) at (7.5, 1) {};
		\node [style=port] (17) at (7.5, 5.25) {};
		\node [style=duplicate] (18) at (10.25, 1.75) {$\nabla$};
		\node [style=duplicate] (19) at (7.5, 4.25) {$\Delta$};
		\node [style=duplicate] (20) at (7.5, 1.75) {$\nabla$};
		\node [style=duplicate] (21) at (10.25, 4.25) {$\Delta$};
		\node [style=function] (22) at (6.5, 3) {$\varepsilon$};
		\node [style=function] (23) at (11.25, 3) {$\varepsilon$};
		\node [style=component] (24) at (8.25, 3.25) {$e$};
		\node [style=component] (25) at (9.5, 3.25) {$e$};
		\node [style=component] (26) at (8.25, 2.5) {$u$};
		\node [style=component] (27) at (9.5, 2.5) {$u$};
		\node [style=port] (28) at (5.25, 3) {$=$};
		\node [style=port] (29) at (5.25, 2.5) {(\ref{addbialgeq})};
		\node [style=port] (30) at (10.25, 5.25) {};
		\node [style=port] (31) at (7.5, 5.25) {};
		\node [style=port] (32) at (10.25, 5.25) {};
		\node [style=port] (33) at (7.5, 5.25) {};
		\node [style=component] (34) at (10.25, 5.25) {$\delta$};
		\node [style=component] (35) at (7.5, 5.25) {$\delta$};
		\node [style=port] (36) at (7.5, 6.5) {};
		\node [style=port] (37) at (10.25, 6.5) {};
		\node [style=function] (38) at (15.5, 2.75) {$\varepsilon$};
		\node [style=port] (39) at (15.5, 1.75) {};
		\node [style=port] (40) at (15.5, 3.75) {};
		\node [style=port] (41) at (16.5, 3.75) {};
		\node [style=function] (42) at (16.5, 2.75) {$\varepsilon$};
		\node [style=port] (43) at (16.5, 1.75) {};
		\node [style=port] (44) at (16.5, 3.75) {};
		\node [style=port] (45) at (15.5, 3.75) {};
		\node [style=port] (46) at (16.5, 3.75) {};
		\node [style=port] (47) at (15.5, 3.75) {};
		\node [style=port] (48) at (16.5, 3.75) {};
		\node [style=port] (49) at (15.5, 3.75) {};
		\node [style=component] (50) at (16.5, 3.75) {$\delta$};
		\node [style=component] (51) at (15.5, 3.75) {$\delta$};
		\node [style=port] (52) at (15.5, 5) {};
		\node [style=port] (53) at (16.5, 5) {};
		\node [style=port] (54) at (13.5, 3.25) {$=$};
		\node [style=port] (55) at (13.5, 2.75) {(\ref{coalgeq}) + (\ref{moneq})};
		\node [style=port] (56) at (17.75, 3) {$=$};
		\node [style=port] (57) at (19, 5) {};
		\node [style=port] (58) at (19, 1.75) {};
		\node [style=port] (59) at (20, 5) {};
		\node [style=port] (60) at (20, 1.75) {};
		\node [style=port] (61) at (17.75, 2.5) {(\ref{comonad})};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=180, out=-90] (22) to (20);
		\draw [style=wire, in=90, out=180] (19) to (22);
		\draw [style=wire, in=90, out=0, looseness=1.25] (21) to (23);
		\draw [style=wire, in=0, out=-90, looseness=1.25] (23) to (18);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (19) to (24);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (21) to (25);
		\draw [style=wire, in=0, out=-90] (26) to (20);
		\draw [style=wire, in=180, out=-90, looseness=1.25] (27) to (18);
		\draw [style=wire] (17) to (19);
		\draw [style=wire] (14) to (21);
		\draw [style=wire] (20) to (16);
		\draw [style=wire] (18) to (15);
		\draw [style=wire] (37) to (34);
		\draw [style=wire] (36) to (35);
		\draw [style=wire] (38) to (39);
		\draw [style=wire] (42) to (43);
		\draw [style=wire] (40) to (38);
		\draw [style=wire] (41) to (42);
		\draw [style=wire] (53) to (50);
		\draw [style=wire] (52) to (51);
		\draw [style=wire] (57) to (58);
		\draw [style=wire] (59) to (60);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (0) at (2.5, 5.75) {$u$};
		\node [style=port] (1) at (5.25, 1.25) {};
		\node [style=port] (2) at (1, 6.5) {};
		\node [style=component] (3) at (1.25, -1) {$\delta$};
		\node [style=duplicate] (4) at (3.25, 4) {$\nabla$};
		\node [style=port] (5) at (5.5, 5) {};
		\node [style=port] (6) at (3.25, -3.25) {};
		\node [style=component] (7) at (3.25, 3) {$\delta$};
		\node [style=component] (8) at (1.25, 0.5) {$\varepsilon$};
		\node [style=port] (9) at (3.5, 6.5) {};
		\node [style=port] (10) at (3.75, 1.25) {};
		\node [style=component] (11) at (4.25, -1) {$u$};
		\node [style=port] (12) at (4.25, -2.25) {};
		\node [style=port] (13) at (6, 2) {};
		\node [style=port] (14) at (3.25, 2) {};
		\node [style=component] (15) at (2.25, -1) {$u$};
		\node [style=component] (16) at (5, 7.25) {$\delta$};
		\node [style=port] (17) at (0.5, -2.25) {};
		\node [style=port] (18) at (4.75, 1.25) {};
		\node [style=port] (19) at (3.25, -2.25) {};
		\node [style=component] (20) at (2.25, 0.5) {$e$};
		\node [style=port] (21) at (1.5, 5) {};
		\node [style=port] (22) at (2, 5) {};
		\node [style=port] (23) at (1, 5) {};
		\node [style=port] (24) at (0.75, 1.25) {};
		\node [style=component] (25) at (4, 5.75) {$u$};
		\node [style=port] (26) at (3, 5) {};
		\node [style=port] (27) at (1.75, 1.25) {};
		\node [style=port] (28) at (6, -2.25) {};
		\node [style=port] (29) at (2.5, 5) {};
		\node [style=port] (30) at (4.75, 2) {};
		\node [style=port] (31) at (3.75, -0.25) {};
		\node [style=port] (32) at (2.25, 1.25) {};
		\node [style=port] (33) at (5.5, 6.5) {};
		\node [style=port] (34) at (2.25, -2.25) {};
		\node [style=port] (35) at (5.75, 1.25) {};
		\node [style=port] (36) at (1.25, -2.25) {};
		\node [style=component] (37) at (4.25, 0.5) {$e$};
		\node [style=port] (38) at (0.5, 2) {};
		\node [style=port] (39) at (4, 5) {};
		\node [style=port] (40) at (5.75, -0.25) {};
		\node [style=component] (41) at (1.5, 7.25) {$\delta$};
		\node [style=port] (42) at (5.25, -2.25) {};
		\node [style=port] (43) at (1.25, 1.25) {};
		\node [style=port] (44) at (4.5, 5) {};
		\node [style=port] (45) at (2.75, 1.25) {};
		\node [style=port] (46) at (3.5, 5) {};
		\node [style=port] (47) at (3.25, -0.5) {$+$};
		\node [style=port] (48) at (0.75, -0.25) {};
		\node [style=port] (49) at (4.25, 1.25) {};
		\node [style=port] (50) at (1.75, 2) {};
		\node [style=port] (51) at (5, 5) {};
		\node [style=port] (52) at (2.75, -0.25) {};
		\node [style=port] (53) at (3, 6.5) {};
		\node [style=component] (54) at (5.25, 0.5) {$\varepsilon$};
		\node [style=port] (55) at (1.5, 8) {};
		\node [style=port] (56) at (5, 8) {};
		\node [style=port] (57) at (12.25, 5) {};
		\node [style=port] (58) at (8.75, 5) {};
		\node [style=port] (59) at (11.75, 0.5) {};
		\node [style=port] (60) at (9.25, 0.5) {};
		\node [style=port] (61) at (10.25, 2) {};
		\node [style=port] (62) at (9.75, 0.5) {};
		\node [style=port] (63) at (10.75, 2) {};
		\node [style=duplicate] (64) at (10.5, -0.75) {$\nabla$};
		\node [style=port] (65) at (8.75, 0.5) {};
		\node [style=port] (66) at (12.75, 0.5) {};
		\node [style=component] (67) at (9.75, 1.25) {$u$};
		\node [style=port] (68) at (10.75, 0.5) {};
		\node [style=port] (69) at (10.25, 0.5) {};
		\node [style=port] (70) at (12.75, 2) {};
		\node [style=port] (71) at (8.25, 0.5) {};
		\node [style=port] (72) at (11.25, 0.5) {};
		\node [style=port] (73) at (8.25, 2) {};
		\node [style=component] (74) at (11.25, 1.25) {$u$};
		\node [style=port] (75) at (12.25, 0.5) {};
		\node [style=component] (76) at (8.75, 2.75) {$\delta$};
		\node [style=port] (77) at (10.5, -1.75) {};
		\node [style=component] (78) at (12.25, 4) {$\delta$};
		\node [style=component] (79) at (8.75, 4) {$\delta$};
		\node [style=port] (80) at (7, 2) {$=$};
		\node [style=component] (81) at (19.5, 5.75) {$u$};
		\node [style=port] (82) at (22.25, 1.25) {};
		\node [style=port] (83) at (18, 6.5) {};
		\node [style=component] (84) at (18.25, -1) {$\delta$};
		\node [style=duplicate] (85) at (20.25, 4) {$\nabla$};
		\node [style=port] (86) at (22.5, 5) {};
		\node [style=port] (87) at (20.25, -3.25) {};
		\node [style=component] (88) at (20.25, 3) {$\delta$};
		\node [style=component] (89) at (18.25, 0.5) {$\varepsilon$};
		\node [style=port] (90) at (20.5, 6.5) {};
		\node [style=port] (91) at (20.75, 1.25) {};
		\node [style=component] (92) at (21.25, -1) {$u$};
		\node [style=port] (93) at (21.25, -2.25) {};
		\node [style=port] (94) at (23, 2) {};
		\node [style=port] (95) at (20.25, 2) {};
		\node [style=component] (96) at (19.25, -1) {$u$};
		\node [style=component] (97) at (22, 7.25) {$\delta$};
		\node [style=port] (98) at (17.5, -2.25) {};
		\node [style=port] (99) at (21.75, 1.25) {};
		\node [style=port] (100) at (20.25, -2.25) {};
		\node [style=component] (101) at (19.25, 0.5) {$e$};
		\node [style=port] (102) at (18.5, 5) {};
		\node [style=port] (103) at (19, 5) {};
		\node [style=port] (104) at (18, 5) {};
		\node [style=port] (105) at (17.75, 1.25) {};
		\node [style=component] (106) at (21, 5.75) {$u$};
		\node [style=port] (107) at (20, 5) {};
		\node [style=port] (108) at (18.75, 1.25) {};
		\node [style=port] (109) at (23, -2.25) {};
		\node [style=port] (110) at (19.5, 5) {};
		\node [style=port] (111) at (21.75, 2) {};
		\node [style=port] (112) at (20.75, -0.25) {};
		\node [style=port] (113) at (19.25, 1.25) {};
		\node [style=port] (114) at (22.5, 6.5) {};
		\node [style=port] (115) at (19.25, -2.25) {};
		\node [style=port] (116) at (22.75, 1.25) {};
		\node [style=port] (117) at (18.25, -2.25) {};
		\node [style=component] (118) at (21.25, 0.5) {$e$};
		\node [style=port] (119) at (17.5, 2) {};
		\node [style=port] (120) at (21, 5) {};
		\node [style=port] (121) at (22.75, -0.25) {};
		\node [style=component] (122) at (18.5, 7.25) {$\delta$};
		\node [style=port] (123) at (22.25, -2.25) {};
		\node [style=port] (124) at (18.25, 1.25) {};
		\node [style=port] (125) at (21.5, 5) {};
		\node [style=port] (126) at (19.75, 1.25) {};
		\node [style=port] (127) at (20.5, 5) {};
		\node [style=port] (128) at (20.25, -0.5) {$+$};
		\node [style=port] (129) at (17.75, -0.25) {};
		\node [style=port] (130) at (21.25, 1.25) {};
		\node [style=port] (131) at (18.75, 2) {};
		\node [style=port] (132) at (22, 5) {};
		\node [style=port] (133) at (19.75, -0.25) {};
		\node [style=port] (134) at (20, 6.5) {};
		\node [style=component] (135) at (22.25, 0.5) {$\varepsilon$};
		\node [style=port] (136) at (18.5, 8) {};
		\node [style=port] (137) at (22, 8) {};
		\node [style=port] (138) at (29.25, 5) {};
		\node [style=port] (139) at (25.75, 5) {};
		\node [style=port] (140) at (28.75, 0.5) {};
		\node [style=port] (141) at (26.25, 0.5) {};
		\node [style=port] (142) at (27.25, 2) {};
		\node [style=port] (143) at (26.75, 0.5) {};
		\node [style=port] (144) at (27.75, 2) {};
		\node [style=duplicate] (145) at (27.5, -0.75) {$\nabla$};
		\node [style=port] (146) at (25.75, 0.5) {};
		\node [style=port] (147) at (29.75, 0.5) {};
		\node [style=component] (148) at (26.75, 1.25) {$u$};
		\node [style=port] (149) at (27.75, 0.5) {};
		\node [style=port] (150) at (27.25, 0.5) {};
		\node [style=port] (151) at (29.75, 2) {};
		\node [style=port] (152) at (25.25, 0.5) {};
		\node [style=port] (153) at (28.25, 0.5) {};
		\node [style=port] (154) at (25.25, 2) {};
		\node [style=component] (155) at (28.25, 1.25) {$u$};
		\node [style=port] (156) at (29.25, 0.5) {};
		\node [style=component] (157) at (25.75, 2.75) {$\delta$};
		\node [style=port] (158) at (27.5, -1.75) {};
		\node [style=component] (159) at (29.25, 4) {$\delta$};
		\node [style=component] (160) at (25.75, 4) {$\delta$};
		\node [style=port] (161) at (24, 2) {$=$};
		\node [style=component] (162) at (22.25, -1) {$\delta$};
		\node [style=component] (163) at (29.25, 2.75) {$\delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (26) to (53);
		\draw [style=wire] (29) to (0);
		\draw [style=wire] (23) to (2);
		\draw [style=wire] (26) to (23);
		\draw [style=wire] (53) to (2);
		\draw [style=wire] (46) to (9);
		\draw [style=wire] (39) to (25);
		\draw [style=wire] (5) to (33);
		\draw [style=wire] (46) to (5);
		\draw [style=wire] (9) to (33);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (44) to (4);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (22) to (4);
		\draw [style=wire] (41) to (21);
		\draw [style=wire] (16) to (51);
		\draw [style=wire] (4) to (7);
		\draw [style=wire] (12) to (11);
		\draw [style=wire] (10) to (31);
		\draw [style=wire] (49) to (37);
		\draw [style=wire] (1) to (54);
		\draw [style=wire] (35) to (40);
		\draw [style=wire] (10) to (35);
		\draw [style=wire] (31) to (40);
		\draw [style=wire] (38) to (17);
		\draw [style=wire] (17) to (28);
		\draw [style=wire] (38) to (13);
		\draw [style=wire] (13) to (28);
		\draw [style=wire] (30) to (18);
		\draw [style=wire] (7) to (14);
		\draw [style=wire] (19) to (6);
		\draw [style=wire] (34) to (15);
		\draw [style=wire] (45) to (52);
		\draw [style=wire] (32) to (20);
		\draw [style=wire] (43) to (8);
		\draw [style=wire] (24) to (48);
		\draw [style=wire] (45) to (24);
		\draw [style=wire] (52) to (48);
		\draw [style=wire] (8) to (3);
		\draw [style=wire] (3) to (36);
		\draw [style=wire] (50) to (27);
		\draw [style=wire] (56) to (16);
		\draw [style=wire] (55) to (41);
		\draw [style=wire] (54) to (42);
		\draw [style=wire] (69) to (61);
		\draw [style=wire] (62) to (67);
		\draw [style=wire] (71) to (73);
		\draw [style=wire] (69) to (71);
		\draw [style=wire] (61) to (73);
		\draw [style=wire] (68) to (63);
		\draw [style=wire] (72) to (74);
		\draw [style=wire] (66) to (70);
		\draw [style=wire] (68) to (66);
		\draw [style=wire] (63) to (70);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (59) to (64);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (60) to (64);
		\draw [style=wire] (76) to (65);
		\draw [style=wire] (64) to (77);
		\draw [style=wire] (79) to (76);
		\draw [style=wire] (58) to (79);
		\draw [style=wire] (57) to (78);
		\draw [style=wire] (78) to (75);
		\draw [style=wire] (107) to (134);
		\draw [style=wire] (110) to (81);
		\draw [style=wire] (104) to (83);
		\draw [style=wire] (107) to (104);
		\draw [style=wire] (134) to (83);
		\draw [style=wire] (127) to (90);
		\draw [style=wire] (120) to (106);
		\draw [style=wire] (86) to (114);
		\draw [style=wire] (127) to (86);
		\draw [style=wire] (90) to (114);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (125) to (85);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (103) to (85);
		\draw [style=wire] (122) to (102);
		\draw [style=wire] (97) to (132);
		\draw [style=wire] (85) to (88);
		\draw [style=wire] (93) to (92);
		\draw [style=wire] (91) to (112);
		\draw [style=wire] (130) to (118);
		\draw [style=wire] (82) to (135);
		\draw [style=wire] (116) to (121);
		\draw [style=wire] (91) to (116);
		\draw [style=wire] (112) to (121);
		\draw [style=wire] (119) to (98);
		\draw [style=wire] (98) to (109);
		\draw [style=wire] (119) to (94);
		\draw [style=wire] (94) to (109);
		\draw [style=wire] (111) to (99);
		\draw [style=wire] (88) to (95);
		\draw [style=wire] (100) to (87);
		\draw [style=wire] (115) to (96);
		\draw [style=wire] (126) to (133);
		\draw [style=wire] (113) to (101);
		\draw [style=wire] (124) to (89);
		\draw [style=wire] (105) to (129);
		\draw [style=wire] (126) to (105);
		\draw [style=wire] (133) to (129);
		\draw [style=wire] (89) to (84);
		\draw [style=wire] (84) to (117);
		\draw [style=wire] (131) to (108);
		\draw [style=wire] (137) to (97);
		\draw [style=wire] (136) to (122);
		\draw [style=wire] (135) to (123);
		\draw [style=wire] (150) to (142);
		\draw [style=wire] (143) to (148);
		\draw [style=wire] (152) to (154);
		\draw [style=wire] (150) to (152);
		\draw [style=wire] (142) to (154);
		\draw [style=wire] (149) to (144);
		\draw [style=wire] (153) to (155);
		\draw [style=wire] (147) to (151);
		\draw [style=wire] (149) to (147);
		\draw [style=wire] (144) to (151);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (140) to (145);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (141) to (145);
		\draw [style=wire] (157) to (146);
		\draw [style=wire] (145) to (158);
		\draw [style=wire] (160) to (157);
		\draw [style=wire] (139) to (160);
		\draw [style=wire] (138) to (159);
		\draw [style=wire] (159) to (156);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (84) at (49.25, 5.75) {$u$};
		\node [style=port] (85) at (52, 1.25) {};
		\node [style=port] (86) at (47.75, 6.5) {};
		\node [style=component] (87) at (48, -1) {$\delta$};
		\node [style=duplicate] (88) at (50, 4) {$\nabla$};
		\node [style=port] (89) at (52.25, 5) {};
		\node [style=port] (90) at (50, -3.25) {};
		\node [style=component] (91) at (50, 3) {$\delta$};
		\node [style=component] (92) at (48, 0.5) {$\varepsilon$};
		\node [style=port] (93) at (50.25, 6.5) {};
		\node [style=port] (94) at (50.5, 1.25) {};
		\node [style=component] (95) at (51, -1) {$u$};
		\node [style=port] (96) at (51, -2.25) {};
		\node [style=port] (97) at (52.75, 2) {};
		\node [style=port] (98) at (50, 2) {};
		\node [style=component] (99) at (49, -1) {$u$};
		\node [style=component] (100) at (51.75, 7.25) {$\delta$};
		\node [style=port] (101) at (47.25, -2.25) {};
		\node [style=port] (102) at (51.5, 1.25) {};
		\node [style=port] (103) at (50, -2.25) {};
		\node [style=component] (104) at (49, 0.5) {$e$};
		\node [style=port] (105) at (48.25, 5) {};
		\node [style=port] (106) at (48.75, 5) {};
		\node [style=port] (107) at (47.75, 5) {};
		\node [style=port] (108) at (47.5, 1.25) {};
		\node [style=component] (109) at (50.75, 5.75) {$u$};
		\node [style=port] (110) at (49.75, 5) {};
		\node [style=port] (111) at (48.5, 1.25) {};
		\node [style=port] (112) at (52.75, -2.25) {};
		\node [style=port] (113) at (49.25, 5) {};
		\node [style=port] (114) at (51.5, 2) {};
		\node [style=port] (115) at (50.5, -0.25) {};
		\node [style=port] (116) at (49, 1.25) {};
		\node [style=port] (117) at (52.25, 6.5) {};
		\node [style=port] (118) at (49, -2.25) {};
		\node [style=port] (119) at (52.5, 1.25) {};
		\node [style=port] (120) at (48, -2.25) {};
		\node [style=component] (121) at (51, 0.5) {$e$};
		\node [style=port] (122) at (47.25, 2) {};
		\node [style=port] (123) at (50.75, 5) {};
		\node [style=port] (124) at (52.5, -0.25) {};
		\node [style=component] (125) at (48.25, 7.25) {$\delta$};
		\node [style=port] (126) at (52, -2.25) {};
		\node [style=port] (127) at (48, 1.25) {};
		\node [style=port] (128) at (51.25, 5) {};
		\node [style=port] (129) at (49.5, 1.25) {};
		\node [style=port] (130) at (50.25, 5) {};
		\node [style=port] (131) at (50, -0.5) {$+$};
		\node [style=port] (132) at (47.5, -0.25) {};
		\node [style=port] (133) at (51, 1.25) {};
		\node [style=port] (134) at (48.5, 2) {};
		\node [style=port] (135) at (51.75, 5) {};
		\node [style=port] (136) at (49.5, -0.25) {};
		\node [style=port] (137) at (49.75, 6.5) {};
		\node [style=component] (138) at (52, 0.5) {$\varepsilon$};
		\node [style=port] (139) at (48.25, 8) {};
		\node [style=port] (140) at (51.75, 8) {};
		\node [style=port] (141) at (58.5, 8) {};
		\node [style=port] (142) at (57.5, 8) {};
		\node [style=port] (143) at (61, 8) {};
		\node [style=port] (144) at (59, 8) {};
		\node [style=port] (145) at (61.5, 9.5) {};
		\node [style=component] (146) at (60, 8.75) {$u$};
		\node [style=component] (147) at (61, 10.25) {$\delta$};
		\node [style=port] (148) at (59, 9.5) {};
		\node [style=port] (149) at (57, 8) {};
		\node [style=component] (150) at (58.5, 8.75) {$u$};
		\node [style=port] (151) at (59.5, 9.5) {};
		\node [style=port] (152) at (58, 8) {};
		\node [style=port] (153) at (61.5, 8) {};
		\node [style=port] (154) at (59.5, 8) {};
		\node [style=port] (155) at (60.5, 8) {};
		\node [style=port] (156) at (60, 8) {};
		\node [style=duplicate] (157) at (59.25, 7) {$\nabla$};
		\node [style=port] (158) at (57, 9.5) {};
		\node [style=component] (159) at (57.5, 10.25) {$\delta$};
		\node [style=port] (160) at (61, 11) {};
		\node [style=port] (161) at (57.5, 11) {};
		\node [style=component] (162) at (59.25, 6) {$\delta$};
		\node [style=port] (163) at (61.5, -1.5) {};
		\node [style=port] (164) at (57, 3.25) {};
		\node [style=port] (165) at (57.5, 3.25) {};
		\node [style=component] (166) at (62, 2.5) {$\varepsilon$};
		\node [style=port] (167) at (60.5, 3.25) {};
		\node [style=port] (168) at (57, -1.5) {};
		\node [style=port] (169) at (58, 0) {};
		\node [style=port] (170) at (56, 3.25) {};
		\node [style=port] (171) at (57.5, -1.5) {};
		\node [style=port] (172) at (56, 1.75) {};
		\node [style=port] (173) at (62, 3.25) {};
		\node [style=port] (174) at (61.5, 3.25) {};
		\node [style=component] (175) at (56.5, 2.5) {$\varepsilon$};
		\node [style=port] (176) at (60.5, 0) {};
		\node [style=duplicate] (177) at (59.25, 4.75) {$\Delta$};
		\node [style=duplicate] (178) at (59.25, -2.75) {$\nabla$};
		\node [style=port] (179) at (56.5, -1.5) {};
		\node [style=port] (180) at (62.5, -1.5) {};
		\node [style=component] (181) at (57.5, -0.75) {$u$};
		\node [style=port] (182) at (60.5, 1.75) {};
		\node [style=port] (183) at (56.5, 3.25) {};
		\node [style=port] (184) at (60.5, -1.5) {};
		\node [style=port] (185) at (58, -1.5) {};
		\node [style=port] (186) at (62.5, 0) {};
		\node [style=port] (187) at (61, 3.25) {};
		\node [style=port] (188) at (62.5, 3.25) {};
		\node [style=port] (189) at (56, -1.5) {};
		\node [style=port] (190) at (61, -1.5) {};
		\node [style=component] (191) at (61, 2.5) {$e$};
		\node [style=port] (192) at (58, 1.75) {};
		\node [style=port] (193) at (56, 0) {};
		\node [style=component] (194) at (61, -0.75) {$u$};
		\node [style=component] (195) at (57.5, 2.5) {$e$};
		\node [style=port] (196) at (62, -1.5) {};
		\node [style=port] (197) at (58, 3.25) {};
		\node [style=port] (198) at (62.5, 1.75) {};
		\node [style=function] (199) at (56.5, 0.75) {$\delta$};
		\node [style=port] (200) at (59.25, -3.75) {};
		\node [style=port] (201) at (55.75, 3.5) {};
		\node [style=port] (202) at (55.75, 1.5) {};
		\node [style=port] (203) at (58.25, 1.5) {};
		\node [style=port] (204) at (58.25, 3.5) {};
		\node [style=port] (205) at (60.25, 3.5) {};
		\node [style=port] (206) at (60.25, 1.5) {};
		\node [style=port] (207) at (62.75, 1.5) {};
		\node [style=port] (208) at (62.75, 3.5) {};
		\node [style=port] (209) at (54.25, 1.5) {$=$};
		\node [style=port] (210) at (54.25, 1) {(\ref{addbialgeq})};
		\node [style=port] (211) at (69, 7.5) {};
		\node [style=port] (212) at (68, 7.5) {};
		\node [style=port] (213) at (71.5, 7.5) {};
		\node [style=port] (214) at (69.5, 7.5) {};
		\node [style=port] (215) at (72, 9) {};
		\node [style=component] (216) at (70.5, 8.25) {$u$};
		\node [style=component] (217) at (71.5, 9.75) {$\delta$};
		\node [style=port] (218) at (69.5, 9) {};
		\node [style=port] (219) at (67.5, 7.5) {};
		\node [style=component] (220) at (69, 8.25) {$u$};
		\node [style=port] (221) at (70, 9) {};
		\node [style=port] (222) at (68.5, 7.5) {};
		\node [style=port] (223) at (72, 7.5) {};
		\node [style=port] (224) at (70, 7.5) {};
		\node [style=port] (225) at (71, 7.5) {};
		\node [style=port] (226) at (70.5, 7.5) {};
		\node [style=duplicate] (227) at (69.75, 6.5) {$\nabla$};
		\node [style=port] (228) at (67.5, 9) {};
		\node [style=component] (229) at (68, 9.75) {$\delta$};
		\node [style=port] (230) at (71.5, 10.5) {};
		\node [style=port] (231) at (68, 10.5) {};
		\node [style=port] (232) at (71, -1.75) {};
		\node [style=port] (233) at (68.5, 4) {};
		\node [style=port] (234) at (69, 4) {};
		\node [style=component] (235) at (71.5, 3.25) {$\varepsilon$};
		\node [style=port] (236) at (70, 4) {};
		\node [style=port] (237) at (68.5, -1.75) {};
		\node [style=port] (238) at (69.5, -0.25) {};
		\node [style=port] (239) at (67.5, 4) {};
		\node [style=port] (240) at (69, -1.75) {};
		\node [style=port] (241) at (67.5, 2.5) {};
		\node [style=port] (242) at (71.5, 4) {};
		\node [style=port] (243) at (71, 4) {};
		\node [style=component] (244) at (68, 3.25) {$\varepsilon$};
		\node [style=port] (245) at (70, -0.25) {};
		\node [style=duplicate] (246) at (69.75, 5.5) {$\Delta$};
		\node [style=duplicate] (247) at (69.75, -3) {$\nabla$};
		\node [style=port] (248) at (68, -1.75) {};
		\node [style=port] (249) at (72, -1.75) {};
		\node [style=component] (250) at (69, -1) {$u$};
		\node [style=port] (251) at (70, 2.5) {};
		\node [style=port] (252) at (68, 4) {};
		\node [style=port] (253) at (70, -1.75) {};
		\node [style=port] (254) at (69.5, -1.75) {};
		\node [style=port] (255) at (72, -0.25) {};
		\node [style=port] (256) at (70.5, 4) {};
		\node [style=port] (257) at (72, 4) {};
		\node [style=port] (258) at (67.5, -1.75) {};
		\node [style=port] (259) at (70.5, -1.75) {};
		\node [style=component] (260) at (70.5, 3.25) {$e$};
		\node [style=port] (261) at (69.5, 2.5) {};
		\node [style=port] (262) at (67.5, -0.25) {};
		\node [style=component] (263) at (70.5, -1) {$u$};
		\node [style=component] (264) at (69, 3.25) {$e$};
		\node [style=port] (265) at (71.5, -1.75) {};
		\node [style=port] (266) at (69.5, 4) {};
		\node [style=port] (267) at (72, 2.5) {};
		\node [style=function] (268) at (68, 0.5) {$\delta$};
		\node [style=port] (269) at (69.75, -4) {};
		\node [style=component] (270) at (71.5, 1.75) {$\delta$};
		\node [style=component] (271) at (68, 1.75) {$\delta$};
		\node [style=port] (272) at (65, 1.5) {$=$};
		\node [style=port] (273) at (65, 1) {Nat $\delta$ + (\ref{coalgeq})};
		\node [style=port] (274) at (79.75, 4.75) {};
		\node [style=port] (275) at (76.25, 4.75) {};
		\node [style=port] (276) at (79.25, 0.25) {};
		\node [style=port] (277) at (76.75, 0.25) {};
		\node [style=port] (278) at (77.75, 1.75) {};
		\node [style=port] (279) at (77.25, 0.25) {};
		\node [style=port] (280) at (78.25, 1.75) {};
		\node [style=duplicate] (281) at (78, -1) {$\nabla$};
		\node [style=port] (282) at (76.25, 0.25) {};
		\node [style=port] (283) at (80.25, 0.25) {};
		\node [style=component] (284) at (77.25, 1) {$u$};
		\node [style=port] (285) at (78.25, 0.25) {};
		\node [style=port] (286) at (77.75, 0.25) {};
		\node [style=port] (287) at (80.25, 1.75) {};
		\node [style=port] (288) at (75.75, 0.25) {};
		\node [style=port] (289) at (78.75, 0.25) {};
		\node [style=port] (290) at (75.75, 1.75) {};
		\node [style=component] (291) at (78.75, 1) {$u$};
		\node [style=port] (292) at (79.75, 0.25) {};
		\node [style=component] (293) at (76.25, 2.5) {$\delta$};
		\node [style=port] (294) at (78, -2) {};
		\node [style=component] (295) at (79.75, 3.75) {$\delta$};
		\node [style=component] (296) at (76.25, 3.75) {$\delta$};
		\node [style=port] (297) at (74, 1.25) {$=$};
		\node [style=port] (298) at (74, 0.75) {Lem \ref{apelem}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (110) to (137);
		\draw [style=wire] (113) to (84);
		\draw [style=wire] (107) to (86);
		\draw [style=wire] (110) to (107);
		\draw [style=wire] (137) to (86);
		\draw [style=wire] (130) to (93);
		\draw [style=wire] (123) to (109);
		\draw [style=wire] (89) to (117);
		\draw [style=wire] (130) to (89);
		\draw [style=wire] (93) to (117);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (128) to (88);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (106) to (88);
		\draw [style=wire] (125) to (105);
		\draw [style=wire] (100) to (135);
		\draw [style=wire] (88) to (91);
		\draw [style=wire] (96) to (95);
		\draw [style=wire] (94) to (115);
		\draw [style=wire] (133) to (121);
		\draw [style=wire] (85) to (138);
		\draw [style=wire] (119) to (124);
		\draw [style=wire] (94) to (119);
		\draw [style=wire] (115) to (124);
		\draw [style=wire] (122) to (101);
		\draw [style=wire] (101) to (112);
		\draw [style=wire] (122) to (97);
		\draw [style=wire] (97) to (112);
		\draw [style=wire] (114) to (102);
		\draw [style=wire] (91) to (98);
		\draw [style=wire] (103) to (90);
		\draw [style=wire] (118) to (99);
		\draw [style=wire] (129) to (136);
		\draw [style=wire] (116) to (104);
		\draw [style=wire] (127) to (92);
		\draw [style=wire] (108) to (132);
		\draw [style=wire] (129) to (108);
		\draw [style=wire] (136) to (132);
		\draw [style=wire] (92) to (87);
		\draw [style=wire] (87) to (120);
		\draw [style=wire] (134) to (111);
		\draw [style=wire] (140) to (100);
		\draw [style=wire] (139) to (125);
		\draw [style=wire] (138) to (126);
		\draw [style=wire] (144) to (148);
		\draw [style=wire] (141) to (150);
		\draw [style=wire] (149) to (158);
		\draw [style=wire] (144) to (149);
		\draw [style=wire] (148) to (158);
		\draw [style=wire] (154) to (151);
		\draw [style=wire] (156) to (146);
		\draw [style=wire] (153) to (145);
		\draw [style=wire] (154) to (153);
		\draw [style=wire] (151) to (145);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (155) to (157);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (152) to (157);
		\draw [style=wire] (159) to (142);
		\draw [style=wire] (147) to (143);
		\draw [style=wire] (160) to (147);
		\draw [style=wire] (161) to (159);
		\draw [style=wire] (157) to (162);
		\draw [style=wire] (185) to (169);
		\draw [style=wire] (171) to (181);
		\draw [style=wire] (189) to (193);
		\draw [style=wire] (185) to (189);
		\draw [style=wire] (169) to (193);
		\draw [style=wire] (184) to (176);
		\draw [style=wire] (190) to (194);
		\draw [style=wire] (180) to (186);
		\draw [style=wire] (184) to (180);
		\draw [style=wire] (176) to (186);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (163) to (178);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (168) to (178);
		\draw [style=wire] (197) to (192);
		\draw [style=wire] (165) to (195);
		\draw [style=wire] (183) to (175);
		\draw [style=wire] (170) to (172);
		\draw [style=wire] (197) to (170);
		\draw [style=wire] (192) to (172);
		\draw [style=wire] (167) to (182);
		\draw [style=wire] (187) to (191);
		\draw [style=wire] (173) to (166);
		\draw [style=wire] (188) to (198);
		\draw [style=wire] (167) to (188);
		\draw [style=wire] (182) to (198);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (177) to (164);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (177) to (174);
		\draw [style=wire] (175) to (199);
		\draw [style=wire] (199) to (179);
		\draw [style=wire] (162) to (177);
		\draw [style=wire] (178) to (200);
		\draw [style=wire] (201) to (204);
		\draw [style=wire] (204) to (203);
		\draw [style=wire] (201) to (202);
		\draw [style=wire] (202) to (203);
		\draw [style=wire] (205) to (206);
		\draw [style=wire] (206) to (207);
		\draw [style=wire] (208) to (205);
		\draw [style=wire] (208) to (207);
		\draw [style=wire] (166) to (196);
		\draw [style=wire] (214) to (218);
		\draw [style=wire] (211) to (220);
		\draw [style=wire] (219) to (228);
		\draw [style=wire] (214) to (219);
		\draw [style=wire] (218) to (228);
		\draw [style=wire] (224) to (221);
		\draw [style=wire] (226) to (216);
		\draw [style=wire] (223) to (215);
		\draw [style=wire] (224) to (223);
		\draw [style=wire] (221) to (215);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (225) to (227);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (222) to (227);
		\draw [style=wire] (229) to (212);
		\draw [style=wire] (217) to (213);
		\draw [style=wire] (230) to (217);
		\draw [style=wire] (231) to (229);
		\draw [style=wire] (254) to (238);
		\draw [style=wire] (240) to (250);
		\draw [style=wire] (258) to (262);
		\draw [style=wire] (254) to (258);
		\draw [style=wire] (238) to (262);
		\draw [style=wire] (253) to (245);
		\draw [style=wire] (259) to (263);
		\draw [style=wire] (249) to (255);
		\draw [style=wire] (253) to (249);
		\draw [style=wire] (245) to (255);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (232) to (247);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (237) to (247);
		\draw [style=wire] (266) to (261);
		\draw [style=wire] (234) to (264);
		\draw [style=wire] (252) to (244);
		\draw [style=wire] (239) to (241);
		\draw [style=wire] (266) to (239);
		\draw [style=wire] (261) to (241);
		\draw [style=wire] (236) to (251);
		\draw [style=wire] (256) to (260);
		\draw [style=wire] (242) to (235);
		\draw [style=wire] (257) to (267);
		\draw [style=wire] (236) to (257);
		\draw [style=wire] (251) to (267);
		\draw [style=wire] (268) to (248);
		\draw [style=wire] (247) to (269);
		\draw [style=wire] (227) to (246);
		\draw [style=wire, in=90, out=180, looseness=1.25] (246) to (233);
		\draw [style=wire, in=90, out=0, looseness=1.25] (246) to (243);
		\draw [style=wire] (271) to (268);
		\draw [style=wire] (244) to (271);
		\draw [style=wire] (235) to (270);
		\draw [style=wire] (270) to (265);
		\draw [style=wire] (286) to (278);
		\draw [style=wire] (279) to (284);
		\draw [style=wire] (288) to (290);
		\draw [style=wire] (286) to (288);
		\draw [style=wire] (278) to (290);
		\draw [style=wire] (285) to (280);
		\draw [style=wire] (289) to (291);
		\draw [style=wire] (283) to (287);
		\draw [style=wire] (285) to (283);
		\draw [style=wire] (280) to (287);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (276) to (281);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (277) to (281);
		\draw [style=wire] (293) to (282);
		\draw [style=wire] (281) to (294);
		\draw [style=wire] (296) to (293);
		\draw [style=wire] (275) to (296);
		\draw [style=wire] (274) to (295);
		\draw [style=wire] (295) to (292);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (18, 1.75) {};
		\node [style=port] (1) at (21.5, 1.75) {};
		\node [style=component] (2) at (17.25, -5.25) {$\varepsilon$};
		\node [style=component] (3) at (18, -0.5) {$u$};
		\node [style=port] (4) at (16.25, 2.5) {};
		\node [style=port] (5) at (21.25, -4.5) {};
		\node [style=component] (6) at (20, 1) {$e$};
		\node [style=component] (7) at (18.25, -5.25) {$e$};
		\node [style=port] (8) at (16.75, -6) {};
		\node [style=port] (9) at (18.75, -4.5) {};
		\node [style=component] (10) at (20, -0.5) {$u$};
		\node [style=port] (11) at (19, -1.75) {};
		\node [style=port] (12) at (19, 2.5) {};
		\node [style=port] (13) at (18.75, -6) {};
		\node [style=component] (14) at (20.75, -5.25) {$\varepsilon$};
		\node [style=port] (15) at (20.5, 2.5) {};
		\node [style=port] (16) at (19.75, -4.5) {};
		\node [style=port] (17) at (19.25, -6) {};
		\node [style=port] (18) at (19.5, 0.25) {};
		\node [style=port] (19) at (20.25, -4.5) {};
		\node [style=port] (20) at (16.75, -4.5) {};
		\node [style=port] (21) at (16.5, 1.75) {};
		\node [style=port] (22) at (19.25, -4.5) {};
		\node [style=component] (23) at (17.25, -6.5) {$\varepsilon$};
		\node [style=port] (24) at (18.25, -4.5) {};
		\node [style=port] (25) at (19.5, 1.75) {};
		\node [style=port] (26) at (16.25, -1.75) {};
		\node [style=component] (27) at (20.75, -6.5) {$\varepsilon$};
		\node [style=component] (28) at (21, 1) {$\varepsilon$};
		\node [style=port] (29) at (17, -1.75) {};
		\node [style=port] (30) at (17.25, -4.5) {};
		\node [style=port] (31) at (20, 1.75) {};
		\node [style=port] (32) at (21, -1.75) {};
		\node [style=port] (33) at (17, 1.75) {};
		\node [style=component] (34) at (19, 3.5) {$\delta$};
		\node [style=port] (35) at (20, -1.75) {};
		\node [style=port] (36) at (18.5, 0.25) {};
		\node [style=port] (37) at (19, 0) {$+$};
		\node [style=port] (38) at (21.75, 2.5) {};
		\node [style=port] (39) at (17.75, -4.5) {};
		\node [style=port] (40) at (20.5, 1.75) {};
		\node [style=port] (41) at (16.5, 0.25) {};
		\node [style=port] (42) at (21.5, 0.25) {};
		\node [style=port] (43) at (20.75, -4.5) {};
		\node [style=port] (44) at (21.25, -6) {};
		\node [style=port] (45) at (18.5, 1.75) {};
		\node [style=component] (46) at (17, 1) {$\varepsilon$};
		\node [style=component] (47) at (19.75, -5.25) {$e$};
		\node [style=duplicate] (48) at (19, -3) {$\Delta$};
		\node [style=port] (49) at (21, 1.75) {};
		\node [style=component] (50) at (17, -0.5) {$\delta$};
		\node [style=port] (51) at (17.5, 2.5) {};
		\node [style=port] (52) at (18, -1.75) {};
		\node [style=port] (53) at (21.75, -1.75) {};
		\node [style=port] (54) at (17.5, 1.75) {};
		\node [style=component] (55) at (18, 1) {$e$};
		\node [style=port] (56) at (19, 4.5) {};
		\node [style=port] (57) at (17.25, -7.25) {};
		\node [style=port] (58) at (20.75, -7.25) {};
		\node [style=port] (59) at (22.75, -2.25) {$=$};
		\node [style=port] (60) at (24.75, -3) {};
		\node [style=port] (61) at (26.25, -1.5) {};
		\node [style=duplicate] (62) at (26.5, -0.5) {$\Delta$};
		\node [style=port] (63) at (26.75, -3) {};
		\node [style=component] (64) at (24.5, -2.25) {$\varepsilon$};
		\node [style=port] (65) at (25.25, -3) {};
		\node [style=port] (66) at (23.75, -1.5) {};
		\node [style=port] (67) at (28.75, -1.5) {};
		\node [style=port] (68) at (24.25, -3) {};
		\node [style=port] (69) at (24.5, -1.5) {};
		\node [style=port] (70) at (27.75, -1.5) {};
		\node [style=component] (71) at (28.25, -2.25) {$\varepsilon$};
		\node [style=port] (72) at (26.25, -3) {};
		\node [style=component] (73) at (25.75, -2.25) {$e$};
		\node [style=port] (74) at (28.25, -1.5) {};
		\node [style=port] (75) at (23.75, -3) {};
		\node [style=port] (76) at (28.75, -3) {};
		\node [style=port] (77) at (26.75, -1.5) {};
		\node [style=port] (78) at (25.75, -1.5) {};
		\node [style=port] (79) at (25.25, -1.5) {};
		\node [style=component] (80) at (27.25, -2.25) {$e$};
		\node [style=port] (81) at (27.25, -1.5) {};
		\node [style=port] (82) at (26.5, 0.5) {};
		\node [style=port] (83) at (25.25, -4.75) {};
		\node [style=function] (84) at (28.25, -3.75) {$\varepsilon$};
		\node [style=port] (85) at (28.25, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (9) to (13);
		\draw [style=wire] (24) to (7);
		\draw [style=wire] (30) to (2);
		\draw [style=wire] (2) to (23);
		\draw [style=wire] (20) to (8);
		\draw [style=wire] (9) to (20);
		\draw [style=wire] (13) to (8);
		\draw [style=wire] (22) to (17);
		\draw [style=wire] (16) to (47);
		\draw [style=wire] (43) to (14);
		\draw [style=wire] (14) to (27);
		\draw [style=wire] (5) to (44);
		\draw [style=wire] (22) to (5);
		\draw [style=wire] (17) to (44);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (48) to (39);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (48) to (19);
		\draw [style=wire] (35) to (10);
		\draw [style=wire] (25) to (18);
		\draw [style=wire] (31) to (6);
		\draw [style=wire] (49) to (28);
		\draw [style=wire] (1) to (42);
		\draw [style=wire] (25) to (1);
		\draw [style=wire] (18) to (42);
		\draw [style=wire] (4) to (26);
		\draw [style=wire] (26) to (53);
		\draw [style=wire] (4) to (38);
		\draw [style=wire] (38) to (53);
		\draw [style=wire] (15) to (40);
		\draw [style=wire] (34) to (12);
		\draw [style=wire] (52) to (3);
		\draw [style=wire] (45) to (36);
		\draw [style=wire] (0) to (55);
		\draw [style=wire] (33) to (46);
		\draw [style=wire] (21) to (41);
		\draw [style=wire] (45) to (21);
		\draw [style=wire] (36) to (41);
		\draw [style=wire] (46) to (50);
		\draw [style=wire] (50) to (29);
		\draw [style=wire] (51) to (54);
		\draw [style=wire] (28) to (32);
		\draw [style=wire] (11) to (48);
		\draw [style=wire] (56) to (34);
		\draw [style=wire] (23) to (57);
		\draw [style=wire] (27) to (58);
		\draw [style=wire] (61) to (72);
		\draw [style=wire] (78) to (73);
		\draw [style=wire] (69) to (64);
		\draw [style=wire] (66) to (75);
		\draw [style=wire] (61) to (66);
		\draw [style=wire] (72) to (75);
		\draw [style=wire] (77) to (63);
		\draw [style=wire] (81) to (80);
		\draw [style=wire] (74) to (71);
		\draw [style=wire] (67) to (76);
		\draw [style=wire] (77) to (67);
		\draw [style=wire] (63) to (76);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (62) to (79);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (62) to (70);
		\draw [style=wire, in=90, out=-108, looseness=1.25] (64) to (68);
		\draw [style=wire, in=90, out=-72, looseness=1.25] (64) to (60);
		\draw [style=wire] (71) to (84);
		\draw [style=wire] (84) to (85);
		\draw [style=wire] (82) to (62);
		\draw [style=wire] (65) to (83);
	\end{pgfonlayer}
\end{tikzpicture}
}%
\]
\[\resizebox{!}{5.75cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (5.25, 1.25) {};
		\node [style=component] (1) at (1.25, -1) {$\delta$};
		\node [style=component] (2) at (3.25, 3) {$\delta$};
		\node [style=component] (3) at (1.25, 0.5) {$\varepsilon$};
		\node [style=port] (4) at (3.75, 1.25) {};
		\node [style=component] (5) at (4.25, -1) {$u$};
		\node [style=port] (6) at (4.25, -2.25) {};
		\node [style=port] (7) at (6, 2) {};
		\node [style=port] (8) at (3.25, 2) {};
		\node [style=component] (9) at (2.25, -1) {$u$};
		\node [style=port] (10) at (0.5, -2.25) {};
		\node [style=port] (11) at (4.75, 1.25) {};
		\node [style=port] (12) at (3.25, -2.25) {};
		\node [style=component] (13) at (2.25, 0.5) {$e$};
		\node [style=port] (14) at (0.75, 1.25) {};
		\node [style=port] (15) at (1.75, 1.25) {};
		\node [style=port] (16) at (6, -2.25) {};
		\node [style=port] (17) at (4.75, 2) {};
		\node [style=port] (18) at (3.75, -0.25) {};
		\node [style=port] (19) at (2.25, 1.25) {};
		\node [style=port] (20) at (2.25, -2.25) {};
		\node [style=port] (21) at (5.75, 1.25) {};
		\node [style=port] (22) at (1.25, -2.25) {};
		\node [style=component] (23) at (4.25, 0.5) {$e$};
		\node [style=port] (24) at (0.5, 2) {};
		\node [style=port] (25) at (5.75, -0.25) {};
		\node [style=port] (26) at (5.25, -2.25) {};
		\node [style=port] (27) at (1.25, 1.25) {};
		\node [style=port] (28) at (2.75, 1.25) {};
		\node [style=port] (29) at (3.25, -0.5) {$+$};
		\node [style=port] (30) at (0.75, -0.25) {};
		\node [style=port] (31) at (4.25, 1.25) {};
		\node [style=port] (32) at (1.75, 2) {};
		\node [style=component] (33) at (5.25, -1) {$\delta$};
		\node [style=port] (34) at (2.75, -0.25) {};
		\node [style=component] (35) at (5.25, 0.5) {$\varepsilon$};
		\node [style=port] (36) at (3.25, 3.75) {};
		\node [style=port] (37) at (3.5, -4) {};
		\node [style=port] (38) at (2, -4) {};
		\node [style=component] (39) at (1.5, -4.75) {$\varepsilon$};
		\node [style=port] (40) at (3, -4) {};
		\node [style=port] (41) at (5, -4) {};
		\node [style=port] (42) at (5.5, -4) {};
		\node [style=component] (43) at (2.5, -4.75) {$e$};
		\node [style=component] (44) at (5, -4.75) {$\varepsilon$};
		\node [style=port] (45) at (4.5, -4) {};
		\node [style=port] (46) at (3.5, -5.5) {};
		\node [style=port] (47) at (1, -4) {};
		\node [style=port] (48) at (3, -5.5) {};
		\node [style=port] (49) at (4, -4) {};
		\node [style=port] (50) at (1, -5.5) {};
		\node [style=port] (51) at (1.5, -4) {};
		\node [style=component] (52) at (5, -6) {$\varepsilon$};
		\node [style=port] (53) at (5.5, -5.5) {};
		\node [style=port] (54) at (1.5, -6.75) {};
		\node [style=port] (55) at (2.5, -4) {};
		\node [style=duplicate] (56) at (3.25, -3) {$\Delta$};
		\node [style=port] (57) at (5, -6.75) {};
		\node [style=component] (58) at (4, -4.75) {$e$};
		\node [style=component] (59) at (1.5, -6) {$\varepsilon$};
		\node [style=port] (60) at (7, -2.5) {$=$};
		\node [style=port] (83) at (-10.5, 1.25) {};
		\node [style=component] (84) at (-12.5, 3) {$\delta$};
		\node [style=component] (85) at (-14.5, 0.5) {$\varepsilon$};
		\node [style=port] (86) at (-12, 1.25) {};
		\node [style=component] (87) at (-11.5, -1) {$u$};
		\node [style=port] (88) at (-11.5, -1.75) {};
		\node [style=port] (89) at (-9.75, 2) {};
		\node [style=port] (90) at (-12.5, 2) {};
		\node [style=component] (91) at (-13.5, -1) {$u$};
		\node [style=port] (92) at (-15.25, -1.75) {};
		\node [style=port] (93) at (-11, 1.25) {};
		\node [style=port] (94) at (-12.5, -1.75) {};
		\node [style=component] (95) at (-13.5, 0.5) {$e$};
		\node [style=port] (96) at (-15, 1.25) {};
		\node [style=port] (97) at (-14, 1.25) {};
		\node [style=port] (98) at (-9.75, -1.75) {};
		\node [style=port] (99) at (-11, 2) {};
		\node [style=port] (100) at (-12, -0.25) {};
		\node [style=port] (101) at (-13.5, 1.25) {};
		\node [style=port] (102) at (-13.5, -1.75) {};
		\node [style=port] (103) at (-10, 1.25) {};
		\node [style=port] (104) at (-14.5, -1.75) {};
		\node [style=component] (105) at (-11.5, 0.5) {$e$};
		\node [style=port] (106) at (-15.25, 2) {};
		\node [style=port] (107) at (-10, -0.25) {};
		\node [style=port] (108) at (-10.5, -1.75) {};
		\node [style=port] (109) at (-14.5, 1.25) {};
		\node [style=port] (110) at (-13, 1.25) {};
		\node [style=port] (111) at (-12.5, 0.5) {$+$};
		\node [style=port] (112) at (-15, -0.25) {};
		\node [style=port] (113) at (-11.5, 1.25) {};
		\node [style=port] (114) at (-14, 2) {};
		\node [style=port] (115) at (-13, -0.25) {};
		\node [style=component] (116) at (-10.5, 0.5) {$\varepsilon$};
		\node [style=port] (117) at (-12.5, 3.75) {};
		\node [style=port] (118) at (-12.25, -3.5) {};
		\node [style=port] (119) at (-13.75, -3.5) {};
		\node [style=component] (120) at (-14.25, -4.25) {$\varepsilon$};
		\node [style=port] (121) at (-12.75, -3.5) {};
		\node [style=port] (122) at (-10.75, -3.5) {};
		\node [style=port] (123) at (-10.25, -3.5) {};
		\node [style=component] (124) at (-13.25, -4.25) {$e$};
		\node [style=component] (125) at (-10.75, -4.25) {$\varepsilon$};
		\node [style=port] (126) at (-11.25, -3.5) {};
		\node [style=port] (127) at (-12.25, -5) {};
		\node [style=port] (128) at (-14.75, -3.5) {};
		\node [style=port] (129) at (-12.75, -5) {};
		\node [style=port] (130) at (-11.75, -3.5) {};
		\node [style=port] (131) at (-14.75, -5) {};
		\node [style=port] (132) at (-14.25, -3.5) {};
		\node [style=component] (133) at (-10.75, -5.5) {$\varepsilon$};
		\node [style=port] (134) at (-10.25, -5) {};
		\node [style=port] (135) at (-14.25, -6.25) {};
		\node [style=port] (136) at (-13.25, -3.5) {};
		\node [style=duplicate] (137) at (-12.5, -2.5) {$\Delta$};
		\node [style=port] (138) at (-10.75, -6.25) {};
		\node [style=component] (139) at (-11.75, -4.25) {$e$};
		\node [style=component] (140) at (-14.25, -5.5) {$\varepsilon$};
		\node [style=port] (141) at (-9, -2.5) {$=$};
		\node [style=port] (142) at (-5.5, -1.75) {};
		\node [style=port] (143) at (-7, -1.75) {};
		\node [style=component] (144) at (-7.5, -2.5) {$\varepsilon$};
		\node [style=port] (145) at (-6, -1.75) {};
		\node [style=port] (146) at (-4, -1.75) {};
		\node [style=port] (147) at (-3.5, -1.75) {};
		\node [style=component] (148) at (-6.5, -2.5) {$e$};
		\node [style=component] (149) at (-4, -2.5) {$\varepsilon$};
		\node [style=port] (150) at (-4.5, -1.75) {};
		\node [style=port] (151) at (-5.5, -3.25) {};
		\node [style=port] (152) at (-8, -1.75) {};
		\node [style=port] (153) at (-6, -3.25) {};
		\node [style=port] (154) at (-5, -1.75) {};
		\node [style=port] (155) at (-8, -3.25) {};
		\node [style=port] (156) at (-7.5, -1.75) {};
		\node [style=component] (157) at (-4, -3.75) {$\varepsilon$};
		\node [style=port] (158) at (-3.5, -3.25) {};
		\node [style=port] (159) at (-7.5, -4.5) {};
		\node [style=port] (160) at (-6.5, -1.75) {};
		\node [style=duplicate] (161) at (-5.75, -0.75) {$\Delta$};
		\node [style=port] (162) at (-4, -4.5) {};
		\node [style=component] (163) at (-5, -2.5) {$e$};
		\node [style=component] (164) at (-7.5, -3.75) {$\varepsilon$};
		\node [style=port] (165) at (-5.75, 0) {};
		\node [style=port] (166) at (10.25, -2) {};
		\node [style=port] (167) at (8.75, -2) {};
		\node [style=component] (168) at (8.25, -2.75) {$\varepsilon$};
		\node [style=port] (169) at (9.75, -2) {};
		\node [style=port] (170) at (11.75, -2) {};
		\node [style=port] (171) at (12.25, -2) {};
		\node [style=component] (172) at (9.25, -2.75) {$e$};
		\node [style=component] (173) at (11.75, -2.75) {$\varepsilon$};
		\node [style=port] (174) at (11.25, -2) {};
		\node [style=port] (175) at (10.25, -3.5) {};
		\node [style=port] (176) at (7.75, -2) {};
		\node [style=port] (177) at (9.75, -3.5) {};
		\node [style=port] (178) at (10.75, -2) {};
		\node [style=port] (179) at (7.75, -3.5) {};
		\node [style=port] (180) at (8.25, -2) {};
		\node [style=port] (182) at (12.25, -3.5) {};
		\node [style=port] (183) at (8.25, -4.75) {};
		\node [style=port] (184) at (9.25, -2) {};
		\node [style=duplicate] (185) at (10, -1) {$\Delta$};
		\node [style=port] (186) at (11.75, -4.75) {};
		\node [style=component] (187) at (10.75, -2.75) {$e$};
		\node [style=port] (189) at (10, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (6) to (5);
		\draw [style=wire] (4) to (18);
		\draw [style=wire] (31) to (23);
		\draw [style=wire] (0) to (35);
		\draw [style=wire] (21) to (25);
		\draw [style=wire] (4) to (21);
		\draw [style=wire] (18) to (25);
		\draw [style=wire] (35) to (33);
		\draw [style=wire] (33) to (26);
		\draw [style=wire] (24) to (10);
		\draw [style=wire] (10) to (16);
		\draw [style=wire] (24) to (7);
		\draw [style=wire] (7) to (16);
		\draw [style=wire] (17) to (11);
		\draw [style=wire] (2) to (8);
		\draw [style=wire] (20) to (9);
		\draw [style=wire] (28) to (34);
		\draw [style=wire] (19) to (13);
		\draw [style=wire] (27) to (3);
		\draw [style=wire] (14) to (30);
		\draw [style=wire] (28) to (14);
		\draw [style=wire] (34) to (30);
		\draw [style=wire] (3) to (1);
		\draw [style=wire] (1) to (22);
		\draw [style=wire] (32) to (15);
		\draw [style=wire] (36) to (2);
		\draw [style=wire] (40) to (48);
		\draw [style=wire] (55) to (43);
		\draw [style=wire] (51) to (39);
		\draw [style=wire] (39) to (59);
		\draw [style=wire] (47) to (50);
		\draw [style=wire] (40) to (47);
		\draw [style=wire] (48) to (50);
		\draw [style=wire] (37) to (46);
		\draw [style=wire] (49) to (58);
		\draw [style=wire] (41) to (44);
		\draw [style=wire] (44) to (52);
		\draw [style=wire] (42) to (53);
		\draw [style=wire] (37) to (42);
		\draw [style=wire] (46) to (53);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (56) to (38);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (56) to (45);
		\draw [style=wire] (59) to (54);
		\draw [style=wire] (52) to (57);
		\draw [style=wire] (12) to (56);
		\draw [style=wire] (88) to (87);
		\draw [style=wire] (86) to (100);
		\draw [style=wire] (113) to (105);
		\draw [style=wire] (83) to (116);
		\draw [style=wire] (103) to (107);
		\draw [style=wire] (86) to (103);
		\draw [style=wire] (100) to (107);
		\draw [style=wire] (106) to (92);
		\draw [style=wire] (92) to (98);
		\draw [style=wire] (106) to (89);
		\draw [style=wire] (89) to (98);
		\draw [style=wire] (99) to (93);
		\draw [style=wire] (84) to (90);
		\draw [style=wire] (102) to (91);
		\draw [style=wire] (110) to (115);
		\draw [style=wire] (101) to (95);
		\draw [style=wire] (109) to (85);
		\draw [style=wire] (96) to (112);
		\draw [style=wire] (110) to (96);
		\draw [style=wire] (115) to (112);
		\draw [style=wire] (114) to (97);
		\draw [style=wire] (117) to (84);
		\draw [style=wire] (121) to (129);
		\draw [style=wire] (136) to (124);
		\draw [style=wire] (132) to (120);
		\draw [style=wire] (120) to (140);
		\draw [style=wire] (128) to (131);
		\draw [style=wire] (121) to (128);
		\draw [style=wire] (129) to (131);
		\draw [style=wire] (118) to (127);
		\draw [style=wire] (130) to (139);
		\draw [style=wire] (122) to (125);
		\draw [style=wire] (125) to (133);
		\draw [style=wire] (123) to (134);
		\draw [style=wire] (118) to (123);
		\draw [style=wire] (127) to (134);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (137) to (119);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (137) to (126);
		\draw [style=wire] (140) to (135);
		\draw [style=wire] (133) to (138);
		\draw [style=wire] (94) to (137);
		\draw [style=wire] (85) to (104);
		\draw [style=wire] (116) to (108);
		\draw [style=wire] (145) to (153);
		\draw [style=wire] (160) to (148);
		\draw [style=wire] (156) to (144);
		\draw [style=wire] (144) to (164);
		\draw [style=wire] (152) to (155);
		\draw [style=wire] (145) to (152);
		\draw [style=wire] (153) to (155);
		\draw [style=wire] (142) to (151);
		\draw [style=wire] (154) to (163);
		\draw [style=wire] (146) to (149);
		\draw [style=wire] (149) to (157);
		\draw [style=wire] (147) to (158);
		\draw [style=wire] (142) to (147);
		\draw [style=wire] (151) to (158);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (161) to (143);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (161) to (150);
		\draw [style=wire] (164) to (159);
		\draw [style=wire] (157) to (162);
		\draw [style=wire] (165) to (161);
		\draw [style=wire] (169) to (177);
		\draw [style=wire] (184) to (172);
		\draw [style=wire] (180) to (168);
		\draw [style=wire] (176) to (179);
		\draw [style=wire] (169) to (176);
		\draw [style=wire] (177) to (179);
		\draw [style=wire] (166) to (175);
		\draw [style=wire] (178) to (187);
		\draw [style=wire] (170) to (173);
		\draw [style=wire] (171) to (182);
		\draw [style=wire] (166) to (171);
		\draw [style=wire] (175) to (182);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (185) to (167);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (185) to (174);
		\draw [style=wire] (189) to (185);
		\draw [style=wire] (168) to (183);
		\draw [style=wire] (173) to (186);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=function2] (0) at (2, 0) {$\bigotimes$};
		\node [style=port] (1) at (2, -1) {};
		\node [style=port] (2) at (3, 2) {};
		\node [style=port] (3) at (0.5, 2) {};
		\node [style=port] (4) at (2, 2) {};
		\node [style=function2] (5) at (1.25, 1) {$\bigotimes$};
		\node [style=port] (6) at (3.25, 0) {$=$};
		\node [style=component] (7) at (6.25, 5.5) {$\delta$};
		\node [style=port] (8) at (6.25, 4.25) {};
		\node [style=port] (9) at (6.25, 2.75) {};
		\node [style=port] (10) at (7.75, 4.25) {};
		\node [style=component] (11) at (7.25, 3.5) {$u$};
		\node [style=port] (12) at (7.75, 2.75) {};
		\node [style=port] (13) at (7.25, 2.75) {};
		\node [style=port] (14) at (5.75, 2.75) {};
		\node [style=port] (15) at (5.75, 4.25) {};
		\node [style=component] (16) at (6.25, -3.75) {$\varepsilon$};
		\node [style=port] (17) at (6.25, -1.75) {};
		\node [style=component] (18) at (6.25, -2.5) {$\varepsilon$};
		\node [style=port] (19) at (5.75, -3.25) {};
		\node [style=port] (20) at (7.75, -3.25) {};
		\node [style=port] (21) at (5.75, -1.75) {};
		\node [style=component] (22) at (7.25, -2.5) {$e$};
		\node [style=port] (23) at (7.75, -1.75) {};
		\node [style=port] (24) at (7.25, -1.75) {};
		\node [style=port] (25) at (9.75, 17.25) {};
		\node [style=port] (26) at (9.75, 4.25) {};
		\node [style=port] (27) at (10.25, 4.25) {};
		\node [style=port] (28) at (9.75, 2.75) {};
		\node [style=port] (29) at (8.25, 4.25) {};
		\node [style=port] (30) at (10.25, 2.75) {};
		\node [style=port] (31) at (8.75, 2.75) {};
		\node [style=component] (32) at (9.75, 5.25) {$\delta$};
		\node [style=port] (33) at (8.25, 2.75) {};
		\node [style=component] (34) at (8.75, 3.5) {$u$};
		\node [style=port] (35) at (6.75, 2.75) {};
		\node [style=port] (36) at (9.25, 2.75) {};
		\node [style=duplicate] (37) at (8, 1.75) {$\nabla$};
		\node [style=component] (38) at (8, 0.5) {$\delta$};
		\node [style=duplicate] (39) at (5.25, -0.25) {};
		\node [style=duplicate] (40) at (10.75, -0.25) {};
		\node [style=duplicate] (41) at (8, -0.75) {$\Delta$};
		\node [style=port] (42) at (6.75, -1.75) {};
		\node [style=port] (43) at (8.25, -1.75) {};
		\node [style=port] (44) at (10.25, -1.75) {};
		\node [style=port] (45) at (8.75, -1.75) {};
		\node [style=port] (46) at (10.25, -3.25) {};
		\node [style=component] (47) at (9.75, -3.75) {$\varepsilon$};
		\node [style=port] (48) at (9.75, -1.75) {};
		\node [style=component] (49) at (8.75, -2.5) {$e$};
		\node [style=component] (50) at (9.75, -2.5) {$\varepsilon$};
		\node [style=port] (51) at (9.25, -1.75) {};
		\node [style=port] (52) at (8.25, -3.25) {};
		\node [style=port] (53) at (5.25, -4.25) {};
		\node [style=port] (54) at (10.75, -4.25) {};
		\node [style=port] (55) at (6.25, -4.25) {};
		\node [style=port] (56) at (9.75, -4.25) {};
		\node [style=port] (57) at (8, -4.25) {};
		\node [style=port] (58) at (8, -5) {};
		\node [style=port] (59) at (4.5, 17.25) {};
		\node [style=component] (60) at (4.5, 16.25) {$\delta$};
		\node [style=port] (61) at (4.5, 15.25) {};
		\node [style=port] (62) at (4.5, 13.75) {};
		\node [style=port] (63) at (6, 15.25) {};
		\node [style=component] (64) at (5.5, 14.5) {$u$};
		\node [style=port] (65) at (6, 13.75) {};
		\node [style=port] (66) at (5.5, 13.75) {};
		\node [style=port] (67) at (4, 13.75) {};
		\node [style=port] (68) at (4, 15.25) {};
		\node [style=component] (69) at (4.5, 7.5) {$\varepsilon$};
		\node [style=port] (70) at (4.5, 9.5) {};
		\node [style=component] (71) at (4.5, 8.75) {$\varepsilon$};
		\node [style=port] (72) at (4, 8) {};
		\node [style=port] (73) at (6, 8) {};
		\node [style=port] (74) at (4, 9.5) {};
		\node [style=component] (75) at (5.5, 8.75) {$e$};
		\node [style=port] (76) at (6, 9.5) {};
		\node [style=port] (77) at (5.5, 9.5) {};
		\node [style=port] (78) at (8, 17.25) {};
		\node [style=port] (79) at (8, 15.25) {};
		\node [style=port] (80) at (8.5, 15.25) {};
		\node [style=port] (81) at (8, 13.75) {};
		\node [style=port] (82) at (6.5, 15.25) {};
		\node [style=port] (83) at (8.5, 13.75) {};
		\node [style=port] (84) at (7, 13.75) {};
		\node [style=component] (85) at (8, 16.25) {$\delta$};
		\node [style=port] (86) at (6.5, 13.75) {};
		\node [style=component] (87) at (7, 14.5) {$u$};
		\node [style=port] (88) at (5, 13.75) {};
		\node [style=port] (89) at (7.5, 13.75) {};
		\node [style=duplicate] (90) at (6.25, 12.75) {$\nabla$};
		\node [style=component] (91) at (6.25, 11.75) {$\delta$};
		\node [style=duplicate] (92) at (3.5, 11) {};
		\node [style=duplicate] (93) at (9, 11) {};
		\node [style=duplicate] (94) at (6.25, 10.5) {$\Delta$};
		\node [style=port] (95) at (5, 9.5) {};
		\node [style=port] (96) at (6.5, 9.5) {};
		\node [style=port] (97) at (8.5, 9.5) {};
		\node [style=port] (98) at (7, 9.5) {};
		\node [style=port] (99) at (8.5, 8) {};
		\node [style=component] (100) at (8, 7.5) {$\varepsilon$};
		\node [style=port] (101) at (8, 9.5) {};
		\node [style=component] (102) at (7, 8.75) {$e$};
		\node [style=component] (103) at (8, 8.75) {$\varepsilon$};
		\node [style=port] (104) at (7.5, 9.5) {};
		\node [style=port] (105) at (6.5, 8) {};
		\node [style=port] (106) at (3.5, 7) {};
		\node [style=port] (107) at (9, 7) {};
		\node [style=port] (108) at (4.5, 7) {};
		\node [style=port] (109) at (8, 7) {};
		\node [style=port] (110) at (6.25, 7) {};
		\node [style=port] (213) at (12.5, 0.25) {$=$};
		\node [style=port] (214) at (12.5, -0.25) {Nat of};
		\node [style=port] (215) at (14.25, 12.25) {};
		\node [style=port] (216) at (18.25, 13.75) {};
		\node [style=port] (217) at (17.25, 12.25) {};
		\node [style=port] (218) at (13.75, 13.75) {};
		\node [style=component] (219) at (15.25, 13) {$u$};
		\node [style=port] (220) at (17.75, 13.75) {};
		\node [style=port] (221) at (18.25, 12.25) {};
		\node [style=port] (222) at (15.75, 13.75) {};
		\node [style=component] (223) at (16.75, 13) {$u$};
		\node [style=component] (224) at (17.75, 14.75) {$\delta$};
		\node [style=port] (225) at (14.75, 12.25) {};
		\node [style=port] (226) at (16.25, 13.75) {};
		\node [style=port] (227) at (17.75, 15.75) {};
		\node [style=port] (228) at (14.25, 15.75) {};
		\node [style=port] (229) at (14.25, 13.75) {};
		\node [style=port] (230) at (16.25, 12.25) {};
		\node [style=component] (231) at (16, 10.25) {$\delta$};
		\node [style=component] (232) at (14.25, 14.75) {$\delta$};
		\node [style=duplicate] (233) at (16, 11.25) {$\nabla$};
		\node [style=port] (234) at (15.25, 12.25) {};
		\node [style=port] (235) at (17.75, 12.25) {};
		\node [style=port] (236) at (13.75, 12.25) {};
		\node [style=port] (237) at (15.75, 12.25) {};
		\node [style=port] (238) at (16.75, 12.25) {};
		\node [style=port] (239) at (20.5, -2.25) {};
		\node [style=port] (240) at (22.5, -2.25) {};
		\node [style=port] (241) at (19, -2.25) {};
		\node [style=port] (242) at (20, -2.25) {};
		\node [style=port] (243) at (16, 2.75) {};
		\node [style=component] (244) at (19.5, -3) {$e$};
		\node [style=component] (245) at (22, -3) {$\varepsilon$};
		\node [style=port] (246) at (23, -4.75) {};
		\node [style=port] (247) at (18.5, -2.25) {};
		\node [style=component] (248) at (22, -4.25) {$\varepsilon$};
		\node [style=port] (249) at (20.25, -5.5) {};
		\node [style=port] (250) at (22.5, -3.75) {};
		\node [style=port] (251) at (18.5, -4.75) {};
		\node [style=port] (252) at (13, 8.25) {};
		\node [style=component] (253) at (20.75, 7.5) {$u$};
		\node [style=duplicate] (254) at (17.5, -0.75) {};
		\node [style=port] (255) at (19.5, -2.25) {};
		\node [style=port] (256) at (21.25, 8.25) {};
		\node [style=duplicate] (257) at (23, -0.75) {};
		\node [style=duplicate] (258) at (20.25, -1.25) {$\Delta$};
		\node [style=component] (259) at (21, -3) {$e$};
		\node [style=component] (260) at (18.5, -4.25) {$\varepsilon$};
		\node [style=component] (261) at (28.5, 12.5) {$\delta$};
		\node [style=port] (262) at (19, 2.75) {};
		\node [style=port] (263) at (17.5, -4.75) {};
		\node [style=port] (264) at (20.25, -4.75) {};
		\node [style=component] (265) at (18.5, -3) {$\varepsilon$};
		\node [style=port] (266) at (22, -2.25) {};
		\node [style=port] (267) at (28.5, 15.75) {};
		\node [style=port] (268) at (20.5, -3.75) {};
		\node [style=port] (269) at (18, -2.25) {};
		\node [style=port] (270) at (21.5, -2.25) {};
		\node [style=port] (271) at (20, -3.75) {};
		\node [style=port] (272) at (21, -2.25) {};
		\node [style=port] (273) at (18, -3.75) {};
		\node [style=component] (274) at (20.25, 0) {$\delta$};
		\node [style=component] (275) at (16, 9.25) {$\delta$};
		\node [style=duplicate] (276) at (20.25, 1) {$\nabla$};
		\node [style=port] (277) at (20.75, 2.75) {};
		\node [style=port] (278) at (13, 2.75) {};
		\node [style=port] (279) at (21.25, 2.75) {};
		\node [style=port] (280) at (22, -4.75) {};
		\node [style=port] (281) at (14.25, 3.5) {};
		\node [style=port] (282) at (14.25, 6) {};
		\node [style=duplicate] (283) at (18.75, 7.5) {};
		\node [style=component] (284) at (14.25, 5.25) {$\varepsilon$};
		\node [style=port] (285) at (14.75, 6) {};
		\node [style=port] (286) at (18.25, 6) {};
		\node [style=port] (287) at (16, 3.5) {};
		\node [style=duplicate] (288) at (16, 7) {$\Delta$};
		\node [style=port] (289) at (13.25, 3.5) {};
		\node [style=port] (290) at (16.25, 4.5) {};
		\node [style=port] (291) at (13.75, 4.5) {};
		\node [style=port] (292) at (17.75, 3.5) {};
		\node [style=duplicate] (293) at (13.25, 7.5) {};
		\node [style=port] (294) at (15.75, 6) {};
		\node [style=port] (295) at (18.25, 4.5) {};
		\node [style=component] (296) at (16.75, 5.25) {$e$};
		\node [style=port] (297) at (15.75, 4.5) {};
		\node [style=port] (298) at (16.25, 6) {};
		\node [style=port] (299) at (17.25, 6) {};
		\node [style=port] (300) at (18.75, 3.5) {};
		\node [style=port] (301) at (16.75, 6) {};
		\node [style=port] (302) at (13.75, 6) {};
		\node [style=component] (303) at (15.25, 5.25) {$e$};
		\node [style=component] (304) at (17.75, 5.25) {$\varepsilon$};
		\node [style=port] (305) at (15.25, 6) {};
		\node [style=port] (306) at (17.75, 6) {};
		\node [style=component] (307) at (14.25, 4) {$\varepsilon$};
		\node [style=component] (308) at (17.75, 4) {$\varepsilon$};
		\node [style=duplicate] (309) at (24.75, 7) {$\Delta$};
		\node [style=port] (310) at (24, 6) {};
		\node [style=port] (311) at (25.5, 6) {};
		\node [style=component] (312) at (23, 5.25) {$\varepsilon$};
		\node [style=component] (313) at (24, 5.25) {$e$};
		\node [style=port] (314) at (27.5, 3.5) {};
		\node [style=port] (315) at (24.5, 6) {};
		\node [style=port] (316) at (22.5, 4.5) {};
		\node [style=port] (317) at (23.5, 6) {};
		\node [style=port] (318) at (25, 4.5) {};
		\node [style=port] (319) at (24.75, 3.5) {};
		\node [style=port] (320) at (23, 6) {};
		\node [style=port] (321) at (21.75, 8.75) {};
		\node [style=port] (322) at (29, 2.75) {};
		\node [style=port] (323) at (26.5, 3.5) {};
		\node [style=port] (324) at (26, 6) {};
		\node [style=port] (325) at (22, 3.5) {};
		\node [style=component] (326) at (26.5, 5.25) {$\varepsilon$};
		\node [style=component] (327) at (25.5, 5.25) {$e$};
		\node [style=port] (328) at (24.75, 2.75) {};
		\node [style=port] (329) at (24.5, 4.5) {};
		\node [style=port] (330) at (27.75, 2.75) {};
		\node [style=port] (331) at (21.75, 2.75) {};
		\node [style=duplicate] (332) at (27.5, 7.5) {};
		\node [style=port] (333) at (22.5, 6) {};
		\node [style=port] (334) at (26.5, 6) {};
		\node [style=port] (335) at (29, 8.75) {};
		\node [style=port] (336) at (23, 3.5) {};
		\node [style=port] (337) at (28.5, 2.75) {};
		\node [style=port] (338) at (25, 6) {};
		\node [style=component] (339) at (26.5, 4) {$\varepsilon$};
		\node [style=duplicate] (340) at (22, 7.5) {};
		\node [style=component] (341) at (23, 4) {$\varepsilon$};
		\node [style=port] (342) at (27, 4.5) {};
		\node [style=port] (343) at (27, 6) {};
		\node [style=component] (344) at (24.75, 8.25) {$u$};
		\node [style=port] (347) at (12.5, -0.75) {$\delta$ and $u$};
		\node [style=component] (348) at (33.25, -1) {$\varepsilon$};
		\node [style=port] (349) at (39.25, 14.5) {};
		\node [style=duplicate] (350) at (37, 12) {$\nabla$};
		\node [style=duplicate] (351) at (32.25, 2.5) {};
		\node [style=port] (352) at (35.25, 14.5) {};
		\node [style=port] (353) at (34.25, 1) {};
		\node [style=component] (354) at (37.75, 13.75) {$u$};
		\node [style=port] (355) at (37.75, -4) {};
		\node [style=port] (356) at (39.25, -4) {};
		\node [style=port] (357) at (34.75, 14.5) {};
		\node [style=port] (358) at (38.75, 14.5) {};
		\node [style=port] (359) at (35, 3.75) {};
		\node [style=port] (360) at (33.75, 1) {};
		\node [style=port] (361) at (35.75, -5.5) {};
		\node [style=duplicate] (362) at (31.75, 4.25) {};
		\node [style=port] (363) at (39.25, 3.75) {};
		\node [style=port] (364) at (36.75, 1) {};
		\node [style=port] (365) at (35.25, 13) {};
		\node [style=component] (366) at (33.25, 0.25) {$\varepsilon$};
		\node [style=port] (367) at (35.75, 1) {};
		\node [style=port] (368) at (38, 3.75) {};
		\node [style=port] (369) at (35, -1.5) {};
		\node [style=port] (370) at (36.75, 14.5) {};
		\node [style=port] (371) at (35.25, -0.5) {};
		\node [style=port] (372) at (32.75, -0.5) {};
		\node [style=component] (373) at (37.25, -4.75) {$e$};
		\node [style=port] (374) at (32.75, 1) {};
		\node [style=port] (375) at (39.75, -6.5) {};
		\node [style=component] (376) at (34.25, 0.25) {$e$};
		\node [style=component] (377) at (38.75, 15.5) {$\delta$};
		\node [style=port] (378) at (38.75, 13) {};
		\node [style=component] (379) at (36.25, 13.75) {$u$};
		\node [style=port] (380) at (36.25, 13) {};
		\node [style=port] (381) at (40.5, -6.5) {};
		\node [style=port] (382) at (36.25, 1) {};
		\node [style=port] (383) at (34.75, 13) {};
		\node [style=component] (384) at (35.75, 0.25) {$e$};
		\node [style=component] (385) at (38.75, -4.75) {$e$};
		\node [style=port] (386) at (37.25, 14.5) {};
		\node [style=component] (387) at (38.75, 5) {$\delta$};
		\node [style=port] (388) at (38.25, 13) {};
		\node [style=port] (389) at (38.25, -4) {};
		\node [style=port] (390) at (35.75, 13) {};
		\node [style=duplicate] (391) at (37.75, 2.5) {};
		\node [style=port] (392) at (38.75, -4) {};
		\node [style=port] (393) at (37.25, -0.5) {};
		\node [style=duplicate] (394) at (35, 2) {$\Delta$};
		\node [style=duplicate] (395) at (40.5, 4.25) {};
		\node [style=port] (396) at (39.25, 13) {};
		\node [style=port] (397) at (40.25, -5.5) {};
		\node [style=port] (398) at (37.25, -4) {};
		\node [style=port] (399) at (33.25, -1.5) {};
		\node [style=port] (400) at (32.25, -1.5) {};
		\node [style=port] (401) at (37.25, 1) {};
		\node [style=port] (402) at (32, -2.25) {};
		\node [style=port] (403) at (39.75, -4) {};
		\node [style=port] (404) at (38, -6.5) {};
		\node [style=component] (405) at (39.75, -4.75) {$\varepsilon$};
		\node [style=port] (406) at (31.75, -6.5) {};
		\node [style=port] (407) at (37.25, 13) {};
		\node [style=component] (408) at (35.25, 15.5) {$\delta$};
		\node [style=port] (409) at (35.25, 16.5) {};
		\node [style=port] (410) at (38, -7.25) {};
		\node [style=port] (411) at (36.25, -6.5) {};
		\node [style=port] (412) at (38.75, -2.25) {};
		\node [style=component] (413) at (36.25, -4.75) {$\varepsilon$};
		\node [style=port] (414) at (36.75, -4) {};
		\node [style=component] (415) at (36.75, 0.25) {$\varepsilon$};
		\node [style=component] (416) at (36.75, -1) {$\varepsilon$};
		\node [style=port] (417) at (35, -2.25) {};
		\node [style=port] (418) at (35.75, -4) {};
		\node [style=port] (419) at (34.75, 1) {};
		\node [style=port] (420) at (37.75, -5.5) {};
		\node [style=port] (421) at (39.25, -2.25) {};
		\node [style=component] (422) at (37, 11) {$\delta$};
		\node [style=port] (423) at (38.25, -5.5) {};
		\node [style=port] (424) at (33.25, 1) {};
		\node [style=port] (425) at (34.75, -0.5) {};
		\node [style=port] (426) at (36.75, 13) {};
		\node [style=port] (427) at (35.25, 1) {};
		\node [style=duplicate] (428) at (38, -3) {$\Delta$};
		\node [style=port] (429) at (37.75, 13) {};
		\node [style=port] (430) at (38, -2.25) {};
		\node [style=port] (431) at (36.75, -1.5) {};
		\node [style=port] (432) at (32, 3.75) {};
		\node [style=component] (433) at (36.25, -6) {$\varepsilon$};
		\node [style=port] (434) at (36.25, -4) {};
		\node [style=port] (435) at (37.75, -1.5) {};
		\node [style=component] (436) at (39.75, -6) {$\varepsilon$};
		\node [style=port] (437) at (38.75, 3.75) {};
		\node [style=port] (438) at (40.25, -4) {};
		\node [style=port] (439) at (38.75, 16.5) {};
		\node [style=component] (440) at (37, 10) {$\delta$};
		\node [style=port] (441) at (40.5, 7.25) {};
		\node [style=port] (442) at (37, 7.25) {};
		\node [style=component] (443) at (40.5, 9.75) {$\delta$};
		\node [style=component] (444) at (38, 8) {$u$};
		\node [style=port] (445) at (40.5, 8.75) {};
		\node [style=port] (446) at (36.5, 8.75) {};
		\node [style=port] (447) at (39, 8.75) {};
		\node [style=port] (448) at (38.5, 7.25) {};
		\node [style=component] (449) at (39.5, 8) {$u$};
		\node [style=port] (450) at (39, 7.25) {};
		\node [style=port] (451) at (40, 7.25) {};
		\node [style=port] (452) at (38.5, 8.75) {};
		\node [style=duplicate] (453) at (38.75, 6.25) {$\nabla$};
		\node [style=port] (454) at (39.5, 7.25) {};
		\node [style=port] (455) at (36.5, 7.25) {};
		\node [style=port] (456) at (37.5, 7.25) {};
		\node [style=port] (457) at (37, 8.75) {};
		\node [style=port] (458) at (38, 7.25) {};
		\node [style=port] (459) at (40.5, 16.5) {};
		\node [style=port] (460) at (41, 8.75) {};
		\node [style=port] (461) at (41, 7.25) {};
		\node [style=port] (462) at (29.75, 0.25) {$=$};
		\node [style=port] (463) at (29.75, -0.25) {Nat of};
		\node [style=port] (464) at (29.75, -0.75) {$\delta$, $\nabla$, $\Delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (1);
		\draw [style=wire, in=0, out=-90] (2) to (0);
		\draw [style=wire, in=-90, out=180] (5) to (3);
		\draw [style=wire, in=0, out=-90] (4) to (5);
		\draw [style=wire, in=180, out=-90, looseness=1.25] (5) to (0);
		\draw [style=wire] (12) to (10);
		\draw [style=wire] (13) to (11);
		\draw [style=wire] (14) to (15);
		\draw [style=wire] (12) to (14);
		\draw [style=wire] (10) to (15);
		\draw [style=wire] (23) to (20);
		\draw [style=wire] (24) to (22);
		\draw [style=wire] (17) to (18);
		\draw [style=wire] (18) to (16);
		\draw [style=wire] (21) to (19);
		\draw [style=wire] (23) to (21);
		\draw [style=wire] (20) to (19);
		\draw [style=wire] (8) to (9);
		\draw [style=wire] (7) to (8);
		\draw [style=wire] (25) to (32);
		\draw [style=wire] (33) to (29);
		\draw [style=wire] (31) to (34);
		\draw [style=wire] (30) to (27);
		\draw [style=wire] (33) to (30);
		\draw [style=wire] (29) to (27);
		\draw [style=wire] (26) to (28);
		\draw [style=wire] (32) to (26);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (36) to (37);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (35) to (37);
		\draw [style=wire] (37) to (38);
		\draw [style=wire] (38) to (41);
		\draw [style=wire] (39) to (40);
		\draw [style=wire] (43) to (52);
		\draw [style=wire] (45) to (49);
		\draw [style=wire] (48) to (50);
		\draw [style=wire] (50) to (47);
		\draw [style=wire] (44) to (46);
		\draw [style=wire] (43) to (44);
		\draw [style=wire] (52) to (46);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (41) to (42);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (41) to (51);
		\draw [style=wire] (39) to (53);
		\draw [style=wire] (40) to (54);
		\draw [style=wire] (53) to (54);
		\draw [style=wire] (16) to (55);
		\draw [style=wire] (47) to (56);
		\draw [style=wire] (57) to (58);
		\draw [style=wire] (59) to (60);
		\draw [style=wire] (65) to (63);
		\draw [style=wire] (66) to (64);
		\draw [style=wire] (67) to (68);
		\draw [style=wire] (65) to (67);
		\draw [style=wire] (63) to (68);
		\draw [style=wire] (76) to (73);
		\draw [style=wire] (77) to (75);
		\draw [style=wire] (70) to (71);
		\draw [style=wire] (71) to (69);
		\draw [style=wire] (74) to (72);
		\draw [style=wire] (76) to (74);
		\draw [style=wire] (73) to (72);
		\draw [style=wire] (61) to (62);
		\draw [style=wire] (60) to (61);
		\draw [style=wire] (78) to (85);
		\draw [style=wire] (86) to (82);
		\draw [style=wire] (84) to (87);
		\draw [style=wire] (83) to (80);
		\draw [style=wire] (86) to (83);
		\draw [style=wire] (82) to (80);
		\draw [style=wire] (79) to (81);
		\draw [style=wire] (85) to (79);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (89) to (90);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (88) to (90);
		\draw [style=wire] (90) to (91);
		\draw [style=wire] (91) to (94);
		\draw [style=wire] (92) to (93);
		\draw [style=wire] (96) to (105);
		\draw [style=wire] (98) to (102);
		\draw [style=wire] (101) to (103);
		\draw [style=wire] (103) to (100);
		\draw [style=wire] (97) to (99);
		\draw [style=wire] (96) to (97);
		\draw [style=wire] (105) to (99);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (94) to (95);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (94) to (104);
		\draw [style=wire] (92) to (106);
		\draw [style=wire] (93) to (107);
		\draw [style=wire] (106) to (107);
		\draw [style=wire] (69) to (108);
		\draw [style=wire] (100) to (109);
		\draw [style=wire] (110) to (7);
		\draw [style=wire] (228) to (232);
		\draw [style=wire] (237) to (222);
		\draw [style=wire] (234) to (219);
		\draw [style=wire] (236) to (218);
		\draw [style=wire] (237) to (236);
		\draw [style=wire] (222) to (218);
		\draw [style=wire] (229) to (215);
		\draw [style=wire] (232) to (229);
		\draw [style=wire] (227) to (224);
		\draw [style=wire] (230) to (226);
		\draw [style=wire] (238) to (223);
		\draw [style=wire] (221) to (216);
		\draw [style=wire] (230) to (221);
		\draw [style=wire] (226) to (216);
		\draw [style=wire] (220) to (235);
		\draw [style=wire] (224) to (220);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (217) to (233);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (225) to (233);
		\draw [style=wire] (233) to (231);
		\draw [style=wire] (279) to (256);
		\draw [style=wire] (278) to (252);
		\draw [style=wire] (279) to (278);
		\draw [style=wire] (256) to (252);
		\draw [style=wire] (242) to (271);
		\draw [style=wire] (255) to (244);
		\draw [style=wire] (247) to (265);
		\draw [style=wire] (265) to (260);
		\draw [style=wire] (269) to (273);
		\draw [style=wire] (242) to (269);
		\draw [style=wire] (271) to (273);
		\draw [style=wire] (267) to (261);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (262) to (276);
		\draw [style=wire] (276) to (274);
		\draw [style=wire] (274) to (258);
		\draw [style=wire] (254) to (257);
		\draw [style=wire] (239) to (268);
		\draw [style=wire] (272) to (259);
		\draw [style=wire] (266) to (245);
		\draw [style=wire] (245) to (248);
		\draw [style=wire] (240) to (250);
		\draw [style=wire] (239) to (240);
		\draw [style=wire] (268) to (250);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (258) to (241);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (258) to (270);
		\draw [style=wire] (254) to (263);
		\draw [style=wire] (257) to (246);
		\draw [style=wire] (263) to (246);
		\draw [style=wire] (260) to (251);
		\draw [style=wire] (248) to (280);
		\draw [style=wire] (264) to (249);
		\draw [style=wire] (294) to (297);
		\draw [style=wire] (305) to (303);
		\draw [style=wire] (282) to (284);
		\draw [style=wire] (284) to (307);
		\draw [style=wire] (302) to (291);
		\draw [style=wire] (294) to (302);
		\draw [style=wire] (297) to (291);
		\draw [style=wire] (293) to (283);
		\draw [style=wire] (298) to (290);
		\draw [style=wire] (301) to (296);
		\draw [style=wire] (306) to (304);
		\draw [style=wire] (304) to (308);
		\draw [style=wire] (286) to (295);
		\draw [style=wire] (298) to (286);
		\draw [style=wire] (290) to (295);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (288) to (285);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (288) to (299);
		\draw [style=wire] (293) to (289);
		\draw [style=wire] (283) to (300);
		\draw [style=wire] (289) to (300);
		\draw [style=wire] (307) to (281);
		\draw [style=wire] (308) to (292);
		\draw [style=wire] (287) to (243);
		\draw [style=wire] (275) to (288);
		\draw [style=wire] (231) to (275);
		\draw [style=wire] (322) to (335);
		\draw [style=wire] (331) to (321);
		\draw [style=wire] (322) to (331);
		\draw [style=wire] (335) to (321);
		\draw [style=wire] (315) to (329);
		\draw [style=wire] (310) to (313);
		\draw [style=wire] (320) to (312);
		\draw [style=wire] (312) to (341);
		\draw [style=wire] (333) to (316);
		\draw [style=wire] (315) to (333);
		\draw [style=wire] (329) to (316);
		\draw [style=wire] (340) to (332);
		\draw [style=wire] (338) to (318);
		\draw [style=wire] (311) to (327);
		\draw [style=wire] (334) to (326);
		\draw [style=wire] (326) to (339);
		\draw [style=wire] (343) to (342);
		\draw [style=wire] (338) to (343);
		\draw [style=wire] (318) to (342);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (309) to (317);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (309) to (324);
		\draw [style=wire] (340) to (325);
		\draw [style=wire] (332) to (314);
		\draw [style=wire] (325) to (314);
		\draw [style=wire] (341) to (336);
		\draw [style=wire] (339) to (323);
		\draw [style=wire] (319) to (328);
		\draw [style=wire] (344) to (309);
		\draw [style=wire, in=0, out=-90, looseness=0.50] (330) to (276);
		\draw [style=wire] (261) to (337);
		\draw [style=wire] (253) to (277);
		\draw [style=wire] (409) to (408);
		\draw [style=wire] (426) to (370);
		\draw [style=wire] (380) to (379);
		\draw [style=wire] (383) to (357);
		\draw [style=wire] (426) to (383);
		\draw [style=wire] (370) to (357);
		\draw [style=wire] (352) to (365);
		\draw [style=wire] (408) to (352);
		\draw [style=wire] (439) to (377);
		\draw [style=wire] (407) to (386);
		\draw [style=wire] (429) to (354);
		\draw [style=wire] (396) to (349);
		\draw [style=wire] (407) to (396);
		\draw [style=wire] (386) to (349);
		\draw [style=wire] (358) to (378);
		\draw [style=wire] (377) to (358);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (388) to (350);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (390) to (350);
		\draw [style=wire] (350) to (422);
		\draw [style=wire] (355) to (420);
		\draw [style=wire] (398) to (373);
		\draw [style=wire] (434) to (413);
		\draw [style=wire] (413) to (433);
		\draw [style=wire] (418) to (361);
		\draw [style=wire] (355) to (418);
		\draw [style=wire] (420) to (361);
		\draw [style=wire] (362) to (395);
		\draw [style=wire] (389) to (423);
		\draw [style=wire] (392) to (385);
		\draw [style=wire] (403) to (405);
		\draw [style=wire] (405) to (436);
		\draw [style=wire] (438) to (397);
		\draw [style=wire] (389) to (438);
		\draw [style=wire] (423) to (397);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (428) to (414);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (428) to (356);
		\draw [style=wire] (362) to (406);
		\draw [style=wire] (395) to (381);
		\draw [style=wire] (406) to (381);
		\draw [style=wire] (433) to (411);
		\draw [style=wire] (436) to (375);
		\draw [style=wire] (404) to (410);
		\draw [style=wire] (421) to (363);
		\draw [style=wire] (402) to (432);
		\draw [style=wire] (421) to (402);
		\draw [style=wire] (363) to (432);
		\draw [style=wire] (419) to (425);
		\draw [style=wire] (353) to (376);
		\draw [style=wire] (424) to (366);
		\draw [style=wire] (366) to (348);
		\draw [style=wire] (374) to (372);
		\draw [style=wire] (419) to (374);
		\draw [style=wire] (425) to (372);
		\draw [style=wire] (351) to (391);
		\draw [style=wire] (427) to (371);
		\draw [style=wire] (367) to (384);
		\draw [style=wire] (364) to (415);
		\draw [style=wire] (415) to (416);
		\draw [style=wire] (401) to (393);
		\draw [style=wire] (427) to (401);
		\draw [style=wire] (371) to (393);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (394) to (360);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (394) to (382);
		\draw [style=wire] (351) to (400);
		\draw [style=wire] (391) to (435);
		\draw [style=wire] (400) to (435);
		\draw [style=wire] (348) to (399);
		\draw [style=wire] (416) to (431);
		\draw [style=wire] (369) to (417);
		\draw [style=wire] (359) to (394);
		\draw [style=wire] (430) to (428);
		\draw [style=wire] (387) to (437);
		\draw [style=wire] (437) to (412);
		\draw [style=wire] (448) to (452);
		\draw [style=wire] (458) to (444);
		\draw [style=wire] (455) to (446);
		\draw [style=wire] (448) to (455);
		\draw [style=wire] (452) to (446);
		\draw [style=wire] (457) to (442);
		\draw [style=wire] (440) to (457);
		\draw [style=wire] (450) to (447);
		\draw [style=wire] (454) to (449);
		\draw [style=wire] (445) to (441);
		\draw [style=wire] (443) to (445);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (451) to (453);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (456) to (453);
		\draw [style=wire] (422) to (440);
		\draw [style=wire] (447) to (445);
		\draw [style=wire] (450) to (441);
		\draw [style=wire] (459) to (443);
		\draw [style=wire] (445) to (460);
		\draw [style=wire] (460) to (461);
		\draw [style=wire] (441) to (461);
		\draw [style=wire] (453) to (387);
	\end{pgfonlayer}
\end{tikzpicture}
}%
\]
\[\resizebox{!}{11cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (7.75, 8.5) {};
		\node [style=duplicate] (1) at (5.5, 6) {$\nabla$};
		\node [style=port] (2) at (3.75, 8.5) {};
		\node [style=component] (3) at (6.25, 7.75) {$u$};
		\node [style=port] (4) at (7, -9) {};
		\node [style=port] (5) at (8.5, -9) {};
		\node [style=port] (6) at (3.25, 8.5) {};
		\node [style=port] (7) at (7.25, 8.5) {};
		\node [style=port] (8) at (5, -10.5) {};
		\node [style=duplicate] (9) at (3, -6.5) {};
		\node [style=port] (10) at (3.75, 7) {};
		\node [style=port] (11) at (5.25, 8.5) {};
		\node [style=component] (12) at (6.5, -9.75) {$e$};
		\node [style=port] (13) at (9, -16.25) {};
		\node [style=component] (14) at (7.25, 9.5) {$\delta$};
		\node [style=port] (15) at (7.25, 7) {};
		\node [style=component] (16) at (4.75, 7.75) {$u$};
		\node [style=port] (17) at (4.75, 7) {};
		\node [style=port] (18) at (10, -16.25) {};
		\node [style=port] (19) at (3.25, 7) {};
		\node [style=component] (20) at (8, -9.75) {$e$};
		\node [style=port] (21) at (5.75, 8.5) {};
		\node [style=component] (22) at (7.25, -5.75) {$\delta$};
		\node [style=port] (23) at (6.75, 7) {};
		\node [style=port] (24) at (7.5, -9) {};
		\node [style=port] (25) at (4.25, 7) {};
		\node [style=port] (26) at (8, -9) {};
		\node [style=duplicate] (27) at (10, -6.5) {};
		\node [style=port] (28) at (7.75, 7) {};
		\node [style=port] (29) at (9.5, -10.5) {};
		\node [style=port] (30) at (6.5, -9) {};
		\node [style=port] (31) at (9, -9) {};
		\node [style=port] (32) at (6.5, -16.25) {};
		\node [style=component] (33) at (9, -9.75) {$\varepsilon$};
		\node [style=port] (34) at (3, -16.25) {};
		\node [style=port] (35) at (5.75, 7) {};
		\node [style=component] (36) at (3.75, 9.5) {$\delta$};
		\node [style=port] (37) at (3.75, 10.5) {};
		\node [style=port] (38) at (6.5, -17) {};
		\node [style=port] (39) at (7.25, -16.25) {};
		\node [style=component] (40) at (5.5, -9.75) {$\varepsilon$};
		\node [style=port] (41) at (6, -9) {};
		\node [style=port] (42) at (5, -9) {};
		\node [style=port] (43) at (7, -10.5) {};
		\node [style=port] (44) at (7.5, -10.5) {};
		\node [style=port] (45) at (5.25, 7) {};
		\node [style=duplicate] (46) at (7.25, -7.5) {$\Delta$};
		\node [style=port] (47) at (6.25, 7) {};
		\node [style=component] (48) at (5.5, -11) {$\varepsilon$};
		\node [style=port] (49) at (5.5, -9) {};
		\node [style=component] (50) at (9, -11) {$\varepsilon$};
		\node [style=port] (51) at (9.5, -9) {};
		\node [style=port] (52) at (7.25, 10.5) {};
		\node [style=port] (53) at (9, 10.5) {};
		\node [style=port] (54) at (4.5, -4.75) {};
		\node [style=port] (55) at (6.25, -4.75) {};
		\node [style=port] (56) at (7.5, 2.5) {};
		\node [style=component] (57) at (8, 3.25) {$u$};
		\node [style=port] (58) at (5.5, 2.5) {};
		\node [style=port] (59) at (7, 2.5) {};
		\node [style=component] (60) at (9, 4.75) {$\delta$};
		\node [style=component] (61) at (6.5, 3.25) {$u$};
		\node [style=port] (62) at (5.25, -1.25) {};
		\node [style=port] (63) at (7, 4) {};
		\node [style=port] (64) at (9, 2.5) {};
		\node [style=port] (65) at (9.25, -4.75) {};
		\node [style=port] (66) at (4.5, -0.5) {};
		\node [style=port] (67) at (6, 2.5) {};
		\node [style=port] (68) at (10, -0.5) {};
		\node [style=component] (69) at (5.25, -2) {$\varepsilon$};
		\node [style=component] (70) at (8.25, -2) {$e$};
		\node [style=component] (71) at (5.5, 4.75) {$\delta$};
		\node [style=port] (72) at (9.5, 4) {};
		\node [style=port] (73) at (4.75, -1.25) {};
		\node [style=port] (74) at (9.5, 2.5) {};
		\node [style=port] (75) at (7.75, -2.75) {};
		\node [style=port] (76) at (8.75, -0.5) {};
		\node [style=port] (77) at (10, -4.75) {};
		\node [style=port] (78) at (8.75, -1.25) {};
		\node [style=port] (79) at (7.75, -1.25) {};
		\node [style=port] (80) at (7.25, -4.75) {};
		\node [style=component] (81) at (5.25, -3.5) {$\delta$};
		\node [style=port] (82) at (9.75, -1.25) {};
		\node [style=port] (83) at (6.5, 2.5) {};
		\node [style=port] (84) at (9.75, -2.75) {};
		\node [style=port] (85) at (8, 2.5) {};
		\node [style=component] (86) at (9.25, -2) {$\varepsilon$};
		\node [style=port] (87) at (6.75, -2.75) {};
		\node [style=port] (88) at (5.75, -1.25) {};
		\node [style=component] (89) at (7.25, 0.5) {$\delta$};
		\node [style=port] (90) at (7.25, -3) {$+$};
		\node [style=port] (91) at (8.25, -4.75) {};
		\node [style=port] (92) at (6.75, -1.25) {};
		\node [style=port] (93) at (4.75, -2.75) {};
		\node [style=port] (94) at (7.25, -0.5) {};
		\node [style=component] (95) at (6.25, -2) {$e$};
		\node [style=component] (96) at (8.25, -3.5) {$u$};
		\node [style=port] (97) at (8.25, -1.25) {};
		\node [style=port] (98) at (7.5, 4) {};
		\node [style=port] (99) at (8.5, 2.5) {};
		\node [style=component] (100) at (6.25, -3.5) {$u$};
		\node [style=port] (101) at (9.25, -1.25) {};
		\node [style=duplicate] (102) at (7.25, 1.5) {$\nabla$};
		\node [style=port] (103) at (6.25, -1.25) {};
		\node [style=port] (104) at (5, 4) {};
		\node [style=port] (105) at (5.75, -0.5) {};
		\node [style=port] (106) at (5.25, -4.75) {};
		\node [style=port] (107) at (5, 2.5) {};
		\node [style=component] (108) at (7.25, -14.25) {$\varepsilon$};
		\node [style=component] (109) at (3.75, -15.5) {$\varepsilon$};
		\node [style=port] (110) at (6.75, -13.5) {};
		\node [style=component] (111) at (7.25, -15.5) {$\varepsilon$};
		\node [style=port] (112) at (7.25, -13.5) {};
		\node [style=port] (113) at (5.25, -13.5) {};
		\node [style=duplicate] (114) at (5.5, -12) {$\Delta$};
		\node [style=port] (115) at (5.75, -13.5) {};
		\node [style=port] (116) at (3.25, -13.5) {};
		\node [style=port] (117) at (3.75, -13.5) {};
		\node [style=port] (118) at (6.25, -13.5) {};
		\node [style=port] (119) at (5.75, -15) {};
		\node [style=port] (120) at (4.25, -13.5) {};
		\node [style=port] (121) at (5.25, -15) {};
		\node [style=port] (122) at (7.75, -13.5) {};
		\node [style=port] (123) at (3.25, -15) {};
		\node [style=component] (124) at (3.75, -14.25) {$\varepsilon$};
		\node [style=port] (125) at (7.75, -15) {};
		\node [style=component] (126) at (6.25, -14.25) {$e$};
		\node [style=port] (127) at (4.75, -13.5) {};
		\node [style=component] (128) at (4.75, -14.25) {$e$};
		\node [style=port] (129) at (3.75, -16.25) {};
		\node [style=port] (130) at (1, -4.75) {$=$};
		\node [style=port] (131) at (1, -5.25) {Nat of};
		\node [style=port] (132) at (1, -5.75) {$\Delta$, $\varepsilon$, $e$};
		\node [style=port] (133) at (1, -6.25) {+ Lem \ref{apelem2}};
		\node [style=port] (134) at (18.75, 8.5) {};
		\node [style=duplicate] (135) at (16.5, 6) {$\nabla$};
		\node [style=port] (136) at (14.75, 8.5) {};
		\node [style=component] (137) at (17.25, 7.75) {$u$};
		\node [style=port] (138) at (18, -9) {};
		\node [style=port] (139) at (19.5, -9) {};
		\node [style=port] (140) at (14.25, 8.5) {};
		\node [style=port] (141) at (18.25, 8.5) {};
		\node [style=port] (142) at (16, -10.5) {};
		\node [style=duplicate] (143) at (14, -0.5) {};
		\node [style=port] (144) at (14.75, 7) {};
		\node [style=port] (145) at (16.25, 8.5) {};
		\node [style=component] (146) at (17.5, -9.75) {$e$};
		\node [style=port] (147) at (20, -16.25) {};
		\node [style=component] (148) at (18.25, 9.5) {$\delta$};
		\node [style=port] (149) at (18.25, 7) {};
		\node [style=component] (150) at (15.75, 7.75) {$u$};
		\node [style=port] (151) at (15.75, 7) {};
		\node [style=port] (152) at (21.25, -16.25) {};
		\node [style=port] (153) at (14.25, 7) {};
		\node [style=component] (154) at (19, -9.75) {$e$};
		\node [style=port] (155) at (16.75, 8.5) {};
		\node [style=component] (156) at (18.25, 0.25) {$\delta$};
		\node [style=port] (157) at (17.75, 7) {};
		\node [style=port] (158) at (18.5, -9) {};
		\node [style=port] (159) at (15.25, 7) {};
		\node [style=port] (160) at (19, -9) {};
		\node [style=duplicate] (161) at (21.25, -0.5) {};
		\node [style=port] (162) at (18.75, 7) {};
		\node [style=port] (163) at (20.5, -10.5) {};
		\node [style=port] (164) at (17.5, -9) {};
		\node [style=port] (165) at (20, -9) {};
		\node [style=port] (166) at (17.5, -16.25) {};
		\node [style=component] (167) at (20, -9.75) {$\varepsilon$};
		\node [style=port] (168) at (14, -16.25) {};
		\node [style=port] (169) at (16.75, 7) {};
		\node [style=component] (170) at (14.75, 9.5) {$\delta$};
		\node [style=port] (171) at (14.75, 10.5) {};
		\node [style=port] (172) at (17.5, -17) {};
		\node [style=port] (173) at (18.25, -16.25) {};
		\node [style=component] (174) at (16.5, -9.75) {$\varepsilon$};
		\node [style=port] (175) at (17, -9) {};
		\node [style=port] (176) at (16, -9) {};
		\node [style=port] (177) at (18, -10.5) {};
		\node [style=port] (178) at (18.5, -10.5) {};
		\node [style=port] (179) at (16.25, 7) {};
		\node [style=duplicate] (180) at (18.25, -7.5) {$\Delta$};
		\node [style=port] (181) at (17.25, 7) {};
		\node [style=component] (182) at (16.5, -11) {$\varepsilon$};
		\node [style=port] (183) at (16.5, -9) {};
		\node [style=component] (184) at (20, -11) {$\varepsilon$};
		\node [style=port] (185) at (20.5, -9) {};
		\node [style=port] (186) at (18.25, 10.5) {};
		\node [style=port] (187) at (20, 10.5) {};
		\node [style=port] (188) at (18.5, 2.5) {};
		\node [style=component] (189) at (19, 3.25) {$u$};
		\node [style=port] (190) at (16.5, 2.5) {};
		\node [style=port] (191) at (18, 2.5) {};
		\node [style=component] (192) at (20, 4.75) {$\delta$};
		\node [style=component] (193) at (17.5, 3.25) {$u$};
		\node [style=port] (194) at (18, 4) {};
		\node [style=port] (195) at (20, 2.5) {};
		\node [style=port] (196) at (17, 2.5) {};
		\node [style=component] (197) at (16.5, 4.75) {$\delta$};
		\node [style=port] (198) at (20.5, 4) {};
		\node [style=port] (199) at (20.5, 2.5) {};
		\node [style=port] (200) at (17.5, 2.5) {};
		\node [style=port] (201) at (19, 2.5) {};
		\node [style=port] (202) at (18.5, 4) {};
		\node [style=port] (203) at (19.5, 2.5) {};
		\node [style=duplicate] (204) at (18.25, 1.5) {$\nabla$};
		\node [style=port] (205) at (16, 4) {};
		\node [style=port] (206) at (16, 2.5) {};
		\node [style=component] (207) at (18.25, -14.25) {$\varepsilon$};
		\node [style=component] (208) at (14.75, -15.5) {$\varepsilon$};
		\node [style=port] (209) at (17.75, -13.5) {};
		\node [style=component] (210) at (18.25, -15.5) {$\varepsilon$};
		\node [style=port] (211) at (18.25, -13.5) {};
		\node [style=port] (212) at (16.25, -13.5) {};
		\node [style=duplicate] (213) at (16.5, -12) {$\Delta$};
		\node [style=port] (214) at (16.75, -13.5) {};
		\node [style=port] (215) at (14.25, -13.5) {};
		\node [style=port] (216) at (14.75, -13.5) {};
		\node [style=port] (217) at (17.25, -13.5) {};
		\node [style=port] (218) at (16.75, -15) {};
		\node [style=port] (219) at (15.25, -13.5) {};
		\node [style=port] (220) at (16.25, -15) {};
		\node [style=port] (221) at (18.75, -13.5) {};
		\node [style=port] (222) at (14.25, -15) {};
		\node [style=component] (223) at (14.75, -14.25) {$\varepsilon$};
		\node [style=port] (224) at (18.75, -15) {};
		\node [style=component] (225) at (17.25, -14.25) {$e$};
		\node [style=port] (226) at (15.75, -13.5) {};
		\node [style=component] (227) at (15.75, -14.25) {$e$};
		\node [style=port] (228) at (14.75, -16.25) {};
		\node [style=port] (229) at (17.75, -2.75) {};
		\node [style=port] (230) at (15.5, -6.25) {};
		\node [style=port] (231) at (18.75, -2.75) {};
		\node [style=port] (232) at (17.75, -4.25) {};
		\node [style=component] (233) at (16.25, -5) {$\delta$};
		\node [style=port] (234) at (17.25, -2.75) {};
		\node [style=component] (235) at (19.25, -3.5) {$e$};
		\node [style=component] (236) at (16.25, -3.5) {$\varepsilon$};
		\node [style=port] (237) at (21, -2) {};
		\node [style=port] (238) at (15.75, -4.25) {};
		\node [style=port] (239) at (19.75, -2.75) {};
		\node [style=port] (240) at (19.25, -2.75) {};
		\node [style=port] (241) at (19.25, -6.25) {};
		\node [style=component] (242) at (17.25, -5) {$u$};
		\node [style=component] (243) at (20.25, -3.5) {$\varepsilon$};
		\node [style=port] (244) at (19.75, -2) {};
		\node [style=port] (245) at (20.25, -2.75) {};
		\node [style=port] (246) at (18.25, -2) {};
		\node [style=port] (247) at (18.75, -4.25) {};
		\node [style=component] (248) at (18.25, -1) {$\delta$};
		\node [style=port] (249) at (16.25, -6.25) {};
		\node [style=port] (250) at (16.75, -2) {};
		\node [style=port] (251) at (15.75, -2.75) {};
		\node [style=component] (252) at (17.25, -3.5) {$e$};
		\node [style=component] (253) at (19.25, -5) {$u$};
		\node [style=port] (254) at (21, -6.25) {};
		\node [style=port] (255) at (20.75, -4.25) {};
		\node [style=port] (256) at (15.5, -2) {};
		\node [style=port] (257) at (18.25, -4.5) {$+$};
		\node [style=port] (258) at (20.25, -6.25) {};
		\node [style=port] (259) at (20.75, -2.75) {};
		\node [style=port] (260) at (16.75, -2.75) {};
		\node [style=port] (261) at (16.25, -2.75) {};
		\node [style=port] (262) at (17.25, -6.25) {};
		\node [style=port] (263) at (18.25, -6.25) {};
		\node [style=port] (264) at (12, -4.75) {$=$};
		\node [style=port] (265) at (12, -5.25) {Nat $\delta$};
		\node [style=port] (266) at (12, -5.75) {+ (\ref{comonad})};
		\node [style=port] (267) at (24.5, 3.5) {};
		\node [style=port] (268) at (24, 5) {};
		\node [style=component] (269) at (25.5, 4.25) {$u$};
		\node [style=port] (270) at (26, 5) {};
		\node [style=port] (271) at (25, 3.5) {};
		\node [style=port] (272) at (24.5, 7) {};
		\node [style=component] (273) at (24.5, 6) {$\delta$};
		\node [style=duplicate] (274) at (26.25, 2.5) {$\nabla$};
		\node [style=port] (275) at (25.5, 3.5) {};
		\node [style=port] (276) at (24, 3.5) {};
		\node [style=port] (277) at (26, 3.5) {};
		\node [style=port] (278) at (26.5, 5) {};
		\node [style=port] (279) at (26.5, 3.5) {};
		\node [style=port] (280) at (27, 3.5) {};
		\node [style=port] (281) at (28, 3.5) {};
		\node [style=port] (282) at (28, 7) {};
		\node [style=port] (283) at (28.5, 3.5) {};
		\node [style=port] (284) at (27.5, 3.5) {};
		\node [style=component] (285) at (28, 6) {$\delta$};
		\node [style=component] (286) at (27, 4.25) {$u$};
		\node [style=port] (287) at (28.5, 5) {};
		\node [style=component] (288) at (29.75, 6) {$\delta$};
		\node [style=port] (289) at (29.75, 7) {};
		\node [style=port] (290) at (25, -12) {};
		\node [style=port] (291) at (29.75, -12) {};
		\node [style=component] (292) at (25, -11) {$\varepsilon$};
		\node [style=component] (293) at (28.5, -11) {$\varepsilon$};
		\node [style=component] (294) at (29.75, -11) {$\varepsilon$};
		\node [style=port] (295) at (28.5, -12) {};
		\node [style=port] (296) at (29, -12) {};
		\node [style=port] (297) at (24.25, -12) {};
		\node [style=port] (298) at (30.5, -12) {};
		\node [style=port] (299) at (30.5, -3.75) {};
		\node [style=port] (300) at (24.25, -3.75) {};
		\node [style=port] (301) at (29, -12.75) {};
		\node [style=component] (302) at (28, -2.75) {$\delta$};
		\node [style=port] (303) at (26.25, 0.75) {};
		\node [style=port] (304) at (29.75, -0.75) {};
		\node [style=component] (305) at (28.75, 0) {$u$};
		\node [style=port] (306) at (29.75, 0.75) {};
		\node [style=component] (307) at (27.25, 0) {$u$};
		\node [style=component] (308) at (26.25, 1.75) {$\delta$};
		\node [style=port] (309) at (28.25, 0.75) {};
		\node [style=component] (310) at (29.75, 1.75) {$\delta$};
		\node [style=port] (311) at (28.75, -0.75) {};
		\node [style=port] (312) at (27.75, 0.75) {};
		\node [style=port] (313) at (25.75, 0.75) {};
		\node [style=port] (314) at (28.25, -0.75) {};
		\node [style=port] (315) at (30.25, 0.75) {};
		\node [style=port] (316) at (26.25, -0.75) {};
		\node [style=duplicate] (317) at (28, -1.75) {$\nabla$};
		\node [style=port] (318) at (26.75, -0.75) {};
		\node [style=port] (319) at (27.25, -0.75) {};
		\node [style=port] (320) at (27.75, -0.75) {};
		\node [style=port] (321) at (29.25, -0.75) {};
		\node [style=port] (322) at (30.25, -0.75) {};
		\node [style=port] (323) at (25.75, -0.75) {};
		\node [style=port] (324) at (27, -9) {};
		\node [style=port] (325) at (29, -9) {};
		\node [style=port] (326) at (25.5, -9) {};
		\node [style=component] (327) at (25, -9.75) {$\varepsilon$};
		\node [style=port] (328) at (26.5, -9) {};
		\node [style=port] (329) at (28.5, -9) {};
		\node [style=component] (330) at (26, -9.75) {$e$};
		\node [style=component] (331) at (28.5, -9.75) {$\varepsilon$};
		\node [style=port] (332) at (24.5, -9) {};
		\node [style=port] (333) at (28, -9) {};
		\node [style=port] (334) at (27, -10.5) {};
		\node [style=port] (335) at (26.5, -10.5) {};
		\node [style=port] (336) at (27.5, -9) {};
		\node [style=port] (337) at (24.5, -10.5) {};
		\node [style=port] (338) at (25, -9) {};
		\node [style=port] (339) at (29, -10.5) {};
		\node [style=port] (340) at (26, -9) {};
		\node [style=duplicate] (341) at (26.75, -8) {$\Delta$};
		\node [style=component] (342) at (27.5, -9.75) {$e$};
		\node [style=port] (343) at (28.25, -5.25) {};
		\node [style=port] (344) at (30.25, -5.25) {};
		\node [style=port] (345) at (26.75, -5.25) {};
		\node [style=component] (346) at (26, -6) {$\varepsilon$};
		\node [style=port] (347) at (27.75, -5.25) {};
		\node [style=port] (348) at (29.75, -5.25) {};
		\node [style=component] (349) at (27.25, -6) {$e$};
		\node [style=component] (350) at (29.75, -6) {$\varepsilon$};
		\node [style=port] (351) at (25.25, -5.25) {};
		\node [style=port] (352) at (29.25, -5.25) {};
		\node [style=port] (353) at (28.25, -6.75) {};
		\node [style=port] (354) at (27.75, -6.75) {};
		\node [style=port] (355) at (28.75, -5.25) {};
		\node [style=port] (356) at (25.25, -6.75) {};
		\node [style=port] (357) at (26, -5.25) {};
		\node [style=port] (358) at (30.25, -6.75) {};
		\node [style=port] (359) at (27.25, -5.25) {};
		\node [style=duplicate] (360) at (28, -4.25) {$\Delta$};
		\node [style=component] (361) at (28.75, -6) {$e$};
		\node [style=port] (362) at (26.75, -6.75) {};
		\node [style=port] (363) at (25.75, -6.75) {};
		\node [style=port] (364) at (26.25, -6.75) {};
		\node [style=function] (365) at (29.75, -9.75) {$\varepsilon$};
		\node [style=port] (366) at (22.75, -4.75) {$=$};
		\node [style=port] (369) at (22.75, -5.25) {Lem \ref{apelem2}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (37) to (36);
		\draw [style=wire] (45) to (11);
		\draw [style=wire] (17) to (16);
		\draw [style=wire] (19) to (6);
		\draw [style=wire] (45) to (19);
		\draw [style=wire] (11) to (6);
		\draw [style=wire] (2) to (10);
		\draw [style=wire] (36) to (2);
		\draw [style=wire] (52) to (14);
		\draw [style=wire] (35) to (21);
		\draw [style=wire] (47) to (3);
		\draw [style=wire] (28) to (0);
		\draw [style=wire] (35) to (28);
		\draw [style=wire] (21) to (0);
		\draw [style=wire] (7) to (15);
		\draw [style=wire] (14) to (7);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (23) to (1);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (25) to (1);
		\draw [style=wire] (4) to (43);
		\draw [style=wire] (30) to (12);
		\draw [style=wire] (49) to (40);
		\draw [style=wire] (40) to (48);
		\draw [style=wire] (42) to (8);
		\draw [style=wire] (4) to (42);
		\draw [style=wire] (43) to (8);
		\draw [style=wire] (9) to (27);
		\draw [style=wire] (24) to (44);
		\draw [style=wire] (26) to (20);
		\draw [style=wire] (31) to (33);
		\draw [style=wire] (33) to (50);
		\draw [style=wire] (51) to (29);
		\draw [style=wire] (24) to (51);
		\draw [style=wire] (44) to (29);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (46) to (41);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (46) to (5);
		\draw [style=wire] (9) to (34);
		\draw [style=wire] (27) to (18);
		\draw [style=wire] (34) to (18);
		\draw [style=wire] (32) to (38);
		\draw [style=wire] (59) to (63);
		\draw [style=wire] (83) to (61);
		\draw [style=wire] (107) to (104);
		\draw [style=wire] (59) to (107);
		\draw [style=wire] (63) to (104);
		\draw [style=wire] (56) to (98);
		\draw [style=wire] (85) to (57);
		\draw [style=wire] (74) to (72);
		\draw [style=wire] (56) to (74);
		\draw [style=wire] (98) to (72);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (99) to (102);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (67) to (102);
		\draw [style=wire] (71) to (58);
		\draw [style=wire] (60) to (64);
		\draw [style=wire] (102) to (89);
		\draw [style=wire] (91) to (96);
		\draw [style=wire] (79) to (75);
		\draw [style=wire] (97) to (70);
		\draw [style=wire] (101) to (86);
		\draw [style=wire] (82) to (84);
		\draw [style=wire] (79) to (82);
		\draw [style=wire] (75) to (84);
		\draw [style=wire] (66) to (54);
		\draw [style=wire] (54) to (77);
		\draw [style=wire] (66) to (68);
		\draw [style=wire] (68) to (77);
		\draw [style=wire] (76) to (78);
		\draw [style=wire] (89) to (94);
		\draw [style=wire] (55) to (100);
		\draw [style=wire] (92) to (87);
		\draw [style=wire] (103) to (95);
		\draw [style=wire] (62) to (69);
		\draw [style=wire] (73) to (93);
		\draw [style=wire] (92) to (73);
		\draw [style=wire] (87) to (93);
		\draw [style=wire] (69) to (81);
		\draw [style=wire] (81) to (106);
		\draw [style=wire] (105) to (88);
		\draw [style=wire] (80) to (22);
		\draw [style=wire] (22) to (46);
		\draw [style=wire] (113) to (121);
		\draw [style=wire] (127) to (128);
		\draw [style=wire] (117) to (124);
		\draw [style=wire] (124) to (109);
		\draw [style=wire] (116) to (123);
		\draw [style=wire] (113) to (116);
		\draw [style=wire] (121) to (123);
		\draw [style=wire] (115) to (119);
		\draw [style=wire] (118) to (126);
		\draw [style=wire] (112) to (108);
		\draw [style=wire] (108) to (111);
		\draw [style=wire] (122) to (125);
		\draw [style=wire] (115) to (122);
		\draw [style=wire] (119) to (125);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (114) to (120);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (114) to (110);
		\draw [style=wire] (48) to (114);
		\draw [style=wire] (50) to (13);
		\draw [style=wire] (109) to (129);
		\draw [style=wire] (111) to (39);
		\draw [style=wire] (1) to (71);
		\draw [style=wire] (53) to (60);
		\draw [style=wire] (86) to (65);
		\draw [style=wire] (171) to (170);
		\draw [style=wire] (179) to (145);
		\draw [style=wire] (151) to (150);
		\draw [style=wire] (153) to (140);
		\draw [style=wire] (179) to (153);
		\draw [style=wire] (145) to (140);
		\draw [style=wire] (136) to (144);
		\draw [style=wire] (170) to (136);
		\draw [style=wire] (186) to (148);
		\draw [style=wire] (169) to (155);
		\draw [style=wire] (181) to (137);
		\draw [style=wire] (162) to (134);
		\draw [style=wire] (169) to (162);
		\draw [style=wire] (155) to (134);
		\draw [style=wire] (141) to (149);
		\draw [style=wire] (148) to (141);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (157) to (135);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (159) to (135);
		\draw [style=wire] (138) to (177);
		\draw [style=wire] (164) to (146);
		\draw [style=wire] (183) to (174);
		\draw [style=wire] (174) to (182);
		\draw [style=wire] (176) to (142);
		\draw [style=wire] (138) to (176);
		\draw [style=wire] (177) to (142);
		\draw [style=wire] (143) to (161);
		\draw [style=wire] (158) to (178);
		\draw [style=wire] (160) to (154);
		\draw [style=wire] (165) to (167);
		\draw [style=wire] (167) to (184);
		\draw [style=wire] (185) to (163);
		\draw [style=wire] (158) to (185);
		\draw [style=wire] (178) to (163);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (180) to (175);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (180) to (139);
		\draw [style=wire] (143) to (168);
		\draw [style=wire] (161) to (152);
		\draw [style=wire] (168) to (152);
		\draw [style=wire] (166) to (172);
		\draw [style=wire] (191) to (194);
		\draw [style=wire] (200) to (193);
		\draw [style=wire] (206) to (205);
		\draw [style=wire] (191) to (206);
		\draw [style=wire] (194) to (205);
		\draw [style=wire] (188) to (202);
		\draw [style=wire] (201) to (189);
		\draw [style=wire] (199) to (198);
		\draw [style=wire] (188) to (199);
		\draw [style=wire] (202) to (198);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (203) to (204);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (196) to (204);
		\draw [style=wire] (197) to (190);
		\draw [style=wire] (192) to (195);
		\draw [style=wire] (212) to (220);
		\draw [style=wire] (226) to (227);
		\draw [style=wire] (216) to (223);
		\draw [style=wire] (223) to (208);
		\draw [style=wire] (215) to (222);
		\draw [style=wire] (212) to (215);
		\draw [style=wire] (220) to (222);
		\draw [style=wire] (214) to (218);
		\draw [style=wire] (217) to (225);
		\draw [style=wire] (211) to (207);
		\draw [style=wire] (207) to (210);
		\draw [style=wire] (221) to (224);
		\draw [style=wire] (214) to (221);
		\draw [style=wire] (218) to (224);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (213) to (219);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (213) to (209);
		\draw [style=wire] (182) to (213);
		\draw [style=wire] (184) to (147);
		\draw [style=wire] (208) to (228);
		\draw [style=wire] (210) to (173);
		\draw [style=wire] (135) to (197);
		\draw [style=wire] (187) to (192);
		\draw [style=wire] (204) to (156);
		\draw [style=wire] (241) to (253);
		\draw [style=wire] (231) to (247);
		\draw [style=wire] (240) to (235);
		\draw [style=wire] (245) to (243);
		\draw [style=wire] (259) to (255);
		\draw [style=wire] (231) to (259);
		\draw [style=wire] (247) to (255);
		\draw [style=wire] (256) to (230);
		\draw [style=wire] (230) to (254);
		\draw [style=wire] (256) to (237);
		\draw [style=wire] (237) to (254);
		\draw [style=wire] (244) to (239);
		\draw [style=wire] (248) to (246);
		\draw [style=wire] (262) to (242);
		\draw [style=wire] (229) to (232);
		\draw [style=wire] (234) to (252);
		\draw [style=wire] (261) to (236);
		\draw [style=wire] (251) to (238);
		\draw [style=wire] (229) to (251);
		\draw [style=wire] (232) to (238);
		\draw [style=wire] (236) to (233);
		\draw [style=wire] (233) to (249);
		\draw [style=wire] (250) to (260);
		\draw [style=wire] (243) to (258);
		\draw [style=wire] (156) to (248);
		\draw [style=wire] (263) to (180);
		\draw [style=wire] (272) to (273);
		\draw [style=wire] (277) to (270);
		\draw [style=wire] (275) to (269);
		\draw [style=wire] (276) to (268);
		\draw [style=wire] (277) to (276);
		\draw [style=wire] (270) to (268);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (271) to (274);
		\draw [style=wire] (282) to (285);
		\draw [style=wire] (279) to (278);
		\draw [style=wire] (283) to (287);
		\draw [style=wire] (279) to (283);
		\draw [style=wire] (278) to (287);
		\draw [style=wire] (280) to (286);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (284) to (274);
		\draw [style=wire] (289) to (288);
		\draw [style=wire] (273) to (267);
		\draw [style=wire] (285) to (281);
		\draw [style=wire] (290) to (292);
		\draw [style=wire] (295) to (293);
		\draw [style=wire] (291) to (294);
		\draw [style=wire] (300) to (299);
		\draw [style=wire] (299) to (298);
		\draw [style=wire] (300) to (297);
		\draw [style=wire] (297) to (298);
		\draw [style=wire] (296) to (301);
		\draw [style=wire] (320) to (312);
		\draw [style=wire] (319) to (307);
		\draw [style=wire] (323) to (313);
		\draw [style=wire] (320) to (323);
		\draw [style=wire] (312) to (313);
		\draw [style=wire] (303) to (316);
		\draw [style=wire] (308) to (303);
		\draw [style=wire] (314) to (309);
		\draw [style=wire] (311) to (305);
		\draw [style=wire] (322) to (315);
		\draw [style=wire] (314) to (322);
		\draw [style=wire] (309) to (315);
		\draw [style=wire] (306) to (304);
		\draw [style=wire] (310) to (306);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (321) to (317);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (318) to (317);
		\draw [style=wire] (288) to (310);
		\draw [style=wire] (274) to (308);
		\draw [style=wire] (317) to (302);
		\draw [style=wire] (328) to (335);
		\draw [style=wire] (340) to (330);
		\draw [style=wire] (338) to (327);
		\draw [style=wire] (332) to (337);
		\draw [style=wire] (328) to (332);
		\draw [style=wire] (335) to (337);
		\draw [style=wire] (324) to (334);
		\draw [style=wire] (336) to (342);
		\draw [style=wire] (329) to (331);
		\draw [style=wire] (325) to (339);
		\draw [style=wire] (324) to (325);
		\draw [style=wire] (334) to (339);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (341) to (326);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (341) to (333);
		\draw [style=wire] (327) to (292);
		\draw [style=wire] (331) to (293);
		\draw [style=wire] (347) to (354);
		\draw [style=wire] (359) to (349);
		\draw [style=wire] (357) to (346);
		\draw [style=wire] (351) to (356);
		\draw [style=wire] (347) to (351);
		\draw [style=wire] (354) to (356);
		\draw [style=wire] (343) to (353);
		\draw [style=wire] (355) to (361);
		\draw [style=wire] (348) to (350);
		\draw [style=wire] (344) to (358);
		\draw [style=wire] (343) to (344);
		\draw [style=wire] (353) to (358);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (360) to (345);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (360) to (352);
		\draw [style=wire] (302) to (360);
		\draw [style=wire, in=90, out=-108, looseness=1.25] (346) to (363);
		\draw [style=wire, in=90, out=-72, looseness=1.25] (346) to (364);
		\draw [style=wire] (362) to (341);
		\draw [style=wire] (365) to (294);
		\draw [style=wire] (350) to (365);
	\end{pgfonlayer}
\end{tikzpicture}
}%
\]
\[\resizebox{!}{9cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (4.75, 9.5) {};
		\node [style=port] (1) at (4.25, 11) {};
		\node [style=component] (2) at (5.75, 10.25) {$u$};
		\node [style=port] (3) at (6.25, 11) {};
		\node [style=port] (4) at (5.25, 9.5) {};
		\node [style=port] (5) at (4.75, 13) {};
		\node [style=component] (6) at (4.75, 12) {$\delta$};
		\node [style=duplicate] (7) at (6.5, 8.5) {$\nabla$};
		\node [style=port] (8) at (5.75, 9.5) {};
		\node [style=port] (9) at (4.25, 9.5) {};
		\node [style=port] (10) at (6.25, 9.5) {};
		\node [style=port] (11) at (6.75, 11) {};
		\node [style=port] (12) at (6.75, 9.5) {};
		\node [style=port] (13) at (7.25, 9.5) {};
		\node [style=port] (14) at (8.25, 9.5) {};
		\node [style=port] (15) at (8.25, 13) {};
		\node [style=port] (16) at (8.75, 9.5) {};
		\node [style=port] (17) at (7.75, 9.5) {};
		\node [style=component] (18) at (8.25, 12) {$\delta$};
		\node [style=component] (19) at (7.25, 10.25) {$u$};
		\node [style=port] (20) at (8.75, 11) {};
		\node [style=component] (21) at (10, 12) {$\delta$};
		\node [style=port] (22) at (10, 13) {};
		\node [style=duplicate] (23) at (5.5, 0.25) {$\Delta$};
		\node [style=duplicate] (24) at (8.25, 1.75) {$\Delta$};
		\node [style=port] (25) at (3.5, -6) {};
		\node [style=port] (26) at (11, -6) {};
		\node [style=component] (27) at (3.5, -5) {$\varepsilon$};
		\node [style=component] (28) at (7.75, -5) {$\varepsilon$};
		\node [style=component] (29) at (11, -5) {$\varepsilon$};
		\node [style=port] (30) at (7.75, -6) {};
		\node [style=port] (31) at (8.25, -6) {};
		\node [style=port] (32) at (0.5, -6) {};
		\node [style=port] (33) at (14.25, -6) {};
		\node [style=port] (34) at (14.25, 2.25) {};
		\node [style=port] (35) at (0.5, 2.25) {};
		\node [style=port] (36) at (8.25, -6.75) {};
		\node [style=component] (37) at (8.25, 3.25) {$\delta$};
		\node [style=port] (38) at (6.5, 6.75) {};
		\node [style=port] (39) at (10, 5.25) {};
		\node [style=component] (40) at (9, 6) {$u$};
		\node [style=port] (41) at (10, 6.75) {};
		\node [style=component] (42) at (7.5, 6) {$u$};
		\node [style=component] (43) at (6.5, 7.75) {$\delta$};
		\node [style=port] (44) at (8.5, 6.75) {};
		\node [style=component] (45) at (10, 7.75) {$\delta$};
		\node [style=port] (46) at (9, 5.25) {};
		\node [style=port] (47) at (8, 6.75) {};
		\node [style=port] (48) at (6, 6.75) {};
		\node [style=port] (49) at (8.5, 5.25) {};
		\node [style=port] (50) at (10.5, 6.75) {};
		\node [style=port] (51) at (6.5, 5.25) {};
		\node [style=duplicate] (52) at (8.25, 4.25) {$\nabla$};
		\node [style=port] (53) at (7, 5.25) {};
		\node [style=port] (54) at (7.5, 5.25) {};
		\node [style=port] (55) at (8, 5.25) {};
		\node [style=port] (56) at (9.5, 5.25) {};
		\node [style=port] (57) at (10.5, 5.25) {};
		\node [style=port] (58) at (6, 5.25) {};
		\node [style=component] (59) at (1.5, -3.5) {$\varepsilon$};
		\node [style=port] (60) at (2, -1.25) {};
		\node [style=port] (61) at (1, -1.25) {};
		\node [style=port] (62) at (4.75, -1.25) {};
		\node [style=port] (63) at (3, -1.25) {};
		\node [style=port] (64) at (3.5, -2.5) {$+$};
		\node [style=port] (65) at (1, -4.25) {};
		\node [style=port] (66) at (2.5, -1.25) {};
		\node [style=component] (67) at (3, -2.25) {$e$};
		\node [style=port] (68) at (3.5, -4.25) {};
		\node [style=component] (69) at (2.5, -3.5) {$e$};
		\node [style=port] (70) at (4.75, -4.25) {};
		\node [style=component] (71) at (2, -2.25) {$\varepsilon$};
		\node [style=port] (72) at (3.5, -1.25) {};
		\node [style=component] (73) at (5.75, -3.5) {$e$};
		\node [style=port] (74) at (6.25, -1.25) {};
		\node [style=port] (75) at (5.25, -1.25) {};
		\node [style=port] (76) at (9, -1.25) {};
		\node [style=port] (77) at (7.25, -1.25) {};
		\node [style=port] (78) at (7.75, -2.5) {$+$};
		\node [style=port] (79) at (5.25, -4.25) {};
		\node [style=port] (80) at (6.75, -1.25) {};
		\node [style=component] (81) at (7.25, -2.25) {$e$};
		\node [style=port] (82) at (7.75, -4.25) {};
		\node [style=component] (83) at (6.75, -3.5) {$\varepsilon$};
		\node [style=port] (84) at (9, -4.25) {};
		\node [style=component] (85) at (6.25, -2.25) {$\varepsilon$};
		\node [style=port] (86) at (7.75, -1.25) {};
		\node [style=component] (87) at (12.5, -3.5) {$\varepsilon$};
		\node [style=component] (88) at (12.5, -2) {$\varepsilon$};
		\node [style=port] (89) at (9.5, -1.25) {};
		\node [style=port] (90) at (13, -1.25) {};
		\node [style=port] (91) at (12.5, -1.25) {};
		\node [style=port] (92) at (11, -2.5) {$+$};
		\node [style=component] (93) at (11.75, -2) {$e$};
		\node [style=port] (94) at (11.75, -1.25) {};
		\node [style=port] (95) at (9.5, -4.25) {};
		\node [style=port] (96) at (11, -4.25) {};
		\node [style=port] (97) at (13, -4.25) {};
		\node [style=port] (98) at (11, -1.25) {};
		\node [style=port] (99) at (1.5, -4.25) {};
		\node [style=port] (100) at (4.25, -2.5) {$0$};
		\node [style=port] (101) at (6.75, -4.25) {};
		\node [style=port] (102) at (12.5, -4.25) {};
		\node [style=port] (103) at (8.5, -2.5) {$0$};
		\node [style=port] (104) at (10.25, -2.5) {$0$};
		\node [style=port] (105) at (-0.75, 2.75) {$=$};
		\node [style=port] (106) at (24, 9.5) {};
		\node [style=port] (107) at (23.5, 11) {};
		\node [style=component] (108) at (25, 10.25) {$u$};
		\node [style=port] (109) at (25.5, 11) {};
		\node [style=port] (110) at (24.5, 9.5) {};
		\node [style=port] (111) at (24, 13) {};
		\node [style=component] (112) at (24, 12) {$\delta$};
		\node [style=duplicate] (113) at (25.75, 8.5) {$\nabla$};
		\node [style=port] (114) at (25, 9.5) {};
		\node [style=port] (115) at (23.5, 9.5) {};
		\node [style=port] (116) at (25.5, 9.5) {};
		\node [style=port] (117) at (26, 11) {};
		\node [style=port] (118) at (26, 9.5) {};
		\node [style=port] (119) at (26.5, 9.5) {};
		\node [style=port] (120) at (27.5, 9.5) {};
		\node [style=port] (121) at (27.5, 13) {};
		\node [style=port] (122) at (28, 9.5) {};
		\node [style=port] (123) at (27, 9.5) {};
		\node [style=component] (124) at (27.5, 12) {$\delta$};
		\node [style=component] (125) at (26.5, 10.25) {$u$};
		\node [style=port] (126) at (28, 11) {};
		\node [style=component] (127) at (29.25, 12) {$\delta$};
		\node [style=port] (128) at (29.25, 13) {};
		\node [style=duplicate] (129) at (25.25, 0.25) {$\Delta$};
		\node [style=duplicate] (130) at (27.5, 1.75) {$\Delta$};
		\node [style=port] (131) at (21.5, -6) {};
		\node [style=port] (132) at (33, -6) {};
		\node [style=component] (133) at (21.5, -5) {$\varepsilon$};
		\node [style=component] (134) at (27, -5) {$\varepsilon$};
		\node [style=component] (135) at (33, -5) {$\varepsilon$};
		\node [style=port] (136) at (27, -6) {};
		\node [style=port] (137) at (27.5, -6) {};
		\node [style=port] (138) at (18.5, -6) {};
		\node [style=port] (139) at (36, -6) {};
		\node [style=port] (140) at (36, 2.25) {};
		\node [style=port] (141) at (18.5, 2.25) {};
		\node [style=port] (142) at (27.5, -6.75) {};
		\node [style=component] (143) at (27.5, 3.25) {$\delta$};
		\node [style=port] (144) at (25.75, 6.75) {};
		\node [style=port] (145) at (29.25, 5.25) {};
		\node [style=component] (146) at (28.25, 6) {$u$};
		\node [style=port] (147) at (29.25, 6.75) {};
		\node [style=component] (148) at (26.75, 6) {$u$};
		\node [style=component] (149) at (25.75, 7.75) {$\delta$};
		\node [style=port] (150) at (27.75, 6.75) {};
		\node [style=component] (151) at (29.25, 7.75) {$\delta$};
		\node [style=port] (152) at (28.25, 5.25) {};
		\node [style=port] (153) at (27.25, 6.75) {};
		\node [style=port] (154) at (25.25, 6.75) {};
		\node [style=port] (155) at (27.75, 5.25) {};
		\node [style=port] (156) at (29.75, 6.75) {};
		\node [style=port] (157) at (25.75, 5.25) {};
		\node [style=duplicate] (158) at (27.5, 4.25) {$\nabla$};
		\node [style=port] (159) at (26.25, 5.25) {};
		\node [style=port] (160) at (26.75, 5.25) {};
		\node [style=port] (161) at (27.25, 5.25) {};
		\node [style=port] (162) at (28.75, 5.25) {};
		\node [style=port] (163) at (29.75, 5.25) {};
		\node [style=port] (164) at (25.25, 5.25) {};
		\node [style=component] (165) at (19.25, -3.5) {$\varepsilon$};
		\node [style=component] (166) at (23.5, -3.5) {$e$};
		\node [style=component] (167) at (22, -3.5) {$\varepsilon$};
		\node [style=component] (168) at (23.5, -2) {$\varepsilon$};
		\node [style=port] (169) at (19.75, -1.25) {};
		\node [style=port] (170) at (18.75, -1.25) {};
		\node [style=port] (171) at (24, -1.25) {};
		\node [style=component] (172) at (22.75, -3.5) {$e$};
		\node [style=port] (173) at (20.75, -1.25) {};
		\node [style=component] (174) at (22.75, -2.75) {$u$};
		\node [style=port] (175) at (23.5, -1.25) {};
		\node [style=component] (176) at (21, -2.75) {$u$};
		\node [style=port] (177) at (21.5, -2.25) {$+$};
		\node [style=component] (178) at (22.25, -2) {$e$};
		\node [style=port] (179) at (22.25, -1.25) {};
		\node [style=port] (180) at (18.75, -4.25) {};
		\node [style=port] (181) at (20.25, -1.25) {};
		\node [style=component] (182) at (20.75, -2) {$e$};
		\node [style=component] (183) at (22, -2.75) {$u$};
		\node [style=port] (184) at (21.5, -4.25) {};
		\node [style=component] (185) at (20.25, -3.5) {$e$};
		\node [style=port] (186) at (24, -4.25) {};
		\node [style=component] (187) at (19.75, -2.25) {$\varepsilon$};
		\node [style=port] (188) at (21.5, -1.25) {};
		\node [style=component] (189) at (25, -3.5) {$e$};
		\node [style=component] (190) at (29.25, -3.5) {$e$};
		\node [style=component] (191) at (28.5, -3.5) {$\varepsilon$};
		\node [style=component] (192) at (29.25, -2) {$\varepsilon$};
		\node [style=port] (193) at (25.5, -1.25) {};
		\node [style=port] (194) at (24.5, -1.25) {};
		\node [style=port] (195) at (29.75, -1.25) {};
		\node [style=component] (196) at (27.75, -3.5) {$e$};
		\node [style=port] (197) at (26.5, -1.25) {};
		\node [style=component] (198) at (27.75, -2.75) {$u$};
		\node [style=port] (199) at (29.25, -1.25) {};
		\node [style=component] (200) at (26.75, -2.75) {$u$};
		\node [style=port] (201) at (27.25, -2.25) {$+$};
		\node [style=component] (202) at (28, -2) {$e$};
		\node [style=port] (203) at (28, -1.25) {};
		\node [style=port] (204) at (24.5, -4.25) {};
		\node [style=port] (205) at (26, -1.25) {};
		\node [style=component] (206) at (26.5, -2) {$e$};
		\node [style=component] (207) at (28.5, -2.75) {$u$};
		\node [style=port] (208) at (27, -4.25) {};
		\node [style=component] (209) at (26, -3.5) {$\varepsilon$};
		\node [style=port] (210) at (29.75, -4.25) {};
		\node [style=component] (211) at (25.5, -2.25) {$\varepsilon$};
		\node [style=component] (212) at (26.75, -3.5) {$e$};
		\node [style=port] (213) at (27, -1.25) {};
		\node [style=component] (214) at (30.75, -3.5) {$e$};
		\node [style=component] (215) at (35.25, -3.5) {$\varepsilon$};
		\node [style=component] (216) at (33.5, -3.5) {$e$};
		\node [style=component] (217) at (35.25, -2) {$\varepsilon$};
		\node [style=port] (218) at (31.25, -1.25) {};
		\node [style=port] (219) at (30.25, -1.25) {};
		\node [style=port] (220) at (35.75, -1.25) {};
		\node [style=component] (221) at (34.25, -3.5) {$e$};
		\node [style=port] (222) at (32.25, -1.25) {};
		\node [style=component] (223) at (34.25, -2.75) {$u$};
		\node [style=port] (224) at (35.25, -1.25) {};
		\node [style=component] (225) at (32.5, -2.75) {$u$};
		\node [style=port] (226) at (33, -2.25) {$+$};
		\node [style=component] (227) at (33.75, -2) {$e$};
		\node [style=port] (228) at (33.75, -1.25) {};
		\node [style=port] (229) at (30.25, -4.25) {};
		\node [style=port] (230) at (31.75, -1.25) {};
		\node [style=component] (231) at (32.25, -2) {$e$};
		\node [style=component] (232) at (33.5, -2.75) {$u$};
		\node [style=port] (233) at (33, -4.25) {};
		\node [style=component] (234) at (31.75, -3.5) {$e$};
		\node [style=port] (235) at (35.75, -4.25) {};
		\node [style=component] (236) at (31.25, -2.25) {$\varepsilon$};
		\node [style=component] (237) at (32.5, -3.5) {$\varepsilon$};
		\node [style=port] (238) at (32.75, -1.25) {};
		\node [style=component] (239) at (21, -3.5) {$e$};
		\node [style=port] (240) at (19.25, -4.25) {};
		\node [style=port] (241) at (22, -4.25) {};
		\node [style=port] (242) at (26, -4.25) {};
		\node [style=port] (243) at (28.5, -4.25) {};
		\node [style=port] (244) at (32.5, -4.25) {};
		\node [style=port] (245) at (35.25, -4.25) {};
		\node [style=port] (246) at (16.25, 3) {$=$};
		\node [style=port] (247) at (16.25, 2.5) {(\ref{addbialgeq}) + Lem \ref{epu}};
		\node [style=port] (248) at (-0.75, 2.25) {Nat $\Delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (5) to (6);
		\draw [style=wire] (10) to (3);
		\draw [style=wire] (8) to (2);
		\draw [style=wire] (9) to (1);
		\draw [style=wire] (10) to (9);
		\draw [style=wire] (3) to (1);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (4) to (7);
		\draw [style=wire] (15) to (18);
		\draw [style=wire] (12) to (11);
		\draw [style=wire] (16) to (20);
		\draw [style=wire] (12) to (16);
		\draw [style=wire] (11) to (20);
		\draw [style=wire] (13) to (19);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (17) to (7);
		\draw [style=wire] (22) to (21);
		\draw [style=wire] (6) to (0);
		\draw [style=wire] (18) to (14);
		\draw [style=wire, in=-165, out=90] (23) to (24);
		\draw [style=wire] (25) to (27);
		\draw [style=wire] (30) to (28);
		\draw [style=wire] (26) to (29);
		\draw [style=wire] (35) to (34);
		\draw [style=wire] (34) to (33);
		\draw [style=wire] (35) to (32);
		\draw [style=wire] (32) to (33);
		\draw [style=wire] (31) to (36);
		\draw [style=wire] (55) to (47);
		\draw [style=wire] (54) to (42);
		\draw [style=wire] (58) to (48);
		\draw [style=wire] (55) to (58);
		\draw [style=wire] (47) to (48);
		\draw [style=wire] (38) to (51);
		\draw [style=wire] (43) to (38);
		\draw [style=wire] (49) to (44);
		\draw [style=wire] (46) to (40);
		\draw [style=wire] (57) to (50);
		\draw [style=wire] (49) to (57);
		\draw [style=wire] (44) to (50);
		\draw [style=wire] (41) to (39);
		\draw [style=wire] (45) to (41);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (56) to (52);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (53) to (52);
		\draw [style=wire] (21) to (45);
		\draw [style=wire] (7) to (43);
		\draw [style=wire] (52) to (37);
		\draw [style=wire] (37) to (24);
		\draw [style=wire] (63) to (67);
		\draw [style=wire] (60) to (71);
		\draw [style=wire, in=90, out=-120] (71) to (59);
		\draw [style=wire, in=90, out=-60] (71) to (69);
		\draw [style=wire] (62) to (70);
		\draw [style=wire] (65) to (70);
		\draw [style=wire] (61) to (62);
		\draw [style=wire] (61) to (65);
		\draw [style=wire] (77) to (81);
		\draw [style=wire] (74) to (85);
		\draw [style=wire, in=90, out=-120] (85) to (73);
		\draw [style=wire, in=90, out=-60] (85) to (83);
		\draw [style=wire] (76) to (84);
		\draw [style=wire] (79) to (84);
		\draw [style=wire] (75) to (76);
		\draw [style=wire] (75) to (79);
		\draw [style=wire] (94) to (93);
		\draw [style=wire] (91) to (88);
		\draw [style=wire] (88) to (87);
		\draw [style=wire] (90) to (97);
		\draw [style=wire] (95) to (97);
		\draw [style=wire] (89) to (90);
		\draw [style=wire] (89) to (95);
		\draw [style=wire] (59) to (99);
		\draw [style=wire] (68) to (27);
		\draw [style=wire] (82) to (28);
		\draw [style=wire] (96) to (29);
		\draw [style=wire, in=90, out=-15] (24) to (98);
		\draw [style=wire, in=90, out=-158] (23) to (72);
		\draw [style=wire, in=90, out=-15] (23) to (86);
		\draw [style=wire] (83) to (101);
		\draw [style=wire] (87) to (102);
		\draw [style=wire] (111) to (112);
		\draw [style=wire] (116) to (109);
		\draw [style=wire] (114) to (108);
		\draw [style=wire] (115) to (107);
		\draw [style=wire] (116) to (115);
		\draw [style=wire] (109) to (107);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (110) to (113);
		\draw [style=wire] (121) to (124);
		\draw [style=wire] (118) to (117);
		\draw [style=wire] (122) to (126);
		\draw [style=wire] (118) to (122);
		\draw [style=wire] (117) to (126);
		\draw [style=wire] (119) to (125);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (123) to (113);
		\draw [style=wire] (128) to (127);
		\draw [style=wire] (112) to (106);
		\draw [style=wire] (124) to (120);
		\draw [style=wire, in=-165, out=90] (129) to (130);
		\draw [style=wire] (131) to (133);
		\draw [style=wire] (136) to (134);
		\draw [style=wire] (132) to (135);
		\draw [style=wire] (141) to (140);
		\draw [style=wire] (140) to (139);
		\draw [style=wire] (141) to (138);
		\draw [style=wire] (138) to (139);
		\draw [style=wire] (137) to (142);
		\draw [style=wire] (161) to (153);
		\draw [style=wire] (160) to (148);
		\draw [style=wire] (164) to (154);
		\draw [style=wire] (161) to (164);
		\draw [style=wire] (153) to (154);
		\draw [style=wire] (144) to (157);
		\draw [style=wire] (149) to (144);
		\draw [style=wire] (155) to (150);
		\draw [style=wire] (152) to (146);
		\draw [style=wire] (163) to (156);
		\draw [style=wire] (155) to (163);
		\draw [style=wire] (150) to (156);
		\draw [style=wire] (147) to (145);
		\draw [style=wire] (151) to (147);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (162) to (158);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (159) to (158);
		\draw [style=wire] (127) to (151);
		\draw [style=wire] (113) to (149);
		\draw [style=wire] (158) to (143);
		\draw [style=wire] (143) to (130);
		\draw [style=wire] (172) to (174);
		\draw [style=wire] (167) to (183);
		\draw [style=wire] (173) to (182);
		\draw [style=wire] (169) to (187);
		\draw [style=wire] (179) to (178);
		\draw [style=wire] (175) to (168);
		\draw [style=wire] (168) to (166);
		\draw [style=wire, in=90, out=-120] (187) to (165);
		\draw [style=wire, in=90, out=-60] (187) to (185);
		\draw [style=wire] (171) to (186);
		\draw [style=wire] (180) to (186);
		\draw [style=wire] (170) to (171);
		\draw [style=wire] (170) to (180);
		\draw [style=wire] (196) to (198);
		\draw [style=wire] (191) to (207);
		\draw [style=wire] (212) to (200);
		\draw [style=wire] (197) to (206);
		\draw [style=wire] (193) to (211);
		\draw [style=wire] (203) to (202);
		\draw [style=wire] (199) to (192);
		\draw [style=wire] (192) to (190);
		\draw [style=wire, in=90, out=-120] (211) to (189);
		\draw [style=wire, in=90, out=-60] (211) to (209);
		\draw [style=wire] (195) to (210);
		\draw [style=wire] (204) to (210);
		\draw [style=wire] (194) to (195);
		\draw [style=wire] (194) to (204);
		\draw [style=wire] (221) to (223);
		\draw [style=wire] (216) to (232);
		\draw [style=wire] (237) to (225);
		\draw [style=wire] (222) to (231);
		\draw [style=wire] (218) to (236);
		\draw [style=wire] (228) to (227);
		\draw [style=wire] (224) to (217);
		\draw [style=wire] (217) to (215);
		\draw [style=wire, in=90, out=-120] (236) to (214);
		\draw [style=wire, in=90, out=-60] (236) to (234);
		\draw [style=wire] (220) to (235);
		\draw [style=wire] (229) to (235);
		\draw [style=wire] (219) to (220);
		\draw [style=wire] (219) to (229);
		\draw [style=wire] (176) to (239);
		\draw [style=wire] (165) to (240);
		\draw [style=wire] (167) to (241);
		\draw [style=wire] (184) to (133);
		\draw [style=wire] (191) to (243);
		\draw [style=wire] (208) to (134);
		\draw [style=wire] (233) to (135);
		\draw [style=wire, in=90, out=-15] (130) to (238);
		\draw [style=wire, in=90, out=-158] (129) to (188);
		\draw [style=wire, in=90, out=-41, looseness=1.25] (129) to (213);
		\draw [style=wire] (209) to (242);
		\draw [style=wire] (237) to (244);
		\draw [style=wire] (215) to (245);
	\end{pgfonlayer}
\end{tikzpicture}
}%
\]
\[\resizebox{!}{9.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (117) at (0.75, 0.5) {$=$};
		\node [style=port] (118) at (0.75, 0.25) {Nat of};
		\node [style=port] (119) at (0.75, -0.25) {$\Delta$ and $\delta$};
		\node [style=port] (120) at (3, 7.25) {};
		\node [style=port] (121) at (2.5, 8.75) {};
		\node [style=component] (122) at (4, 8) {$u$};
		\node [style=port] (123) at (4.5, 8.75) {};
		\node [style=port] (124) at (3.5, 7.25) {};
		\node [style=port] (125) at (3, 10.75) {};
		\node [style=component] (126) at (3, 9.75) {$\delta$};
		\node [style=duplicate] (127) at (4.75, 6.25) {$\nabla$};
		\node [style=port] (128) at (4, 7.25) {};
		\node [style=port] (129) at (2.5, 7.25) {};
		\node [style=port] (130) at (4.5, 7.25) {};
		\node [style=port] (131) at (5, 8.75) {};
		\node [style=port] (132) at (5, 7.25) {};
		\node [style=port] (133) at (5.5, 7.25) {};
		\node [style=port] (134) at (6.5, 7.25) {};
		\node [style=port] (135) at (6.5, 10.75) {};
		\node [style=port] (136) at (7, 7.25) {};
		\node [style=port] (137) at (6, 7.25) {};
		\node [style=component] (138) at (6.5, 9.75) {$\delta$};
		\node [style=component] (139) at (5.5, 8) {$u$};
		\node [style=port] (140) at (7, 8.75) {};
		\node [style=component] (141) at (7.75, -0.5) {$u$};
		\node [style=port] (142) at (7.75, -1.25) {};
		\node [style=port] (143) at (7, -1.25) {};
		\node [style=port] (144) at (8.75, -1.25) {};
		\node [style=component] (145) at (8.25, 9.75) {$\delta$};
		\node [style=component] (146) at (7, -0.5) {$u$};
		\node [style=port] (147) at (8.25, 10.75) {};
		\node [style=component] (148) at (8.25, -7.25) {$e$};
		\node [style=port] (149) at (6.25, -6.5) {};
		\node [style=port] (150) at (9.5, -6.5) {};
		\node [style=port] (151) at (1.25, -6.5) {};
		\node [style=duplicate] (152) at (4.25, -5.5) {$\Delta$};
		\node [style=port] (153) at (1.25, -8) {};
		\node [style=component] (154) at (2.75, -7.25) {$e$};
		\node [style=component] (155) at (10, -7.25) {$\varepsilon$};
		\node [style=port] (156) at (2.75, -6.5) {};
		\node [style=port] (157) at (2.25, -6.5) {};
		\node [style=port] (158) at (10.5, -6.5) {};
		\node [style=port] (159) at (9, -6.5) {};
		\node [style=component] (160) at (1.75, -7.25) {$\varepsilon$};
		\node [style=component] (161) at (5, -7.25) {$e$};
		\node [style=port] (162) at (4.5, -6.5) {};
		\node [style=port] (163) at (8.25, -6.5) {};
		\node [style=port] (164) at (5.75, -6.5) {};
		\node [style=port] (165) at (4.5, -8) {};
		\node [style=port] (166) at (7.25, -8) {};
		\node [style=port] (167) at (7.25, -6.5) {};
		\node [style=duplicate] (168) at (6.5, -3.5) {$\Delta$};
		\node [style=port] (169) at (4, -8) {};
		\node [style=component] (170) at (9, -7.25) {$e$};
		\node [style=port] (171) at (7.75, -6.5) {};
		\node [style=component] (172) at (6.75, -7.25) {$e$};
		\node [style=component] (173) at (3.5, -7.25) {$e$};
		\node [style=port] (174) at (6.75, -6.5) {};
		\node [style=port] (175) at (4, -6.5) {};
		\node [style=port] (176) at (10, -6.5) {};
		\node [style=port] (177) at (3.5, -6.5) {};
		\node [style=port] (178) at (10.5, -8) {};
		\node [style=port] (179) at (5, -6.5) {};
		\node [style=port] (180) at (1.75, -6.5) {};
		\node [style=component] (181) at (5.75, -7.25) {$\varepsilon$};
		\node [style=port] (182) at (7.75, -8) {};
		\node [style=port] (183) at (1.75, -9.75) {};
		\node [style=port] (184) at (10, -9.75) {};
		\node [style=component] (185) at (1.75, -8.75) {$\varepsilon$};
		\node [style=component] (186) at (5.75, -8.75) {$\varepsilon$};
		\node [style=component] (187) at (10, -8.75) {$\varepsilon$};
		\node [style=port] (188) at (5.75, -9.75) {};
		\node [style=port] (189) at (6.5, -9.75) {};
		\node [style=port] (190) at (1, -9.75) {};
		\node [style=port] (191) at (10.75, -9.75) {};
		\node [style=port] (192) at (10.75, -3) {};
		\node [style=port] (193) at (1, -3) {};
		\node [style=port] (194) at (6.5, -10.5) {};
		\node [style=component] (195) at (6.5, -2.25) {$\delta$};
		\node [style=port] (196) at (4, -1.25) {};
		\node [style=component] (197) at (6, -0.5) {$u$};
		\node [style=port] (198) at (6, -1.25) {};
		\node [style=port] (199) at (4.5, -1.25) {};
		\node [style=port] (200) at (5.5, -1.25) {};
		\node [style=port] (201) at (6.5, 0) {$+$};
		\node [style=port] (202) at (4.75, 4.5) {};
		\node [style=port] (203) at (8.75, 1) {};
		\node [style=port] (204) at (8.25, 3) {};
		\node [style=component] (205) at (7.25, 3.75) {$u$};
		\node [style=port] (206) at (8.25, 4.5) {};
		\node [style=component] (207) at (6, 0.25) {$e$};
		\node [style=port] (208) at (9.25, 1) {};
		\node [style=port] (209) at (5, 1) {};
		\node [style=port] (210) at (5.5, 1) {};
		\node [style=component] (211) at (5.75, 3.75) {$u$};
		\node [style=port] (212) at (4, 1) {};
		\node [style=port] (213) at (7.25, 1) {};
		\node [style=component] (214) at (8.75, 0.25) {$\varepsilon$};
		\node [style=component] (215) at (4.75, 5.5) {$\delta$};
		\node [style=port] (216) at (6.75, 4.5) {};
		\node [style=component] (217) at (5, 0) {$\varepsilon$};
		\node [style=component] (218) at (8.25, 5.5) {$\delta$};
		\node [style=component] (219) at (7.25, 0.25) {$e$};
		\node [style=port] (220) at (7.25, 3) {};
		\node [style=port] (221) at (6.25, 4.5) {};
		\node [style=port] (222) at (4.25, 4.5) {};
		\node [style=port] (223) at (6.75, 3) {};
		\node [style=port] (224) at (8.75, 4.5) {};
		\node [style=port] (225) at (4.75, 3) {};
		\node [style=duplicate] (226) at (6.5, 2) {$\nabla$};
		\node [style=port] (227) at (5.25, 3) {};
		\node [style=port] (228) at (5.75, 3) {};
		\node [style=port] (229) at (6.25, 3) {};
		\node [style=port] (230) at (7.75, 3) {};
		\node [style=port] (231) at (8.75, 3) {};
		\node [style=port] (232) at (4.25, 3) {};
		\node [style=port] (233) at (6, 1) {};
		\node [style=port] (234) at (9.25, -1.25) {};
		\node [style=port] (235) at (6.5, 1) {};
		\node [style=port] (236) at (6.5, -1.25) {};
		\node [style=port] (237) at (14, 11.25) {};
		\node [style=port] (238) at (13.5, 12.75) {};
		\node [style=component] (239) at (15, 12) {$u$};
		\node [style=port] (240) at (15.5, 12.75) {};
		\node [style=port] (241) at (14.5, 11.25) {};
		\node [style=port] (242) at (14, 14.75) {};
		\node [style=component] (243) at (14, 13.75) {$\delta$};
		\node [style=duplicate] (244) at (15.75, 10.25) {$\nabla$};
		\node [style=port] (245) at (15, 11.25) {};
		\node [style=port] (246) at (13.5, 11.25) {};
		\node [style=port] (247) at (15.5, 11.25) {};
		\node [style=port] (248) at (16, 12.75) {};
		\node [style=port] (249) at (16, 11.25) {};
		\node [style=port] (250) at (16.5, 11.25) {};
		\node [style=port] (251) at (17.5, 11.25) {};
		\node [style=port] (252) at (17.5, 14.75) {};
		\node [style=port] (253) at (18, 11.25) {};
		\node [style=port] (254) at (17, 11.25) {};
		\node [style=component] (255) at (17.5, 13.75) {$\delta$};
		\node [style=component] (256) at (16.5, 12) {$u$};
		\node [style=port] (257) at (18, 12.75) {};
		\node [style=port] (258) at (18.25, 1.5) {};
		\node [style=port] (259) at (20, 0) {};
		\node [style=port] (260) at (21, 1.5) {};
		\node [style=port] (261) at (21, 0) {};
		\node [style=component] (262) at (19.5, 0.75) {$u$};
		\node [style=duplicate] (263) at (18, -1.25) {$\nabla$};
		\node [style=port] (264) at (19.5, 0) {};
		\node [style=port] (265) at (18.75, 0) {};
		\node [style=port] (266) at (20.5, 0) {};
		\node [style=component] (267) at (19.25, 13.75) {$\delta$};
		\node [style=component] (268) at (18.75, 0.75) {$u$};
		\node [style=port] (269) at (18.25, 0) {};
		\node [style=port] (270) at (19.25, 14.75) {};
		\node [style=component] (271) at (19.75, -7.25) {$e$};
		\node [style=port] (272) at (17.75, -6.5) {};
		\node [style=port] (273) at (21, -6.5) {};
		\node [style=port] (274) at (12.75, -6.5) {};
		\node [style=duplicate] (275) at (15.75, -5.5) {$\Delta$};
		\node [style=port] (276) at (12.75, -8) {};
		\node [style=component] (277) at (14.25, -7.25) {$e$};
		\node [style=component] (278) at (21.5, -7.25) {$\varepsilon$};
		\node [style=port] (279) at (14.25, -6.5) {};
		\node [style=port] (280) at (13.75, -6.5) {};
		\node [style=port] (281) at (22, -6.5) {};
		\node [style=port] (282) at (20.5, -6.5) {};
		\node [style=component] (283) at (13.25, -7.25) {$\varepsilon$};
		\node [style=component] (284) at (16.5, -7.25) {$e$};
		\node [style=port] (285) at (16, -6.5) {};
		\node [style=port] (286) at (19.75, -6.5) {};
		\node [style=port] (287) at (17.25, -6.5) {};
		\node [style=port] (288) at (16, -8) {};
		\node [style=port] (289) at (18.75, -8) {};
		\node [style=port] (290) at (18.75, -6.5) {};
		\node [style=duplicate] (291) at (18, -3.5) {$\Delta$};
		\node [style=port] (292) at (15.5, -8) {};
		\node [style=component] (293) at (20.5, -7.25) {$e$};
		\node [style=port] (294) at (19.25, -6.5) {};
		\node [style=component] (295) at (18.25, -7.25) {$e$};
		\node [style=component] (296) at (15, -7.25) {$e$};
		\node [style=port] (297) at (18.25, -6.5) {};
		\node [style=port] (298) at (15.5, -6.5) {};
		\node [style=port] (299) at (21.5, -6.5) {};
		\node [style=port] (300) at (15, -6.5) {};
		\node [style=port] (301) at (22, -8) {};
		\node [style=port] (302) at (16.5, -6.5) {};
		\node [style=port] (303) at (13.25, -6.5) {};
		\node [style=component] (304) at (17.25, -7.25) {$\varepsilon$};
		\node [style=port] (305) at (19.25, -8) {};
		\node [style=port] (306) at (13.25, -9.75) {};
		\node [style=port] (307) at (21.5, -9.75) {};
		\node [style=component] (308) at (13.25, -8.75) {$\varepsilon$};
		\node [style=component] (309) at (17.25, -8.75) {$\varepsilon$};
		\node [style=component] (310) at (21.5, -8.75) {$\varepsilon$};
		\node [style=port] (311) at (17.25, -9.75) {};
		\node [style=port] (312) at (18, -9.75) {};
		\node [style=port] (313) at (12.5, -9.75) {};
		\node [style=port] (314) at (22.25, -9.75) {};
		\node [style=port] (315) at (22.25, -3) {};
		\node [style=port] (316) at (12.5, -3) {};
		\node [style=port] (317) at (18, -10.5) {};
		\node [style=component] (318) at (18, -2.25) {$\delta$};
		\node [style=port] (319) at (15.25, 0) {};
		\node [style=component] (320) at (17.25, 0.75) {$u$};
		\node [style=port] (321) at (17.75, 0) {};
		\node [style=port] (322) at (17.25, 0) {};
		\node [style=port] (323) at (15.25, 1.5) {};
		\node [style=port] (324) at (15.75, 0) {};
		\node [style=port] (325) at (16.75, 0) {};
		\node [style=port] (326) at (16.25, 0) {};
		\node [style=port] (327) at (17.75, 1.5) {};
		\node [style=port] (328) at (16.75, 1.5) {};
		\node [style=port] (329) at (16.25, 1.5) {};
		\node [style=port] (330) at (15.75, 8.5) {};
		\node [style=port] (331) at (21, 2.5) {};
		\node [style=port] (332) at (20.5, 4) {};
		\node [style=port] (333) at (19.25, 7) {};
		\node [style=component] (334) at (18.25, 7.75) {$u$};
		\node [style=port] (335) at (19.25, 8.5) {};
		\node [style=component] (336) at (16.75, 3.25) {$e$};
		\node [style=port] (337) at (21, 4) {};
		\node [style=port] (338) at (15.75, 4) {};
		\node [style=port] (339) at (16.25, 4) {};
		\node [style=component] (340) at (16.75, 7.75) {$u$};
		\node [style=port] (341) at (19, 4) {};
		\node [style=port] (342) at (15, 4) {};
		\node [style=port] (343) at (19.5, 4) {};
		\node [style=component] (344) at (20.5, 3.25) {$\varepsilon$};
		\node [style=component] (345) at (15.75, 9.5) {$\delta$};
		\node [style=port] (346) at (17.75, 8.5) {};
		\node [style=component] (347) at (15.75, 3.25) {$\varepsilon$};
		\node [style=component] (348) at (19.25, 9.5) {$\delta$};
		\node [style=component] (349) at (19.5, 3.25) {$e$};
		\node [style=port] (350) at (18.25, 7) {};
		\node [style=port] (351) at (17.25, 8.5) {};
		\node [style=port] (352) at (15.25, 8.5) {};
		\node [style=port] (353) at (17.75, 7) {};
		\node [style=port] (354) at (17.25, 2.5) {};
		\node [style=port] (355) at (19.75, 8.5) {};
		\node [style=port] (356) at (15.75, 7) {};
		\node [style=duplicate] (357) at (17.5, 6) {$\nabla$};
		\node [style=port] (358) at (15, 2.5) {};
		\node [style=port] (359) at (16.25, 7) {};
		\node [style=port] (360) at (16.75, 7) {};
		\node [style=port] (361) at (17.25, 7) {};
		\node [style=port] (362) at (18.75, 7) {};
		\node [style=port] (363) at (17.25, 4) {};
		\node [style=port] (364) at (20, 4) {};
		\node [style=port] (365) at (19.75, 7) {};
		\node [style=port] (366) at (19, 2.5) {};
		\node [style=port] (367) at (15.25, 7) {};
		\node [style=port] (368) at (16.75, 4) {};
		\node [style=duplicate] (369) at (17.5, 5) {$\Delta$};
		\node [style=port] (370) at (15.5, 2.5) {};
		\node [style=port] (371) at (16, 2.5) {};
		\node [style=port] (372) at (16.25, 2.5) {};
		\node [style=port] (373) at (15.75, 1.5) {};
		\node [style=port] (374) at (12, 0.5) {$=$};
		\node [style=port] (375) at (12, 0) {(\ref{addbialgeq})};
		\node [style=port] (376) at (23.75, 0.25) {$=$};
		\node [style=port] (377) at (23.75, -0.25) {Lem \ref{apelem}};
		\node [style=port] (378) at (26.75, 4.5) {};
		\node [style=port] (379) at (26.25, 6) {};
		\node [style=component] (380) at (27.75, 5.25) {$u$};
		\node [style=port] (381) at (28.25, 6) {};
		\node [style=port] (382) at (27.25, 4.5) {};
		\node [style=port] (383) at (26.75, 8) {};
		\node [style=component] (384) at (26.75, 7) {$\delta$};
		\node [style=duplicate] (385) at (28.5, 3.5) {$\nabla$};
		\node [style=port] (386) at (27.75, 4.5) {};
		\node [style=port] (387) at (26.25, 4.5) {};
		\node [style=port] (388) at (28.25, 4.5) {};
		\node [style=port] (389) at (28.75, 6) {};
		\node [style=port] (390) at (28.75, 4.5) {};
		\node [style=port] (391) at (29.25, 4.5) {};
		\node [style=port] (392) at (30.25, 4.5) {};
		\node [style=port] (393) at (30.25, 8) {};
		\node [style=port] (394) at (30.75, 4.5) {};
		\node [style=port] (395) at (29.75, 4.5) {};
		\node [style=component] (396) at (30.25, 7) {$\delta$};
		\node [style=component] (397) at (29.25, 5.25) {$u$};
		\node [style=port] (398) at (30.75, 6) {};
		\node [style=port] (399) at (30.5, 2.75) {};
		\node [style=port] (400) at (32.25, 1.25) {};
		\node [style=port] (401) at (33.25, 2.75) {};
		\node [style=port] (402) at (33.25, 1.25) {};
		\node [style=component] (403) at (31.75, 2) {$u$};
		\node [style=duplicate] (404) at (30.25, 0) {$\nabla$};
		\node [style=port] (405) at (31.75, 1.25) {};
		\node [style=port] (406) at (31, 1.25) {};
		\node [style=port] (407) at (32.75, 1.25) {};
		\node [style=component] (408) at (32.75, 7) {$\delta$};
		\node [style=component] (409) at (31, 2) {$u$};
		\node [style=port] (410) at (30.5, 1.25) {};
		\node [style=port] (411) at (32.75, 8) {};
		\node [style=component] (412) at (32, -6) {$e$};
		\node [style=port] (413) at (30, -5.25) {};
		\node [style=port] (414) at (33.25, -5.25) {};
		\node [style=port] (415) at (25, -5.25) {};
		\node [style=duplicate] (416) at (28, -4.25) {$\Delta$};
		\node [style=port] (417) at (25, -6.75) {};
		\node [style=component] (418) at (26.5, -6) {$e$};
		\node [style=component] (419) at (33.75, -6) {$\varepsilon$};
		\node [style=port] (420) at (26.5, -5.25) {};
		\node [style=port] (421) at (26, -5.25) {};
		\node [style=port] (422) at (34.25, -5.25) {};
		\node [style=port] (423) at (32.75, -5.25) {};
		\node [style=component] (424) at (25.5, -6) {$\varepsilon$};
		\node [style=component] (425) at (28.75, -6) {$e$};
		\node [style=port] (426) at (28.25, -5.25) {};
		\node [style=port] (427) at (32, -5.25) {};
		\node [style=port] (428) at (29.5, -5.25) {};
		\node [style=port] (429) at (28.25, -6.75) {};
		\node [style=port] (430) at (31, -6.75) {};
		\node [style=port] (431) at (31, -5.25) {};
		\node [style=duplicate] (432) at (30.25, -2.25) {$\Delta$};
		\node [style=port] (433) at (27.75, -6.75) {};
		\node [style=component] (434) at (32.75, -6) {$e$};
		\node [style=port] (435) at (31.5, -5.25) {};
		\node [style=component] (436) at (30.5, -6) {$e$};
		\node [style=component] (437) at (27.25, -6) {$e$};
		\node [style=port] (438) at (30.5, -5.25) {};
		\node [style=port] (439) at (27.75, -5.25) {};
		\node [style=port] (440) at (33.75, -5.25) {};
		\node [style=port] (441) at (27.25, -5.25) {};
		\node [style=port] (442) at (34.25, -6.75) {};
		\node [style=port] (443) at (28.75, -5.25) {};
		\node [style=port] (444) at (25.5, -5.25) {};
		\node [style=component] (445) at (29.5, -6) {$\varepsilon$};
		\node [style=port] (446) at (31.5, -6.75) {};
		\node [style=port] (447) at (25.5, -8.5) {};
		\node [style=port] (448) at (33.75, -8.5) {};
		\node [style=component] (449) at (25.5, -7.5) {$\varepsilon$};
		\node [style=component] (450) at (29.5, -7.5) {$\varepsilon$};
		\node [style=component] (451) at (33.75, -7.5) {$\varepsilon$};
		\node [style=port] (452) at (29.5, -8.5) {};
		\node [style=port] (453) at (30.25, -8.5) {};
		\node [style=port] (454) at (24.75, -8.5) {};
		\node [style=port] (455) at (34.5, -8.5) {};
		\node [style=port] (456) at (34.5, -1.75) {};
		\node [style=port] (457) at (24.75, -1.75) {};
		\node [style=port] (458) at (30.25, -9.25) {};
		\node [style=component] (459) at (30.25, -1) {$\delta$};
		\node [style=port] (460) at (27.5, 1.25) {};
		\node [style=component] (461) at (29.5, 2) {$u$};
		\node [style=port] (462) at (30, 1.25) {};
		\node [style=port] (463) at (29.5, 1.25) {};
		\node [style=port] (464) at (27.5, 2.75) {};
		\node [style=port] (465) at (28, 1.25) {};
		\node [style=port] (466) at (29, 1.25) {};
		\node [style=port] (467) at (28.5, 1.25) {};
		\node [style=port] (468) at (30, 2.75) {};
		\node [style=port] (469) at (29, 2.75) {};
		\node [style=port] (470) at (28, 2.75) {};
		\node [style=port] (471) at (28.5, 2.75) {};
		\node [style=port] (472) at (37.25, 3) {};
		\node [style=port] (473) at (36.75, 4.5) {};
		\node [style=component] (474) at (38.25, 3.75) {$u$};
		\node [style=port] (475) at (39.5, 4.5) {};
		\node [style=port] (476) at (37.75, 3) {};
		\node [style=port] (477) at (37.25, 6.5) {};
		\node [style=component] (478) at (37.25, 5.5) {$\delta$};
		\node [style=duplicate] (479) at (39.75, 2) {$\nabla$};
		\node [style=port] (480) at (38.25, 3) {};
		\node [style=port] (481) at (36.75, 3) {};
		\node [style=port] (482) at (39.5, 3) {};
		\node [style=port] (483) at (39, 3) {};
		\node [style=component] (484) at (39, 3.75) {$u$};
		\node [style=port] (485) at (40, 4.5) {};
		\node [style=port] (486) at (40, 3) {};
		\node [style=port] (487) at (40.5, 3) {};
		\node [style=port] (488) at (41, 3) {};
		\node [style=component] (489) at (42, 3.75) {$u$};
		\node [style=port] (490) at (41, 6.5) {};
		\node [style=port] (491) at (42, 3) {};
		\node [style=port] (492) at (42.5, 3) {};
		\node [style=port] (493) at (41.5, 3) {};
		\node [style=component] (494) at (41, 5.5) {$\delta$};
		\node [style=component] (495) at (40.5, 3.75) {$u$};
		\node [style=port] (496) at (42.5, 4.5) {};
		\node [style=port] (497) at (43.25, 4.5) {};
		\node [style=port] (498) at (45, 3) {};
		\node [style=port] (499) at (46, 4.5) {};
		\node [style=port] (500) at (46, 3) {};
		\node [style=component] (501) at (44.5, 3.75) {$u$};
		\node [style=duplicate] (502) at (42, 0) {$\nabla$};
		\node [style=port] (503) at (44.5, 3) {};
		\node [style=port] (504) at (43.75, 3) {};
		\node [style=port] (505) at (45.5, 3) {};
		\node [style=component] (506) at (45.5, 5.5) {$\delta$};
		\node [style=component] (507) at (43.75, 3.75) {$u$};
		\node [style=port] (508) at (43.25, 3) {};
		\node [style=port] (509) at (45.5, 6.5) {};
		\node [style=component] (510) at (43.75, -6) {$e$};
		\node [style=port] (511) at (41.75, -5.25) {};
		\node [style=port] (512) at (45, -5.25) {};
		\node [style=port] (513) at (36.75, -5.25) {};
		\node [style=duplicate] (514) at (39.75, -4.25) {$\Delta$};
		\node [style=port] (515) at (36.75, -6.75) {};
		\node [style=component] (516) at (38.25, -6) {$e$};
		\node [style=component] (517) at (45.5, -6) {$\varepsilon$};
		\node [style=port] (518) at (38.25, -5.25) {};
		\node [style=port] (519) at (37.75, -5.25) {};
		\node [style=port] (520) at (46, -5.25) {};
		\node [style=port] (521) at (44.5, -5.25) {};
		\node [style=component] (522) at (37.25, -6) {$\varepsilon$};
		\node [style=component] (523) at (40.5, -6) {$e$};
		\node [style=port] (524) at (40, -5.25) {};
		\node [style=port] (525) at (43.75, -5.25) {};
		\node [style=port] (526) at (41.25, -5.25) {};
		\node [style=port] (527) at (40, -6.75) {};
		\node [style=port] (528) at (42.75, -6.75) {};
		\node [style=port] (529) at (42.75, -5.25) {};
		\node [style=duplicate] (530) at (42, -2.25) {$\Delta$};
		\node [style=port] (531) at (39.5, -6.75) {};
		\node [style=component] (532) at (44.5, -6) {$e$};
		\node [style=port] (533) at (43.25, -5.25) {};
		\node [style=component] (534) at (42.25, -6) {$e$};
		\node [style=component] (535) at (39, -6) {$e$};
		\node [style=port] (536) at (42.25, -5.25) {};
		\node [style=port] (537) at (39.5, -5.25) {};
		\node [style=port] (538) at (45.5, -5.25) {};
		\node [style=port] (539) at (39, -5.25) {};
		\node [style=port] (540) at (46, -6.75) {};
		\node [style=port] (541) at (40.5, -5.25) {};
		\node [style=port] (542) at (37.25, -5.25) {};
		\node [style=component] (543) at (41.25, -6) {$\varepsilon$};
		\node [style=port] (544) at (43.25, -6.75) {};
		\node [style=port] (545) at (37.25, -8.5) {};
		\node [style=port] (546) at (45.5, -8.5) {};
		\node [style=component] (547) at (37.25, -7.5) {$\varepsilon$};
		\node [style=component] (548) at (41.25, -7.5) {$\varepsilon$};
		\node [style=component] (549) at (45.5, -7.5) {$\varepsilon$};
		\node [style=port] (550) at (41.25, -8.5) {};
		\node [style=port] (551) at (42, -8.5) {};
		\node [style=port] (552) at (36.5, -8.5) {};
		\node [style=port] (553) at (46.25, -8.5) {};
		\node [style=port] (554) at (46.25, -1.75) {};
		\node [style=port] (555) at (36.5, -1.75) {};
		\node [style=port] (556) at (42, -9.25) {};
		\node [style=component] (557) at (42, -1) {$\delta$};
		\node [style=port] (558) at (35.5, 0) {$=$};
		\node [style=port] (561) at (35.5, -0.5) {Nat $\nabla$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (125) to (126);
		\draw [style=wire] (130) to (123);
		\draw [style=wire] (128) to (122);
		\draw [style=wire] (129) to (121);
		\draw [style=wire] (130) to (129);
		\draw [style=wire] (123) to (121);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (124) to (127);
		\draw [style=wire] (135) to (138);
		\draw [style=wire] (132) to (131);
		\draw [style=wire] (136) to (140);
		\draw [style=wire] (132) to (136);
		\draw [style=wire] (131) to (140);
		\draw [style=wire] (133) to (139);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (137) to (127);
		\draw [style=wire] (147) to (145);
		\draw [style=wire] (142) to (141);
		\draw [style=wire] (143) to (146);
		\draw [style=wire] (126) to (120);
		\draw [style=wire] (138) to (134);
		\draw [style=wire] (175) to (169);
		\draw [style=wire] (156) to (154);
		\draw [style=wire] (151) to (153);
		\draw [style=wire] (175) to (151);
		\draw [style=wire] (169) to (153);
		\draw [style=wire, in=-165, out=90, looseness=1.25] (157) to (152);
		\draw [style=wire] (177) to (173);
		\draw [style=wire] (162) to (165);
		\draw [style=wire] (174) to (172);
		\draw [style=wire] (167) to (166);
		\draw [style=wire] (162) to (167);
		\draw [style=wire] (165) to (166);
		\draw [style=wire] (179) to (161);
		\draw [style=wire, in=-15, out=90, looseness=1.50] (149) to (152);
		\draw [style=wire] (171) to (182);
		\draw [style=wire] (159) to (170);
		\draw [style=wire] (158) to (178);
		\draw [style=wire] (171) to (158);
		\draw [style=wire] (182) to (178);
		\draw [style=wire] (163) to (148);
		\draw [style=wire, in=-15, out=90, looseness=1.50] (150) to (168);
		\draw [style=wire] (160) to (180);
		\draw [style=wire] (181) to (164);
		\draw [style=wire] (155) to (176);
		\draw [style=wire, in=-165, out=90] (152) to (168);
		\draw [style=wire] (183) to (185);
		\draw [style=wire] (188) to (186);
		\draw [style=wire] (184) to (187);
		\draw [style=wire] (160) to (185);
		\draw [style=wire] (181) to (186);
		\draw [style=wire] (155) to (187);
		\draw [style=wire] (193) to (192);
		\draw [style=wire] (192) to (191);
		\draw [style=wire] (193) to (190);
		\draw [style=wire] (190) to (191);
		\draw [style=wire] (189) to (194);
		\draw [style=wire] (195) to (168);
		\draw [style=wire] (198) to (197);
		\draw [style=wire] (233) to (207);
		\draw [style=wire] (209) to (217);
		\draw [style=wire] (213) to (219);
		\draw [style=wire] (203) to (214);
		\draw [style=wire] (229) to (221);
		\draw [style=wire] (228) to (211);
		\draw [style=wire] (232) to (222);
		\draw [style=wire] (229) to (232);
		\draw [style=wire] (221) to (222);
		\draw [style=wire] (202) to (225);
		\draw [style=wire] (215) to (202);
		\draw [style=wire] (223) to (216);
		\draw [style=wire] (220) to (205);
		\draw [style=wire] (231) to (224);
		\draw [style=wire] (223) to (231);
		\draw [style=wire] (216) to (224);
		\draw [style=wire] (206) to (204);
		\draw [style=wire] (218) to (206);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (230) to (226);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (227) to (226);
		\draw [style=wire] (145) to (218);
		\draw [style=wire] (127) to (215);
		\draw [style=wire] (214) to (144);
		\draw [style=wire, in=90, out=-120] (217) to (199);
		\draw [style=wire, in=90, out=-60] (217) to (200);
		\draw [style=wire] (208) to (234);
		\draw [style=wire] (196) to (234);
		\draw [style=wire] (212) to (208);
		\draw [style=wire] (212) to (196);
		\draw [style=wire] (226) to (235);
		\draw [style=wire] (236) to (195);
		\draw [style=wire] (242) to (243);
		\draw [style=wire] (247) to (240);
		\draw [style=wire] (245) to (239);
		\draw [style=wire] (246) to (238);
		\draw [style=wire] (247) to (246);
		\draw [style=wire] (240) to (238);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (241) to (244);
		\draw [style=wire] (252) to (255);
		\draw [style=wire] (249) to (248);
		\draw [style=wire] (253) to (257);
		\draw [style=wire] (249) to (253);
		\draw [style=wire] (248) to (257);
		\draw [style=wire] (250) to (256);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (254) to (244);
		\draw [style=wire] (270) to (267);
		\draw [style=wire] (269) to (258);
		\draw [style=wire] (264) to (262);
		\draw [style=wire] (261) to (260);
		\draw [style=wire] (269) to (261);
		\draw [style=wire] (258) to (260);
		\draw [style=wire] (265) to (268);
		\draw [style=wire, in=0, out=-90, looseness=1.25] (259) to (263);
		\draw [style=wire] (243) to (237);
		\draw [style=wire] (255) to (251);
		\draw [style=wire] (298) to (292);
		\draw [style=wire] (279) to (277);
		\draw [style=wire] (274) to (276);
		\draw [style=wire] (298) to (274);
		\draw [style=wire] (292) to (276);
		\draw [style=wire, in=-165, out=90, looseness=1.25] (280) to (275);
		\draw [style=wire] (300) to (296);
		\draw [style=wire] (285) to (288);
		\draw [style=wire] (297) to (295);
		\draw [style=wire] (290) to (289);
		\draw [style=wire] (285) to (290);
		\draw [style=wire] (288) to (289);
		\draw [style=wire] (302) to (284);
		\draw [style=wire, in=-15, out=90, looseness=1.50] (272) to (275);
		\draw [style=wire] (294) to (305);
		\draw [style=wire] (282) to (293);
		\draw [style=wire] (281) to (301);
		\draw [style=wire] (294) to (281);
		\draw [style=wire] (305) to (301);
		\draw [style=wire] (286) to (271);
		\draw [style=wire, in=-15, out=90, looseness=1.50] (273) to (291);
		\draw [style=wire] (283) to (303);
		\draw [style=wire] (304) to (287);
		\draw [style=wire] (278) to (299);
		\draw [style=wire, in=-165, out=90] (275) to (291);
		\draw [style=wire] (306) to (308);
		\draw [style=wire] (311) to (309);
		\draw [style=wire] (307) to (310);
		\draw [style=wire] (283) to (308);
		\draw [style=wire] (304) to (309);
		\draw [style=wire] (278) to (310);
		\draw [style=wire] (316) to (315);
		\draw [style=wire] (315) to (314);
		\draw [style=wire] (316) to (313);
		\draw [style=wire] (313) to (314);
		\draw [style=wire] (312) to (317);
		\draw [style=wire] (263) to (318);
		\draw [style=wire] (318) to (291);
		\draw [style=wire] (321) to (327);
		\draw [style=wire] (319) to (323);
		\draw [style=wire] (321) to (319);
		\draw [style=wire] (327) to (323);
		\draw [style=wire] (322) to (320);
		\draw [style=wire] (328) to (325);
		\draw [style=wire, in=180, out=-90] (326) to (263);
		\draw [style=wire] (363) to (354);
		\draw [style=wire] (368) to (336);
		\draw [style=wire] (338) to (347);
		\draw [style=wire] (342) to (358);
		\draw [style=wire] (363) to (342);
		\draw [style=wire] (354) to (358);
		\draw [style=wire] (341) to (366);
		\draw [style=wire] (343) to (349);
		\draw [style=wire] (332) to (344);
		\draw [style=wire] (337) to (331);
		\draw [style=wire] (341) to (337);
		\draw [style=wire] (366) to (331);
		\draw [style=wire, in=90, out=180, looseness=1.25] (369) to (339);
		\draw [style=wire, in=90, out=0] (369) to (364);
		\draw [style=wire] (361) to (351);
		\draw [style=wire] (360) to (340);
		\draw [style=wire] (367) to (352);
		\draw [style=wire] (361) to (367);
		\draw [style=wire] (351) to (352);
		\draw [style=wire] (330) to (356);
		\draw [style=wire] (345) to (330);
		\draw [style=wire] (353) to (346);
		\draw [style=wire] (350) to (334);
		\draw [style=wire] (365) to (355);
		\draw [style=wire] (353) to (365);
		\draw [style=wire] (346) to (355);
		\draw [style=wire] (335) to (333);
		\draw [style=wire] (348) to (335);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (362) to (357);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (359) to (357);
		\draw [style=wire] (357) to (369);
		\draw [style=wire] (267) to (348);
		\draw [style=wire] (244) to (345);
		\draw [style=wire] (344) to (266);
		\draw [style=wire] (372) to (329);
		\draw [style=wire] (373) to (324);
		\draw [style=wire, bend right] (347) to (370);
		\draw [style=wire, bend left=15] (347) to (371);
		\draw [style=wire] (383) to (384);
		\draw [style=wire] (388) to (381);
		\draw [style=wire] (386) to (380);
		\draw [style=wire] (387) to (379);
		\draw [style=wire] (388) to (387);
		\draw [style=wire] (381) to (379);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (382) to (385);
		\draw [style=wire] (393) to (396);
		\draw [style=wire] (390) to (389);
		\draw [style=wire] (394) to (398);
		\draw [style=wire] (390) to (394);
		\draw [style=wire] (389) to (398);
		\draw [style=wire] (391) to (397);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (395) to (385);
		\draw [style=wire] (411) to (408);
		\draw [style=wire] (410) to (399);
		\draw [style=wire] (405) to (403);
		\draw [style=wire] (402) to (401);
		\draw [style=wire] (410) to (402);
		\draw [style=wire] (399) to (401);
		\draw [style=wire] (406) to (409);
		\draw [style=wire, in=0, out=-90, looseness=1.25] (400) to (404);
		\draw [style=wire] (384) to (378);
		\draw [style=wire] (396) to (392);
		\draw [style=wire] (408) to (407);
		\draw [style=wire] (439) to (433);
		\draw [style=wire] (420) to (418);
		\draw [style=wire] (415) to (417);
		\draw [style=wire] (439) to (415);
		\draw [style=wire] (433) to (417);
		\draw [style=wire, in=-165, out=90, looseness=1.25] (421) to (416);
		\draw [style=wire] (441) to (437);
		\draw [style=wire] (426) to (429);
		\draw [style=wire] (438) to (436);
		\draw [style=wire] (431) to (430);
		\draw [style=wire] (426) to (431);
		\draw [style=wire] (429) to (430);
		\draw [style=wire] (443) to (425);
		\draw [style=wire, in=-15, out=90, looseness=1.50] (413) to (416);
		\draw [style=wire] (435) to (446);
		\draw [style=wire] (423) to (434);
		\draw [style=wire] (422) to (442);
		\draw [style=wire] (435) to (422);
		\draw [style=wire] (446) to (442);
		\draw [style=wire] (427) to (412);
		\draw [style=wire, in=-15, out=90, looseness=1.50] (414) to (432);
		\draw [style=wire] (424) to (444);
		\draw [style=wire] (445) to (428);
		\draw [style=wire] (419) to (440);
		\draw [style=wire, in=-165, out=90] (416) to (432);
		\draw [style=wire] (447) to (449);
		\draw [style=wire] (452) to (450);
		\draw [style=wire] (448) to (451);
		\draw [style=wire] (424) to (449);
		\draw [style=wire] (445) to (450);
		\draw [style=wire] (419) to (451);
		\draw [style=wire] (457) to (456);
		\draw [style=wire] (456) to (455);
		\draw [style=wire] (457) to (454);
		\draw [style=wire] (454) to (455);
		\draw [style=wire] (453) to (458);
		\draw [style=wire] (404) to (459);
		\draw [style=wire] (459) to (432);
		\draw [style=wire] (462) to (468);
		\draw [style=wire] (460) to (464);
		\draw [style=wire] (462) to (460);
		\draw [style=wire] (468) to (464);
		\draw [style=wire] (463) to (461);
		\draw [style=wire] (469) to (466);
		\draw [style=wire] (470) to (465);
		\draw [style=wire] (385) to (471);
		\draw [style=wire, in=180, out=-90] (467) to (404);
		\draw [style=wire] (477) to (478);
		\draw [style=wire] (482) to (475);
		\draw [style=wire] (480) to (474);
		\draw [style=wire] (481) to (473);
		\draw [style=wire] (482) to (481);
		\draw [style=wire] (475) to (473);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (476) to (479);
		\draw [style=wire] (483) to (484);
		\draw [style=wire] (490) to (494);
		\draw [style=wire] (486) to (485);
		\draw [style=wire] (491) to (489);
		\draw [style=wire] (492) to (496);
		\draw [style=wire] (486) to (492);
		\draw [style=wire] (485) to (496);
		\draw [style=wire] (487) to (495);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (493) to (479);
		\draw [style=wire] (509) to (506);
		\draw [style=wire] (508) to (497);
		\draw [style=wire] (503) to (501);
		\draw [style=wire] (500) to (499);
		\draw [style=wire] (508) to (500);
		\draw [style=wire] (497) to (499);
		\draw [style=wire] (504) to (507);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (498) to (502);
		\draw [style=wire] (478) to (472);
		\draw [style=wire] (494) to (488);
		\draw [style=wire] (506) to (505);
		\draw [style=wire, in=165, out=-90] (479) to (502);
		\draw [style=wire] (537) to (531);
		\draw [style=wire] (518) to (516);
		\draw [style=wire] (513) to (515);
		\draw [style=wire] (537) to (513);
		\draw [style=wire] (531) to (515);
		\draw [style=wire, in=-165, out=90, looseness=1.25] (519) to (514);
		\draw [style=wire] (539) to (535);
		\draw [style=wire] (524) to (527);
		\draw [style=wire] (536) to (534);
		\draw [style=wire] (529) to (528);
		\draw [style=wire] (524) to (529);
		\draw [style=wire] (527) to (528);
		\draw [style=wire] (541) to (523);
		\draw [style=wire, in=-15, out=90, looseness=1.50] (511) to (514);
		\draw [style=wire] (533) to (544);
		\draw [style=wire] (521) to (532);
		\draw [style=wire] (520) to (540);
		\draw [style=wire] (533) to (520);
		\draw [style=wire] (544) to (540);
		\draw [style=wire] (525) to (510);
		\draw [style=wire, in=-15, out=90, looseness=1.50] (512) to (530);
		\draw [style=wire] (522) to (542);
		\draw [style=wire] (543) to (526);
		\draw [style=wire] (517) to (538);
		\draw [style=wire, in=-165, out=90] (514) to (530);
		\draw [style=wire] (545) to (547);
		\draw [style=wire] (550) to (548);
		\draw [style=wire] (546) to (549);
		\draw [style=wire] (522) to (547);
		\draw [style=wire] (543) to (548);
		\draw [style=wire] (517) to (549);
		\draw [style=wire] (555) to (554);
		\draw [style=wire] (554) to (553);
		\draw [style=wire] (555) to (552);
		\draw [style=wire] (552) to (553);
		\draw [style=wire] (551) to (556);
		\draw [style=wire] (502) to (557);
		\draw [style=wire] (557) to (530);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=function2] (0) at (3, -0.25) {$\bigotimes$};
		\node [style=port] (1) at (3, -1.25) {};
		\node [style=component] (2) at (2.25, 0.75) {$m$};
		\node [style=port] (3) at (3.75, 0.75) {};
		\node [style=port] (4) at (4, -0.5) {$=$};
		\node [style=duplicate] (5) at (10.5, -1) {};
		\node [style=port] (6) at (7.5, 3) {};
		\node [style=port] (7) at (10.5, -5) {};
		\node [style=port] (8) at (7.75, -5.75) {};
		\node [style=port] (9) at (9.5, -5) {};
		\node [style=port] (10) at (6.5, 1.5) {};
		\node [style=component] (11) at (9.5, -4.5) {$\varepsilon$};
		\node [style=component] (12) at (7, 2.25) {$u$};
		\node [style=component] (13) at (7, -3.25) {$e$};
		\node [style=port] (14) at (7.5, -4) {};
		\node [style=port] (15) at (5, -5) {};
		\node [style=port] (16) at (8, 1.5) {};
		\node [style=port] (17) at (9.5, 1.5) {};
		\node [style=port] (18) at (10, 3) {};
		\node [style=port] (19) at (7.75, -5) {};
		\node [style=port] (20) at (10, 1.5) {};
		\node [style=port] (21) at (5.5, 3) {};
		\node [style=port] (22) at (10, -4) {};
		\node [style=port] (23) at (9, -2.5) {};
		\node [style=component] (24) at (7.75, -0.25) {$\delta$};
		\node [style=port] (25) at (8, 3) {};
		\node [style=component] (26) at (9.5, -3.25) {$\varepsilon$};
		\node [style=component] (27) at (9.5, 4) {$\delta$};
		\node [style=duplicate] (28) at (5, -1) {};
		\node [style=duplicate] (29) at (7.75, -1.5) {$\Delta$};
		\node [style=port] (30) at (8, -4) {};
		\node [style=port] (31) at (6, -5) {};
		\node [style=port] (32) at (9.5, -2.5) {};
		\node [style=component] (33) at (8.5, -3.25) {$e$};
		\node [style=port] (34) at (7, -2.5) {};
		\node [style=component] (35) at (8.5, 2.25) {$u$};
		\node [style=port] (36) at (9, 1.5) {};
		\node [style=port] (37) at (6, 3) {};
		\node [style=port] (38) at (5.5, -4) {};
		\node [style=port] (39) at (8, -2.5) {};
		\node [style=port] (40) at (6, -2.5) {};
		\node [style=port] (41) at (9.5, 7) {};
		\node [style=port] (42) at (8.5, -2.5) {};
		\node [style=duplicate] (43) at (7.75, 0.5) {$\nabla$};
		\node [style=port] (44) at (5.5, 1.5) {};
		\node [style=port] (45) at (9.5, 3) {};
		\node [style=port] (46) at (7.5, 1.5) {};
		\node [style=port] (47) at (5.5, -2.5) {};
		\node [style=port] (48) at (10, -2.5) {};
		\node [style=port] (49) at (8.5, 1.5) {};
		\node [style=port] (50) at (6, 1.5) {};
		\node [style=port] (51) at (6.5, -2.5) {};
		\node [style=component] (52) at (6, -3.25) {$\varepsilon$};
		\node [style=component] (53) at (6, 4) {$\delta$};
		\node [style=port] (54) at (7.5, -2.5) {};
		\node [style=component] (55) at (6, -4.5) {$\varepsilon$};
		\node [style=port] (56) at (7, 1.5) {};
		\node [style=function] (57) at (6, 5) {$e$};
		\node [style=component] (58) at (6, 6) {$\delta$};
		\node [style=component] (59) at (6, 7) {$u$};
		\node [style=duplicate] (60) at (18.25, -1) {};
		\node [style=port] (61) at (15.25, 3) {};
		\node [style=port] (62) at (18.25, -5) {};
		\node [style=port] (63) at (15.5, -5.75) {};
		\node [style=port] (64) at (17.25, -5) {};
		\node [style=port] (65) at (14.25, 1.5) {};
		\node [style=component] (66) at (17.25, -4.5) {$\varepsilon$};
		\node [style=component] (67) at (14.75, 2.25) {$u$};
		\node [style=component] (68) at (14.75, -3.25) {$e$};
		\node [style=port] (69) at (15.25, -4) {};
		\node [style=port] (70) at (12.75, -5) {};
		\node [style=port] (71) at (15.75, 1.5) {};
		\node [style=port] (72) at (17.25, 1.5) {};
		\node [style=port] (73) at (17.75, 3) {};
		\node [style=port] (74) at (15.5, -5) {};
		\node [style=port] (75) at (17.75, 1.5) {};
		\node [style=port] (76) at (13.25, 3) {};
		\node [style=port] (77) at (17.75, -4) {};
		\node [style=port] (78) at (16.75, -2.5) {};
		\node [style=component] (79) at (15.5, -0.25) {$\delta$};
		\node [style=port] (80) at (15.75, 3) {};
		\node [style=component] (81) at (17.25, -3.25) {$\varepsilon$};
		\node [style=component] (82) at (17.25, 5) {$\delta$};
		\node [style=duplicate] (83) at (12.75, -1) {};
		\node [style=duplicate] (84) at (15.5, -1.5) {$\Delta$};
		\node [style=port] (85) at (15.75, -4) {};
		\node [style=port] (86) at (13.75, -5) {};
		\node [style=port] (87) at (17.25, -2.5) {};
		\node [style=component] (88) at (16.25, -3.25) {$e$};
		\node [style=port] (89) at (14.75, -2.5) {};
		\node [style=component] (90) at (16.25, 2.25) {$u$};
		\node [style=port] (91) at (16.75, 1.5) {};
		\node [style=port] (92) at (13.25, -4) {};
		\node [style=port] (93) at (15.75, -2.5) {};
		\node [style=port] (94) at (13.75, -2.5) {};
		\node [style=duplicate] (95) at (15.5, 8) {$\Delta$};
		\node [style=port] (96) at (16.25, -2.5) {};
		\node [style=duplicate] (97) at (15.5, 0.5) {$\nabla$};
		\node [style=port] (98) at (13.25, 1.5) {};
		\node [style=port] (99) at (17.25, 3) {};
		\node [style=port] (100) at (15.25, 1.5) {};
		\node [style=port] (101) at (13.25, -2.5) {};
		\node [style=port] (102) at (17.75, -2.5) {};
		\node [style=port] (103) at (16.25, 1.5) {};
		\node [style=port] (104) at (13.75, 1.5) {};
		\node [style=port] (105) at (14.25, -2.5) {};
		\node [style=component] (106) at (13.75, -3.25) {$\varepsilon$};
		\node [style=component] (107) at (13.75, 3.75) {$\delta$};
		\node [style=port] (108) at (15.25, -2.5) {};
		\node [style=component] (109) at (13.75, -4.5) {$\varepsilon$};
		\node [style=port] (110) at (14.75, 1.5) {};
		\node [style=component] (111) at (13.75, 4.75) {$\delta$};
		\node [style=component] (112) at (13.75, 5.75) {$u$};
		\node [style=function] (113) at (13.75, 2.25) {$e$};
		\node [style=port] (114) at (15.5, 9) {};
		\node [style=component] (115) at (13.75, 6.5) {$e$};
		\node [style=port] (116) at (11.5, -0.5) {$=$};
		\node [style=port] (117) at (11.5, -1) {Nat $\delta$};
		\node [style=port] (118) at (11.5, -1.5) {+(\ref{coalgeq})};
		\node [style=duplicate] (119) at (25.75, -1) {};
		\node [style=port] (120) at (22.75, 3) {};
		\node [style=port] (121) at (25.75, -5) {};
		\node [style=port] (122) at (23, -5.75) {};
		\node [style=port] (123) at (24.75, -5) {};
		\node [style=port] (124) at (21.75, 1.5) {};
		\node [style=component] (125) at (24.75, -4.5) {$\varepsilon$};
		\node [style=component] (126) at (22.25, 2.25) {$u$};
		\node [style=component] (127) at (22.25, -3.25) {$e$};
		\node [style=port] (128) at (22.75, -4) {};
		\node [style=port] (129) at (20.25, -5) {};
		\node [style=port] (130) at (23.25, 1.5) {};
		\node [style=port] (131) at (24.75, 1.5) {};
		\node [style=port] (132) at (25.25, 3) {};
		\node [style=port] (133) at (23, -5) {};
		\node [style=port] (134) at (25.25, 1.5) {};
		\node [style=port] (135) at (20.75, 3) {};
		\node [style=port] (136) at (25.25, -4) {};
		\node [style=port] (137) at (24.25, -2.5) {};
		\node [style=component] (138) at (23, -0.25) {$\delta$};
		\node [style=port] (139) at (23.25, 3) {};
		\node [style=component] (140) at (24.75, -3.25) {$\varepsilon$};
		\node [style=component] (141) at (24.75, 5.75) {$\delta$};
		\node [style=duplicate] (142) at (20.25, -1) {};
		\node [style=duplicate] (143) at (23, -1.5) {$\Delta$};
		\node [style=port] (144) at (23.25, -4) {};
		\node [style=port] (145) at (21.25, -5) {};
		\node [style=port] (146) at (24.75, -2.5) {};
		\node [style=component] (147) at (23.75, -3.25) {$e$};
		\node [style=port] (148) at (22.25, -2.5) {};
		\node [style=component] (149) at (23.75, 2.25) {$u$};
		\node [style=port] (150) at (24.25, 1.5) {};
		\node [style=port] (151) at (20.75, -4) {};
		\node [style=port] (152) at (23.25, -2.5) {};
		\node [style=port] (153) at (21.25, -2.5) {};
		\node [style=duplicate] (154) at (23, 8) {$\Delta$};
		\node [style=port] (155) at (23.75, -2.5) {};
		\node [style=duplicate] (156) at (23, 0.5) {$\nabla$};
		\node [style=port] (157) at (20.75, 1.5) {};
		\node [style=port] (158) at (24.75, 3) {};
		\node [style=port] (159) at (22.75, 1.5) {};
		\node [style=port] (160) at (20.75, -2.5) {};
		\node [style=port] (161) at (25.25, -2.5) {};
		\node [style=port] (162) at (23.75, 1.5) {};
		\node [style=port] (163) at (21.25, 1.5) {};
		\node [style=port] (164) at (21.75, -2.5) {};
		\node [style=component] (165) at (21.25, -3.25) {$\varepsilon$};
		\node [style=function2] (166) at (21.25, 3.75) {$\delta$};
		\node [style=port] (167) at (22.75, -2.5) {};
		\node [style=component] (168) at (21.25, -4.5) {$\varepsilon$};
		\node [style=port] (169) at (22.25, 1.5) {};
		\node [style=component] (170) at (21.25, 4.75) {$\delta$};
		\node [style=function] (171) at (21.25, 2.25) {$e$};
		\node [style=port] (172) at (23, 9) {};
		\node [style=function2] (173) at (21.25, 5.75) {$0$};
		\node [style=port] (174) at (19.25, 0.5) {$=$};
		\node [style=port] (175) at (19.25, 0) {(\ref{addbialgeq}) + (\ref{comonad})};
		\node [style=duplicate] (176) at (32.75, -1) {};
		\node [style=port] (177) at (29.75, 5) {};
		\node [style=port] (178) at (32.75, -5) {};
		\node [style=port] (179) at (30, -5.75) {};
		\node [style=port] (180) at (31.75, -5) {};
		\node [style=port] (181) at (28.75, 1.5) {};
		\node [style=component] (182) at (31.75, -4.5) {$\varepsilon$};
		\node [style=component] (183) at (29.25, 3.75) {$u$};
		\node [style=component] (184) at (29.25, -3.25) {$e$};
		\node [style=port] (185) at (29.75, -4) {};
		\node [style=port] (186) at (27.25, -5) {};
		\node [style=port] (187) at (30.25, 1.5) {};
		\node [style=port] (188) at (31.75, 1.5) {};
		\node [style=port] (189) at (32.25, 5) {};
		\node [style=port] (190) at (30, -5) {};
		\node [style=port] (191) at (32.25, 1.5) {};
		\node [style=port] (192) at (27.75, 5) {};
		\node [style=port] (193) at (32.25, -4) {};
		\node [style=port] (194) at (31.25, -2.5) {};
		\node [style=component] (195) at (30, -0.25) {$\delta$};
		\node [style=port] (196) at (30.25, 5) {};
		\node [style=component] (197) at (31.75, -3.25) {$\varepsilon$};
		\node [style=component] (198) at (31.75, 5.75) {$\delta$};
		\node [style=duplicate] (199) at (27.25, -1) {};
		\node [style=duplicate] (200) at (30, -1.5) {$\Delta$};
		\node [style=port] (201) at (30.25, -4) {};
		\node [style=port] (202) at (28.25, -5) {};
		\node [style=port] (203) at (31.75, -2.5) {};
		\node [style=component] (204) at (30.75, -3.25) {$e$};
		\node [style=port] (205) at (29.25, -2.5) {};
		\node [style=component] (206) at (30.75, 3.75) {$u$};
		\node [style=port] (207) at (31.25, 1.5) {};
		\node [style=port] (208) at (27.75, -4) {};
		\node [style=port] (209) at (30.25, -2.5) {};
		\node [style=port] (210) at (28.25, -2.5) {};
		\node [style=duplicate] (211) at (30, 7.75) {$\Delta$};
		\node [style=port] (212) at (30.75, -2.5) {};
		\node [style=duplicate] (213) at (30, 0.5) {$\nabla$};
		\node [style=port] (214) at (27.75, 1.5) {};
		\node [style=port] (215) at (29.75, 1.5) {};
		\node [style=port] (216) at (27.75, -2.5) {};
		\node [style=port] (217) at (32.25, -2.5) {};
		\node [style=port] (218) at (30.75, 1.5) {};
		\node [style=port] (219) at (28.25, 1.5) {};
		\node [style=port] (220) at (28.75, -2.5) {};
		\node [style=component] (221) at (28.25, -3.25) {$\varepsilon$};
		\node [style=component] (222) at (28.25, 3.5) {$\delta$};
		\node [style=port] (223) at (29.75, -2.5) {};
		\node [style=component] (224) at (28.25, -4.5) {$\varepsilon$};
		\node [style=port] (225) at (29.25, 1.5) {};
		\node [style=function2] (226) at (28.25, 4.5) {$0$};
		\node [style=function] (227) at (28.25, 2.5) {$e$};
		\node [style=port] (228) at (30, 8.75) {};
		\node [style=component] (229) at (28.25, 5.75) {$\delta$};
		\node [style=port] (230) at (26.5, 0.5) {$=$};
		\node [style=port] (231) at (26.5, 0) {Nat $\delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-90, out=180] (0) to (2);
		\draw [style=wire] (0) to (1);
		\draw [style=wire, in=0, out=-90] (3) to (0);
		\draw [style=wire] (46) to (6);
		\draw [style=wire] (56) to (12);
		\draw [style=wire] (44) to (21);
		\draw [style=wire] (46) to (44);
		\draw [style=wire] (6) to (21);
		\draw [style=wire] (54) to (14);
		\draw [style=wire] (34) to (13);
		\draw [style=wire] (40) to (52);
		\draw [style=wire] (52) to (55);
		\draw [style=wire] (47) to (38);
		\draw [style=wire] (54) to (47);
		\draw [style=wire] (14) to (38);
		\draw [style=wire] (37) to (50);
		\draw [style=wire] (53) to (37);
		\draw [style=wire] (41) to (27);
		\draw [style=wire] (16) to (25);
		\draw [style=wire] (49) to (35);
		\draw [style=wire] (20) to (18);
		\draw [style=wire] (16) to (20);
		\draw [style=wire] (25) to (18);
		\draw [style=wire] (45) to (17);
		\draw [style=wire] (27) to (45);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (36) to (43);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (10) to (43);
		\draw [style=wire] (43) to (24);
		\draw [style=wire] (24) to (29);
		\draw [style=wire] (28) to (5);
		\draw [style=wire] (39) to (30);
		\draw [style=wire] (42) to (33);
		\draw [style=wire] (32) to (26);
		\draw [style=wire] (26) to (11);
		\draw [style=wire] (48) to (22);
		\draw [style=wire] (39) to (48);
		\draw [style=wire] (30) to (22);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (29) to (51);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (29) to (23);
		\draw [style=wire] (28) to (15);
		\draw [style=wire] (5) to (7);
		\draw [style=wire] (15) to (7);
		\draw [style=wire] (55) to (31);
		\draw [style=wire] (11) to (9);
		\draw [style=wire] (19) to (8);
		\draw [style=wire] (59) to (58);
		\draw [style=wire] (58) to (57);
		\draw [style=wire] (57) to (53);
		\draw [style=wire] (100) to (61);
		\draw [style=wire] (110) to (67);
		\draw [style=wire] (98) to (76);
		\draw [style=wire] (100) to (98);
		\draw [style=wire] (61) to (76);
		\draw [style=wire] (108) to (69);
		\draw [style=wire] (89) to (68);
		\draw [style=wire] (94) to (106);
		\draw [style=wire] (106) to (109);
		\draw [style=wire] (101) to (92);
		\draw [style=wire] (108) to (101);
		\draw [style=wire] (69) to (92);
		\draw [style=wire, in=90, out=-45] (95) to (82);
		\draw [style=wire] (71) to (80);
		\draw [style=wire] (103) to (90);
		\draw [style=wire] (75) to (73);
		\draw [style=wire] (71) to (75);
		\draw [style=wire] (80) to (73);
		\draw [style=wire] (99) to (72);
		\draw [style=wire] (82) to (99);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (91) to (97);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (65) to (97);
		\draw [style=wire] (97) to (79);
		\draw [style=wire] (79) to (84);
		\draw [style=wire] (83) to (60);
		\draw [style=wire] (93) to (85);
		\draw [style=wire] (96) to (88);
		\draw [style=wire] (87) to (81);
		\draw [style=wire] (81) to (66);
		\draw [style=wire] (102) to (77);
		\draw [style=wire] (93) to (102);
		\draw [style=wire] (85) to (77);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (84) to (105);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (84) to (78);
		\draw [style=wire] (83) to (70);
		\draw [style=wire] (60) to (62);
		\draw [style=wire] (70) to (62);
		\draw [style=wire] (109) to (86);
		\draw [style=wire] (66) to (64);
		\draw [style=wire] (74) to (63);
		\draw [style=wire] (112) to (111);
		\draw [style=wire] (107) to (113);
		\draw [style=wire] (113) to (104);
		\draw [style=wire] (111) to (107);
		\draw [style=wire] (114) to (95);
		\draw [style=wire, in=90, out=-139] (95) to (115);
		\draw [style=wire] (159) to (120);
		\draw [style=wire] (169) to (126);
		\draw [style=wire] (157) to (135);
		\draw [style=wire] (159) to (157);
		\draw [style=wire] (120) to (135);
		\draw [style=wire] (167) to (128);
		\draw [style=wire] (148) to (127);
		\draw [style=wire] (153) to (165);
		\draw [style=wire] (165) to (168);
		\draw [style=wire] (160) to (151);
		\draw [style=wire] (167) to (160);
		\draw [style=wire] (128) to (151);
		\draw [style=wire, in=90, out=-45] (154) to (141);
		\draw [style=wire] (130) to (139);
		\draw [style=wire] (162) to (149);
		\draw [style=wire] (134) to (132);
		\draw [style=wire] (130) to (134);
		\draw [style=wire] (139) to (132);
		\draw [style=wire] (158) to (131);
		\draw [style=wire] (141) to (158);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (150) to (156);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (124) to (156);
		\draw [style=wire] (156) to (138);
		\draw [style=wire] (138) to (143);
		\draw [style=wire] (142) to (119);
		\draw [style=wire] (152) to (144);
		\draw [style=wire] (155) to (147);
		\draw [style=wire] (146) to (140);
		\draw [style=wire] (140) to (125);
		\draw [style=wire] (161) to (136);
		\draw [style=wire] (152) to (161);
		\draw [style=wire] (144) to (136);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (143) to (164);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (143) to (137);
		\draw [style=wire] (142) to (129);
		\draw [style=wire] (119) to (121);
		\draw [style=wire] (129) to (121);
		\draw [style=wire] (168) to (145);
		\draw [style=wire] (125) to (123);
		\draw [style=wire] (133) to (122);
		\draw [style=wire] (166) to (171);
		\draw [style=wire] (171) to (163);
		\draw [style=wire] (170) to (166);
		\draw [style=wire] (172) to (154);
		\draw [style=wire] (173) to (170);
		\draw [style=wire, in=90, out=-135] (154) to (173);
		\draw [style=wire] (215) to (177);
		\draw [style=wire] (225) to (183);
		\draw [style=wire] (214) to (192);
		\draw [style=wire] (215) to (214);
		\draw [style=wire] (177) to (192);
		\draw [style=wire] (223) to (185);
		\draw [style=wire] (205) to (184);
		\draw [style=wire] (210) to (221);
		\draw [style=wire] (221) to (224);
		\draw [style=wire] (216) to (208);
		\draw [style=wire] (223) to (216);
		\draw [style=wire] (185) to (208);
		\draw [style=wire, in=90, out=-45] (211) to (198);
		\draw [style=wire] (187) to (196);
		\draw [style=wire] (218) to (206);
		\draw [style=wire] (191) to (189);
		\draw [style=wire] (187) to (191);
		\draw [style=wire] (196) to (189);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (207) to (213);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (181) to (213);
		\draw [style=wire] (213) to (195);
		\draw [style=wire] (195) to (200);
		\draw [style=wire] (199) to (176);
		\draw [style=wire] (209) to (201);
		\draw [style=wire] (212) to (204);
		\draw [style=wire] (203) to (197);
		\draw [style=wire] (197) to (182);
		\draw [style=wire] (217) to (193);
		\draw [style=wire] (209) to (217);
		\draw [style=wire] (201) to (193);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (200) to (220);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (200) to (194);
		\draw [style=wire] (199) to (186);
		\draw [style=wire] (176) to (178);
		\draw [style=wire] (186) to (178);
		\draw [style=wire] (224) to (202);
		\draw [style=wire] (182) to (180);
		\draw [style=wire] (190) to (179);
		\draw [style=wire] (222) to (227);
		\draw [style=wire] (227) to (219);
		\draw [style=wire] (226) to (222);
		\draw [style=wire] (228) to (211);
		\draw [style=wire] (229) to (226);
		\draw [style=wire, in=90, out=-135] (211) to (229);
		\draw [style=wire] (198) to (188);
	\end{pgfonlayer}
\end{tikzpicture}
}%
\]
\[\resizebox{!}{7cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=duplicate] (0) at (6, -1.75) {};
		\node [style=port] (1) at (3, 3.25) {};
		\node [style=port] (2) at (6, -5.75) {};
		\node [style=port] (3) at (3.25, -6.5) {};
		\node [style=port] (4) at (5, -5.75) {};
		\node [style=port] (5) at (2, 0.75) {};
		\node [style=component] (6) at (5, -5.25) {$\varepsilon$};
		\node [style=component] (7) at (2.5, 2) {$u$};
		\node [style=component] (8) at (2.5, -4) {$e$};
		\node [style=port] (9) at (3, -4.75) {};
		\node [style=port] (10) at (0.5, -5.75) {};
		\node [style=port] (11) at (3.5, 0.75) {};
		\node [style=port] (12) at (5, 0.75) {};
		\node [style=port] (13) at (5.5, 3.25) {};
		\node [style=port] (14) at (3.25, -5.75) {};
		\node [style=port] (15) at (5.5, 0.75) {};
		\node [style=port] (16) at (1, 3.25) {};
		\node [style=port] (17) at (5.5, -4.75) {};
		\node [style=port] (18) at (4.5, -3.25) {};
		\node [style=component] (19) at (3.25, -1) {$\delta$};
		\node [style=port] (20) at (3.5, 3.25) {};
		\node [style=component] (21) at (5, -4) {$\varepsilon$};
		\node [style=duplicate] (22) at (0.5, -1.75) {};
		\node [style=duplicate] (23) at (3.25, -2.25) {$\Delta$};
		\node [style=port] (24) at (3.5, -4.75) {};
		\node [style=port] (25) at (1.5, -5.75) {};
		\node [style=port] (26) at (5, -3.25) {};
		\node [style=component] (27) at (4, -4) {$e$};
		\node [style=port] (28) at (2.5, -3.25) {};
		\node [style=component] (29) at (4, 2) {$u$};
		\node [style=port] (30) at (4.5, 0.75) {};
		\node [style=port] (31) at (1, -4.75) {};
		\node [style=port] (32) at (3.5, -3.25) {};
		\node [style=port] (33) at (1.5, -3.25) {};
		\node [style=duplicate] (34) at (3.25, 5.5) {$\Delta$};
		\node [style=port] (35) at (4, -3.25) {};
		\node [style=duplicate] (36) at (3.25, -0.25) {$\nabla$};
		\node [style=port] (37) at (1, 0.75) {};
		\node [style=port] (38) at (3, 0.75) {};
		\node [style=port] (39) at (1, -3.25) {};
		\node [style=port] (40) at (5.5, -3.25) {};
		\node [style=port] (41) at (4, 0.75) {};
		\node [style=port] (42) at (1.5, 0.75) {};
		\node [style=port] (43) at (2, -3.25) {};
		\node [style=component] (44) at (1.5, -4) {$\varepsilon$};
		\node [style=component] (45) at (1.5, 2.75) {$\delta$};
		\node [style=port] (46) at (3, -3.25) {};
		\node [style=component] (47) at (1.5, -5.25) {$\varepsilon$};
		\node [style=port] (48) at (2.5, 0.75) {};
		\node [style=function] (49) at (1.5, 1.75) {$e$};
		\node [style=component] (50) at (3.25, 6.5) {$\delta$};
		\node [style=port] (51) at (3.25, 7.5) {};
		\node [style=port] (52) at (-0.75, -0.5) {$=$};
		\node [style=port] (53) at (-0.75, -0.75) {Nat of};
		\node [style=port] (54) at (-0.75, -1.25) {$\delta$ and $e$};
		\node [style=duplicate] (55) at (13.25, -1.75) {};
		\node [style=port] (56) at (13.25, -5.75) {};
		\node [style=port] (57) at (10.5, -6.5) {};
		\node [style=port] (58) at (12.25, -5.75) {};
		\node [style=component] (59) at (12.25, -5.25) {$\varepsilon$};
		\node [style=component] (60) at (9.75, 1) {$u$};
		\node [style=component] (61) at (9.75, -4) {$e$};
		\node [style=port] (62) at (10.25, -4.75) {};
		\node [style=port] (63) at (7.75, -5.75) {};
		\node [style=port] (64) at (12.25, -0.25) {};
		\node [style=port] (65) at (12.75, 2.25) {};
		\node [style=port] (66) at (10.5, -5.75) {};
		\node [style=port] (67) at (12.75, -0.25) {};
		\node [style=port] (68) at (8.25, 2.25) {};
		\node [style=port] (69) at (12.75, -4.75) {};
		\node [style=port] (70) at (11.75, -3.25) {};
		\node [style=component] (71) at (10.5, -1) {$\delta$};
		\node [style=component] (72) at (12.25, -4) {$\varepsilon$};
		\node [style=duplicate] (73) at (7.75, -1.75) {};
		\node [style=duplicate] (74) at (10.5, -2.25) {$\Delta$};
		\node [style=port] (75) at (10.75, -4.75) {};
		\node [style=port] (76) at (8.75, -5.75) {};
		\node [style=port] (77) at (12.25, -3.25) {};
		\node [style=component] (78) at (11.25, -4) {$e$};
		\node [style=port] (79) at (9.75, -3.25) {};
		\node [style=component] (80) at (11.25, 1) {$u$};
		\node [style=port] (81) at (8.25, -4.75) {};
		\node [style=port] (82) at (10.75, -3.25) {};
		\node [style=port] (83) at (8.75, -3.25) {};
		\node [style=port] (84) at (11.25, -3.25) {};
		\node [style=port] (85) at (8.25, -0.25) {};
		\node [style=port] (86) at (8.25, -3.25) {};
		\node [style=port] (87) at (12.75, -3.25) {};
		\node [style=port] (88) at (11.25, -0.25) {};
		\node [style=port] (89) at (8.75, -0.25) {};
		\node [style=port] (90) at (9.25, -3.25) {};
		\node [style=component] (91) at (8.75, -4) {$\varepsilon$};
		\node [style=component] (92) at (8.75, 1.75) {$\delta$};
		\node [style=port] (93) at (10.25, -3.25) {};
		\node [style=component] (94) at (8.75, -5.25) {$\varepsilon$};
		\node [style=port] (95) at (9.75, -0.25) {};
		\node [style=function] (96) at (8.75, 0.75) {$e$};
		\node [style=component] (97) at (10.5, 3.25) {$\delta$};
		\node [style=port] (98) at (10.5, 4.25) {};
		\node [style=port] (99) at (12.25, 2.25) {};
		\node [style=port] (100) at (10.5, -0.25) {};
		\node [style=port] (101) at (10.5, 2.25) {};
		\node [style=port] (102) at (10.5, 1) {$+$};
		\node [style=port] (103) at (7, -0.5) {$=$};
		\node [style=port] (105) at (7, -1) {(\ref{addbialgeq})};
		\node [style=port] (154) at (15, -0.75) {$=$};
		\node [style=port] (155) at (15, -1) {Nat of};
		\node [style=port] (156) at (15, -1.5) {$\delta$ and $\Delta$};
		\node [style=duplicate] (157) at (26.75, 1.25) {};
		\node [style=port] (158) at (26.75, -6) {};
		\node [style=port] (159) at (21.75, -6.75) {};
		\node [style=port] (160) at (24.25, -6) {};
		\node [style=component] (161) at (24.25, -5.25) {$\varepsilon$};
		\node [style=port] (162) at (16.75, -6) {};
		\node [style=port] (163) at (21.75, -6) {};
		\node [style=function2] (164) at (21.75, 2) {$\delta$};
		\node [style=duplicate] (165) at (16.75, 1.25) {};
		\node [style=duplicate] (166) at (21.75, 0.75) {$\Delta$};
		\node [style=port] (167) at (19.25, -6) {};
		\node [style=component] (168) at (19.25, -5.25) {$\varepsilon$};
		\node [style=component] (169) at (21.75, 3) {$\delta$};
		\node [style=port] (170) at (21.75, 4) {};
		\node [style=component] (171) at (23.5, -2.25) {$u$};
		\node [style=port] (172) at (24.25, -2.25) {$+$};
		\node [style=port] (173) at (26.5, -1) {};
		\node [style=component] (174) at (25, -2.25) {$u$};
		\node [style=port] (175) at (26.5, -4.5) {};
		\node [style=port] (176) at (22, -1) {};
		\node [style=port] (177) at (22, -4.5) {};
		\node [style=port] (178) at (24.25, -4.5) {};
		\node [style=port] (179) at (24.25, -1) {};
		\node [style=function] (180) at (22.5, -2.75) {$e$};
		\node [style=component] (181) at (22.5, -1.75) {$\delta$};
		\node [style=port] (182) at (26, -1) {};
		\node [style=component] (183) at (23.5, -3.25) {$\varepsilon$};
		\node [style=component] (184) at (22.5, -3.75) {$e$};
		\node [style=component] (185) at (26, -2.75) {$\varepsilon$};
		\node [style=component] (186) at (25, -3.25) {$e$};
		\node [style=port] (187) at (19.25, -2.75) {$+$};
		\node [style=component] (188) at (18.5, -2.25) {$u$};
		\node [style=port] (189) at (17, -1) {};
		\node [style=port] (190) at (19.25, -1) {};
		\node [style=port] (191) at (20, -4.5) {};
		\node [style=port] (192) at (21, -1) {};
		\node [style=component] (193) at (20, -2.25) {$u$};
		\node [style=port] (194) at (17, -4.5) {};
		\node [style=port] (195) at (19.25, -4.5) {};
		\node [style=component] (196) at (21, -2.75) {$e$};
		\node [style=component] (197) at (18.5, -3.25) {$e$};
		\node [style=port] (198) at (21.5, -1) {};
		\node [style=component] (199) at (17.5, -1.75) {$\delta$};
		\node [style=port] (200) at (21.5, -4.5) {};
		\node [style=port] (201) at (17.5, -4.5) {};
		\node [style=component] (202) at (20, -3.25) {$\varepsilon$};
		\node [style=function] (203) at (17.5, -2.75) {$e$};
		\node [style=component] (204) at (17.5, -3.75) {$\varepsilon$};
		\node [style=port] (205) at (26, -4.5) {};
		\node [style=port] (206) at (23.5, -4.5) {};
		\node [style=port] (207) at (17.5, -1) {};
		\node [style=port] (208) at (22.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (38) to (1);
		\draw [style=wire] (48) to (7);
		\draw [style=wire] (37) to (16);
		\draw [style=wire] (38) to (37);
		\draw [style=wire] (1) to (16);
		\draw [style=wire] (46) to (9);
		\draw [style=wire] (28) to (8);
		\draw [style=wire] (33) to (44);
		\draw [style=wire] (44) to (47);
		\draw [style=wire] (39) to (31);
		\draw [style=wire] (46) to (39);
		\draw [style=wire] (9) to (31);
		\draw [style=wire] (11) to (20);
		\draw [style=wire] (41) to (29);
		\draw [style=wire] (15) to (13);
		\draw [style=wire] (11) to (15);
		\draw [style=wire] (20) to (13);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (30) to (36);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (5) to (36);
		\draw [style=wire] (36) to (19);
		\draw [style=wire] (19) to (23);
		\draw [style=wire] (22) to (0);
		\draw [style=wire] (32) to (24);
		\draw [style=wire] (35) to (27);
		\draw [style=wire] (26) to (21);
		\draw [style=wire] (21) to (6);
		\draw [style=wire] (40) to (17);
		\draw [style=wire] (32) to (40);
		\draw [style=wire] (24) to (17);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (23) to (43);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (23) to (18);
		\draw [style=wire] (22) to (10);
		\draw [style=wire] (0) to (2);
		\draw [style=wire] (10) to (2);
		\draw [style=wire] (47) to (25);
		\draw [style=wire] (6) to (4);
		\draw [style=wire] (14) to (3);
		\draw [style=wire] (45) to (49);
		\draw [style=wire] (49) to (42);
		\draw [style=wire] (51) to (50);
		\draw [style=wire] (50) to (34);
		\draw [style=wire, in=90, out=-122] (34) to (45);
		\draw [style=wire, in=90, out=-60] (34) to (12);
		\draw [style=wire] (95) to (60);
		\draw [style=wire] (85) to (68);
		\draw [style=wire] (93) to (62);
		\draw [style=wire] (79) to (61);
		\draw [style=wire] (83) to (91);
		\draw [style=wire] (91) to (94);
		\draw [style=wire] (86) to (81);
		\draw [style=wire] (93) to (86);
		\draw [style=wire] (62) to (81);
		\draw [style=wire] (88) to (80);
		\draw [style=wire] (67) to (65);
		\draw [style=wire] (71) to (74);
		\draw [style=wire] (73) to (55);
		\draw [style=wire] (82) to (75);
		\draw [style=wire] (84) to (78);
		\draw [style=wire] (77) to (72);
		\draw [style=wire] (72) to (59);
		\draw [style=wire] (87) to (69);
		\draw [style=wire] (82) to (87);
		\draw [style=wire] (75) to (69);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (74) to (90);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (74) to (70);
		\draw [style=wire] (73) to (63);
		\draw [style=wire] (55) to (56);
		\draw [style=wire] (63) to (56);
		\draw [style=wire] (94) to (76);
		\draw [style=wire] (59) to (58);
		\draw [style=wire] (66) to (57);
		\draw [style=wire] (92) to (96);
		\draw [style=wire] (96) to (89);
		\draw [style=wire] (98) to (97);
		\draw [style=wire] (68) to (65);
		\draw [style=wire] (67) to (85);
		\draw [style=wire] (100) to (71);
		\draw [style=wire] (97) to (101);
		\draw [style=wire] (99) to (64);
		\draw [style=wire] (164) to (166);
		\draw [style=wire] (165) to (157);
		\draw [style=wire] (165) to (162);
		\draw [style=wire] (157) to (158);
		\draw [style=wire] (162) to (158);
		\draw [style=wire] (168) to (167);
		\draw [style=wire] (161) to (160);
		\draw [style=wire] (163) to (159);
		\draw [style=wire] (170) to (169);
		\draw [style=wire] (169) to (164);
		\draw [style=wire] (177) to (176);
		\draw [style=wire] (175) to (173);
		\draw [style=wire] (181) to (180);
		\draw [style=wire] (176) to (173);
		\draw [style=wire] (175) to (177);
		\draw [style=wire] (182) to (185);
		\draw [style=wire] (174) to (186);
		\draw [style=wire] (171) to (183);
		\draw [style=wire] (180) to (184);
		\draw [style=wire] (194) to (189);
		\draw [style=wire] (200) to (198);
		\draw [style=wire] (199) to (203);
		\draw [style=wire] (189) to (198);
		\draw [style=wire] (200) to (194);
		\draw [style=wire] (192) to (196);
		\draw [style=wire] (193) to (202);
		\draw [style=wire] (188) to (197);
		\draw [style=wire] (203) to (204);
		\draw [style=wire] (204) to (201);
		\draw [style=wire] (202) to (191);
		\draw [style=wire] (185) to (205);
		\draw [style=wire] (183) to (206);
		\draw [style=wire] (207) to (199);
		\draw [style=wire] (195) to (168);
		\draw [style=wire] (208) to (181);
		\draw [style=wire] (178) to (161);
		\draw [style=wire, in=90, out=-145, looseness=0.75] (166) to (190);
		\draw [style=wire, in=90, out=-35] (166) to (179);
	\end{pgfonlayer}
\end{tikzpicture}
}%
\]
\[\resizebox{!}{4cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=duplicate] (0) at (4.5, 2) {};
		\node [style=port] (1) at (4.5, -3) {};
		\node [style=port] (2) at (4, -4) {};
		\node [style=component] (3) at (4, -2.25) {$\varepsilon$};
		\node [style=port] (4) at (1.5, -3) {};
		\node [style=duplicate] (5) at (1.5, 2) {};
		\node [style=duplicate] (6) at (3, 0.5) {$\Delta$};
		\node [style=component] (7) at (2, -1.25) {$\varepsilon$};
		\node [style=component] (8) at (3, 2.5) {$\delta$};
		\node [style=port] (9) at (3, 3.5) {};
		\node [style=function] (10) at (4, -1.25) {$\varepsilon$};
		\node [style=component] (11) at (3, 1.5) {$\delta$};
		\node [style=component] (12) at (2, -2.25) {$e$};
		\node [style=port] (13) at (-0.25, 0) {$=$};
		\node [style=port] (14) at (-0.25, -0.5) {(\ref{bialgeq}) + (\ref{comonad})};
		\node [style=port] (15) at (-0.25, -1) {Nat $\delta$ + Lem \ref{epu}};
		\node [style=duplicate] (16) at (9.75, 2) {};
		\node [style=port] (17) at (9.75, -3) {};
		\node [style=port] (18) at (9.25, -4) {};
		\node [style=component] (19) at (9.25, -2.25) {$\varepsilon$};
		\node [style=port] (20) at (6.75, -3) {};
		\node [style=duplicate] (21) at (6.75, 2) {};
		\node [style=duplicate] (22) at (8.25, 1.5) {$\Delta$};
		\node [style=component] (23) at (7.25, -1.25) {$\varepsilon$};
		\node [style=component] (24) at (8.25, 2.5) {$\delta$};
		\node [style=port] (25) at (8.25, 3.5) {};
		\node [style=function] (26) at (9.25, -1.25) {$\varepsilon$};
		\node [style=component] (27) at (7.25, -2.25) {$e$};
		\node [style=component] (28) at (7.25, 0) {$\delta$};
		\node [style=component] (29) at (9.25, 0) {$\delta$};
		\node [style=port] (30) at (5.75, 0) {$=$};
		\node [style=port] (31) at (5.75, -0.5) {(\ref{coalgeq})};
		\node [style=duplicate] (32) at (14.75, 0.25) {};
		\node [style=port] (33) at (14.75, -2.25) {};
		\node [style=port] (34) at (14.25, -2.75) {};
		\node [style=port] (35) at (11.75, -2.25) {};
		\node [style=duplicate] (36) at (11.75, 0.25) {};
		\node [style=duplicate] (37) at (13.25, -0.25) {$\Delta$};
		\node [style=component] (38) at (13.25, 0.75) {$\delta$};
		\node [style=port] (39) at (13.25, 1.75) {};
		\node [style=component] (40) at (12.25, -1.75) {$e$};
		\node [style=component] (41) at (14.25, -1.75) {$\varepsilon$};
		\node [style=port] (42) at (10.75, 0) {$=$};
		\node [style=port] (43) at (10.75, -0.5) {(\ref{comonad})};
		\node [style=component] (44) at (16.75, 0) {$\delta$};
		\node [style=function2] (45) at (16.75, -1) {$\varepsilon$};
		\node [style=port] (46) at (16.75, -2) {};
		\node [style=port] (47) at (16.75, 1) {};
		\node [style=port] (48) at (15.75, 0) {$=$};
		\node [style=port] (49) at (15.75, -0.5) {(\ref{coalgeq})};
		\node [style=port] (50) at (18.75, 1) {};
		\node [style=port] (51) at (18.75, -2) {};
		\node [style=port] (52) at (17.75, 0) {$=$};
		\node [style=port] (53) at (17.75, -0.5) {(\ref{comonad})};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (5) to (0);
		\draw [style=wire] (5) to (4);
		\draw [style=wire] (0) to (1);
		\draw [style=wire] (4) to (1);
		\draw [style=wire] (3) to (2);
		\draw [style=wire] (9) to (8);
		\draw [style=wire] (10) to (3);
		\draw [style=wire] (7) to (12);
		\draw [style=wire, in=90, out=-120] (6) to (7);
		\draw [style=wire, in=90, out=-60] (6) to (10);
		\draw [style=wire] (11) to (6);
		\draw [style=wire] (8) to (11);
		\draw [style=wire] (21) to (16);
		\draw [style=wire] (21) to (20);
		\draw [style=wire] (16) to (17);
		\draw [style=wire] (20) to (17);
		\draw [style=wire] (19) to (18);
		\draw [style=wire] (25) to (24);
		\draw [style=wire] (26) to (19);
		\draw [style=wire] (23) to (27);
		\draw [style=wire] (24) to (22);
		\draw [style=wire, in=90, out=-124] (22) to (28);
		\draw [style=wire] (28) to (23);
		\draw [style=wire, in=90, out=-56, looseness=1.25] (22) to (29);
		\draw [style=wire] (29) to (26);
		\draw [style=wire] (36) to (32);
		\draw [style=wire] (36) to (35);
		\draw [style=wire] (32) to (33);
		\draw [style=wire] (35) to (33);
		\draw [style=wire] (39) to (38);
		\draw [style=wire] (38) to (37);
		\draw [style=wire, in=90, out=-124] (37) to (40);
		\draw [style=wire, in=90, out=-56, looseness=1.25] (37) to (41);
		\draw [style=wire] (41) to (34);
		\draw [style=wire] (44) to (45);
		\draw [style=wire] (45) to (46);
		\draw [style=wire] (47) to (44);
		\draw [style=wire] (50) to (51);
	\end{pgfonlayer}
\end{tikzpicture}
}%
\]
3. Symmetry: 
\[\resizebox{!}{6cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=function2] (0) at (16.5, -0.5) {$\bigotimes$};
		\node [style=port] (1) at (16.5, -1.5) {};
		\node [style=port] (2) at (16, 2.25) {};
		\node [style=port] (3) at (17, 2.25) {};
		\node [style=port] (4) at (17.75, -0.25) {$=$};
		\node [style=port] (5) at (20.25, 1.5) {};
		\node [style=component] (6) at (20.25, 2.25) {$u$};
		\node [style=port] (7) at (21.75, -2.5) {};
		\node [style=port] (8) at (22.25, 1.5) {};
		\node [style=duplicate] (9) at (21, 0.5) {$\nabla$};
		\node [style=port] (10) at (21, -5) {};
		\node [style=component] (11) at (20.25, -3.25) {$e$};
		\node [style=component] (12) at (22.75, -3.25) {$\varepsilon$};
		\node [style=port] (13) at (19.25, 3) {};
		\node [style=port] (14) at (18.75, -4) {};
		\node [style=duplicate] (15) at (23.75, -1) {};
		\node [style=port] (16) at (19.25, -2.5) {};
		\node [style=port] (17) at (23.25, 1.5) {};
		\node [style=port] (18) at (23.25, -4) {};
		\node [style=component] (19) at (22.75, 4) {$\delta$};
		\node [style=port] (20) at (21.75, 1.5) {};
		\node [style=port] (21) at (19.25, 1.5) {};
		\node [style=port] (22) at (19.75, 1.5) {};
		\node [style=port] (23) at (23.25, 3) {};
		\node [style=port] (24) at (19.75, -2.5) {};
		\node [style=component] (25) at (19.25, 4) {$\delta$};
		\node [style=port] (26) at (21.25, -4) {};
		\node [style=component] (27) at (19.25, -4.5) {$\varepsilon$};
		\node [style=port] (28) at (21.25, 1.5) {};
		\node [style=component] (29) at (21, -0.25) {$\delta$};
		\node [style=port] (30) at (18.75, 7) {};
		\node [style=port] (31) at (18.25, -5) {};
		\node [style=port] (32) at (22.25, -2.5) {};
		\node [style=component] (33) at (21.75, -3.25) {$e$};
		\node [style=port] (34) at (18.75, -2.5) {};
		\node [style=port] (35) at (21, -5.75) {};
		\node [style=port] (36) at (22.75, 1.5) {};
		\node [style=port] (37) at (22.75, -5) {};
		\node [style=port] (38) at (20.75, -2.5) {};
		\node [style=port] (39) at (18.75, 3) {};
		\node [style=port] (40) at (20.75, 3) {};
		\node [style=port] (41) at (20.75, 1.5) {};
		\node [style=port] (42) at (22.75, -2.5) {};
		\node [style=duplicate] (43) at (18.25, -1) {};
		\node [style=port] (44) at (23.75, -5) {};
		\node [style=port] (45) at (20.75, -4) {};
		\node [style=port] (46) at (20.25, -2.5) {};
		\node [style=port] (47) at (21.25, -2.5) {};
		\node [style=component] (48) at (19.25, -3.25) {$\varepsilon$};
		\node [style=port] (49) at (18.75, 1.5) {};
		\node [style=duplicate] (50) at (21, -1.5) {$\Delta$};
		\node [style=port] (51) at (19.25, -5) {};
		\node [style=port] (52) at (21.25, 3) {};
		\node [style=port] (53) at (22.5, 7) {};
		\node [style=component] (54) at (22.75, -4.5) {$\varepsilon$};
		\node [style=port] (55) at (23.25, -2.5) {};
		\node [style=component] (56) at (21.75, 2.25) {$u$};
		\node [style=port] (57) at (22.75, 3) {};
		\node [style=port] (58) at (29.5, 3.25) {};
		\node [style=component] (59) at (29.5, 4) {$u$};
		\node [style=port] (60) at (28.5, -2.5) {};
		\node [style=port] (61) at (26.5, 3.25) {};
		\node [style=duplicate] (62) at (27.75, 0.5) {$\nabla$};
		\node [style=port] (63) at (27.75, -5) {};
		\node [style=component] (64) at (27, -3.25) {$e$};
		\node [style=component] (65) at (29.5, -3.25) {$\varepsilon$};
		\node [style=port] (66) at (28.5, 4.75) {};
		\node [style=port] (67) at (25.5, -4) {};
		\node [style=duplicate] (68) at (30.5, -1) {};
		\node [style=port] (69) at (26, -2.5) {};
		\node [style=port] (70) at (27.5, 3.25) {};
		\node [style=port] (71) at (30, -4) {};
		\node [style=component] (72) at (27, 5.5) {$\delta$};
		\node [style=port] (73) at (26, 3.25) {};
		\node [style=port] (74) at (28.5, 3.25) {};
		\node [style=port] (75) at (29, 3.25) {};
		\node [style=port] (76) at (27.5, 4.75) {};
		\node [style=port] (77) at (26.5, -2.5) {};
		\node [style=component] (78) at (28.5, 5.5) {$\delta$};
		\node [style=port] (79) at (28, -4) {};
		\node [style=component] (80) at (26, -4.5) {$\varepsilon$};
		\node [style=port] (81) at (25.5, 3.25) {};
		\node [style=component] (82) at (27.75, -0.25) {$\delta$};
		\node [style=port] (83) at (27, 6.75) {};
		\node [style=port] (84) at (25, -5) {};
		\node [style=port] (85) at (29, -2.5) {};
		\node [style=component] (86) at (28.5, -3.25) {$e$};
		\node [style=port] (87) at (25.5, -2.5) {};
		\node [style=port] (88) at (27.75, -5.75) {};
		\node [style=port] (89) at (27, 3.25) {};
		\node [style=port] (90) at (29.5, -5) {};
		\node [style=port] (91) at (27.5, -2.5) {};
		\node [style=port] (92) at (28, 4.75) {};
		\node [style=port] (93) at (30, 4.75) {};
		\node [style=port] (94) at (30, 3.25) {};
		\node [style=port] (95) at (29.5, -2.5) {};
		\node [style=duplicate] (96) at (25, -1) {};
		\node [style=port] (97) at (30.5, -5) {};
		\node [style=port] (98) at (27.5, -4) {};
		\node [style=port] (99) at (27, -2.5) {};
		\node [style=port] (100) at (28, -2.5) {};
		\node [style=component] (101) at (26, -3.25) {$\varepsilon$};
		\node [style=port] (102) at (28, 3.25) {};
		\node [style=duplicate] (103) at (27.75, -1.5) {$\Delta$};
		\node [style=port] (104) at (26, -5) {};
		\node [style=port] (105) at (25.5, 4.75) {};
		\node [style=port] (106) at (28.5, 6.75) {};
		\node [style=component] (107) at (29.5, -4.5) {$\varepsilon$};
		\node [style=port] (108) at (30, -2.5) {};
		\node [style=component] (109) at (26, 4) {$u$};
		\node [style=port] (110) at (27, 4.75) {};
		\node [style=port] (111) at (24.5, 0.25) {$=$};
		\node [style=port] (112) at (33, 1.5) {};
		\node [style=component] (113) at (33, 2.25) {$u$};
		\node [style=port] (114) at (35.5, -2.5) {};
		\node [style=port] (115) at (36, 1.5) {};
		\node [style=duplicate] (116) at (34.75, 0.5) {$\nabla$};
		\node [style=port] (117) at (34.75, -5) {};
		\node [style=component] (118) at (34, -3.25) {$e$};
		\node [style=component] (119) at (36.5, -3.25) {$\varepsilon$};
		\node [style=port] (120) at (34, 3) {};
		\node [style=port] (121) at (32.5, -4) {};
		\node [style=duplicate] (122) at (37.5, -1) {};
		\node [style=port] (123) at (33, -2.5) {};
		\node [style=port] (124) at (35, 1.5) {};
		\node [style=port] (125) at (37, -4) {};
		\node [style=component] (126) at (35.5, 4) {$\delta$};
		\node [style=port] (127) at (36.5, 1.5) {};
		\node [style=port] (128) at (34, 1.5) {};
		\node [style=port] (129) at (33.5, 1.5) {};
		\node [style=port] (130) at (35, 3) {};
		\node [style=port] (131) at (33.5, -2.5) {};
		\node [style=component] (132) at (34, 4) {$\delta$};
		\node [style=port] (133) at (35, -4) {};
		\node [style=component] (134) at (33, -4.5) {$\varepsilon$};
		\node [style=port] (135) at (37, 1.5) {};
		\node [style=component] (136) at (34.75, -0.25) {$\delta$};
		\node [style=port] (137) at (35.5, 5) {};
		\node [style=port] (138) at (32, -5) {};
		\node [style=port] (139) at (36, -2.5) {};
		\node [style=component] (140) at (35.5, -3.25) {$e$};
		\node [style=port] (141) at (32.5, -2.5) {};
		\node [style=port] (142) at (34.75, -5.75) {};
		\node [style=port] (143) at (35.5, 1.5) {};
		\node [style=port] (144) at (36.5, -5) {};
		\node [style=port] (145) at (34.5, -2.5) {};
		\node [style=port] (146) at (34.5, 3) {};
		\node [style=port] (147) at (32.5, 3) {};
		\node [style=port] (148) at (32.5, 1.5) {};
		\node [style=port] (149) at (36.5, -2.5) {};
		\node [style=duplicate] (150) at (32, -1) {};
		\node [style=port] (151) at (37.5, -5) {};
		\node [style=port] (152) at (34.5, -4) {};
		\node [style=port] (153) at (34, -2.5) {};
		\node [style=port] (154) at (35, -2.5) {};
		\node [style=component] (155) at (33, -3.25) {$\varepsilon$};
		\node [style=port] (156) at (34.5, 1.5) {};
		\node [style=duplicate] (157) at (34.75, -1.5) {$\Delta$};
		\node [style=port] (158) at (33, -5) {};
		\node [style=port] (159) at (37, 3) {};
		\node [style=port] (160) at (34, 5) {};
		\node [style=component] (161) at (36.5, -4.5) {$\varepsilon$};
		\node [style=port] (162) at (37, -2.5) {};
		\node [style=component] (163) at (36.5, 2.25) {$u$};
		\node [style=port] (164) at (35.5, 3) {};
		\node [style=port] (165) at (31.25, 0.25) {$=$};
		\node [style=port] (166) at (31.25, -0.25) {(\ref{moneq})};
		\node [style=port] (167) at (40, 3.5) {};
		\node [style=component] (168) at (40, 4.25) {$u$};
		\node [style=port] (169) at (43, 3.5) {};
		\node [style=duplicate] (170) at (41.75, 2.5) {$\nabla$};
		\node [style=port] (171) at (41.75, -5.5) {};
		\node [style=component] (172) at (41, -4) {$e$};
		\node [style=port] (173) at (41, 5) {};
		\node [style=port] (174) at (39.5, -4.5) {};
		\node [style=duplicate] (175) at (44.5, 1) {};
		\node [style=port] (176) at (40, -2.5) {};
		\node [style=port] (177) at (42, 3.5) {};
		\node [style=port] (178) at (44, -4.5) {};
		\node [style=component] (179) at (42.5, 6) {$\delta$};
		\node [style=port] (180) at (43.5, 3.5) {};
		\node [style=port] (181) at (41, 3.5) {};
		\node [style=port] (182) at (40.5, 3.5) {};
		\node [style=port] (183) at (42, 5) {};
		\node [style=port] (184) at (40.5, -2.5) {};
		\node [style=component] (185) at (41, 6) {$\delta$};
		\node [style=port] (186) at (42, -4.5) {};
		\node [style=component] (187) at (40, -5) {$\varepsilon$};
		\node [style=port] (188) at (44, 3.5) {};
		\node [style=component] (189) at (41.75, 1.75) {$\delta$};
		\node [style=port] (190) at (42.5, 7) {};
		\node [style=port] (191) at (39, -5.5) {};
		\node [style=port] (192) at (43, -2.5) {};
		\node [style=port] (193) at (39.5, -2.5) {};
		\node [style=port] (194) at (41.75, -6.25) {};
		\node [style=port] (195) at (42.5, 3.5) {};
		\node [style=port] (196) at (43.5, -5.5) {};
		\node [style=port] (197) at (41.5, -2.5) {};
		\node [style=port] (198) at (41.5, 5) {};
		\node [style=port] (199) at (39.5, 5) {};
		\node [style=port] (200) at (39.5, 3.5) {};
		\node [style=duplicate] (201) at (39, 1) {};
		\node [style=port] (202) at (44.5, -5.5) {};
		\node [style=port] (203) at (41.5, -4.5) {};
		\node [style=port] (204) at (41, -2.5) {};
		\node [style=port] (205) at (42, -2.5) {};
		\node [style=component] (206) at (40, -4) {$\varepsilon$};
		\node [style=port] (207) at (41.5, 3.5) {};
		\node [style=duplicate] (208) at (41.75, 0.5) {$\Delta$};
		\node [style=port] (209) at (40, -5.5) {};
		\node [style=port] (210) at (44, 5) {};
		\node [style=port] (211) at (41, 7) {};
		\node [style=component] (212) at (43.5, -5) {$\varepsilon$};
		\node [style=port] (213) at (44, -2.5) {};
		\node [style=component] (214) at (43.5, 4.25) {$u$};
		\node [style=port] (215) at (42.5, 5) {};
		\node [style=port] (216) at (43.5, -2.5) {};
		\node [style=component] (217) at (43.5, -4) {$\varepsilon$};
		\node [style=component] (218) at (42.5, -4) {$e$};
		\node [style=port] (219) at (42.5, -2.5) {};
		\node [style=port] (220) at (39.5, -1.75) {};
		\node [style=port] (221) at (41.5, -1.75) {};
		\node [style=port] (222) at (39.5, -0.5) {};
		\node [style=port] (223) at (41.5, -0.5) {};
		\node [style=port] (224) at (40, -0.5) {};
		\node [style=port] (225) at (41, -0.5) {};
		\node [style=port] (226) at (40, -1.75) {};
		\node [style=port] (227) at (41, -1.75) {};
		\node [style=port] (228) at (40.5, -1.75) {};
		\node [style=port] (229) at (40.5, -0.5) {};
		\node [style=port] (230) at (44, -0.5) {};
		\node [style=port] (231) at (42, -0.5) {};
		\node [style=port] (232) at (42.5, -0.5) {};
		\node [style=port] (233) at (43, -1.75) {};
		\node [style=port] (234) at (44, -1.75) {};
		\node [style=port] (235) at (43.5, -0.5) {};
		\node [style=port] (236) at (42.5, -1.75) {};
		\node [style=port] (237) at (43.5, -1.75) {};
		\node [style=port] (238) at (42, -1.75) {};
		\node [style=port] (239) at (43, -0.5) {};
		\node [style=port] (240) at (38.25, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (1);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (2) to (0);
		\draw [style=wire, in=165, out=-90, looseness=1.50] (3) to (0);
		\draw [style=wire, in=90, out=-90] (53) to (25);
		\draw [style=wire] (41) to (40);
		\draw [style=wire] (5) to (6);
		\draw [style=wire] (49) to (39);
		\draw [style=wire] (41) to (49);
		\draw [style=wire] (40) to (39);
		\draw [style=wire] (38) to (45);
		\draw [style=wire] (46) to (11);
		\draw [style=wire] (16) to (48);
		\draw [style=wire] (48) to (27);
		\draw [style=wire] (34) to (14);
		\draw [style=wire] (38) to (34);
		\draw [style=wire] (45) to (14);
		\draw [style=wire] (13) to (21);
		\draw [style=wire] (25) to (13);
		\draw [style=wire, in=90, out=-90] (30) to (19);
		\draw [style=wire] (28) to (52);
		\draw [style=wire] (20) to (56);
		\draw [style=wire] (17) to (23);
		\draw [style=wire] (28) to (17);
		\draw [style=wire] (52) to (23);
		\draw [style=wire] (57) to (36);
		\draw [style=wire] (19) to (57);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (8) to (9);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (22) to (9);
		\draw [style=wire] (9) to (29);
		\draw [style=wire] (29) to (50);
		\draw [style=wire] (43) to (15);
		\draw [style=wire] (47) to (26);
		\draw [style=wire] (7) to (33);
		\draw [style=wire] (42) to (12);
		\draw [style=wire] (12) to (54);
		\draw [style=wire] (55) to (18);
		\draw [style=wire] (47) to (55);
		\draw [style=wire] (26) to (18);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (50) to (24);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (50) to (32);
		\draw [style=wire] (43) to (31);
		\draw [style=wire] (15) to (44);
		\draw [style=wire] (31) to (44);
		\draw [style=wire] (27) to (51);
		\draw [style=wire] (54) to (37);
		\draw [style=wire] (10) to (35);
		\draw [style=wire, in=90, out=-90] (106) to (78);
		\draw [style=wire] (94) to (93);
		\draw [style=wire] (58) to (59);
		\draw [style=wire] (102) to (92);
		\draw [style=wire] (94) to (102);
		\draw [style=wire] (93) to (92);
		\draw [style=wire] (91) to (98);
		\draw [style=wire] (99) to (64);
		\draw [style=wire] (69) to (101);
		\draw [style=wire] (101) to (80);
		\draw [style=wire] (87) to (67);
		\draw [style=wire] (91) to (87);
		\draw [style=wire] (98) to (67);
		\draw [style=wire] (66) to (74);
		\draw [style=wire] (78) to (66);
		\draw [style=wire, in=90, out=-90] (83) to (72);
		\draw [style=wire] (81) to (105);
		\draw [style=wire] (73) to (109);
		\draw [style=wire] (70) to (76);
		\draw [style=wire] (81) to (70);
		\draw [style=wire] (105) to (76);
		\draw [style=wire] (110) to (89);
		\draw [style=wire] (72) to (110);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (61) to (62);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (75) to (62);
		\draw [style=wire] (62) to (82);
		\draw [style=wire] (82) to (103);
		\draw [style=wire] (96) to (68);
		\draw [style=wire] (100) to (79);
		\draw [style=wire] (60) to (86);
		\draw [style=wire] (95) to (65);
		\draw [style=wire] (65) to (107);
		\draw [style=wire] (108) to (71);
		\draw [style=wire] (100) to (108);
		\draw [style=wire] (79) to (71);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (103) to (77);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (103) to (85);
		\draw [style=wire] (96) to (84);
		\draw [style=wire] (68) to (97);
		\draw [style=wire] (84) to (97);
		\draw [style=wire] (80) to (104);
		\draw [style=wire] (107) to (90);
		\draw [style=wire] (63) to (88);
		\draw [style=wire] (160) to (132);
		\draw [style=wire] (148) to (147);
		\draw [style=wire] (112) to (113);
		\draw [style=wire] (156) to (146);
		\draw [style=wire] (148) to (156);
		\draw [style=wire] (147) to (146);
		\draw [style=wire] (145) to (152);
		\draw [style=wire] (153) to (118);
		\draw [style=wire] (123) to (155);
		\draw [style=wire] (155) to (134);
		\draw [style=wire] (141) to (121);
		\draw [style=wire] (145) to (141);
		\draw [style=wire] (152) to (121);
		\draw [style=wire] (120) to (128);
		\draw [style=wire] (132) to (120);
		\draw [style=wire] (137) to (126);
		\draw [style=wire] (135) to (159);
		\draw [style=wire] (127) to (163);
		\draw [style=wire] (124) to (130);
		\draw [style=wire] (135) to (124);
		\draw [style=wire] (159) to (130);
		\draw [style=wire] (164) to (143);
		\draw [style=wire] (126) to (164);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (115) to (116);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (129) to (116);
		\draw [style=wire] (116) to (136);
		\draw [style=wire] (136) to (157);
		\draw [style=wire] (150) to (122);
		\draw [style=wire] (154) to (133);
		\draw [style=wire] (114) to (140);
		\draw [style=wire] (149) to (119);
		\draw [style=wire] (119) to (161);
		\draw [style=wire] (162) to (125);
		\draw [style=wire] (154) to (162);
		\draw [style=wire] (133) to (125);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (157) to (131);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (157) to (139);
		\draw [style=wire] (150) to (138);
		\draw [style=wire] (122) to (151);
		\draw [style=wire] (138) to (151);
		\draw [style=wire] (134) to (158);
		\draw [style=wire] (161) to (144);
		\draw [style=wire] (117) to (142);
		\draw [style=wire] (211) to (185);
		\draw [style=wire] (200) to (199);
		\draw [style=wire] (167) to (168);
		\draw [style=wire] (207) to (198);
		\draw [style=wire] (200) to (207);
		\draw [style=wire] (199) to (198);
		\draw [style=wire] (197) to (203);
		\draw [style=wire] (206) to (187);
		\draw [style=wire] (193) to (174);
		\draw [style=wire] (197) to (193);
		\draw [style=wire] (203) to (174);
		\draw [style=wire] (173) to (181);
		\draw [style=wire] (185) to (173);
		\draw [style=wire] (190) to (179);
		\draw [style=wire] (188) to (210);
		\draw [style=wire] (180) to (214);
		\draw [style=wire] (177) to (183);
		\draw [style=wire] (188) to (177);
		\draw [style=wire] (210) to (183);
		\draw [style=wire] (215) to (195);
		\draw [style=wire] (179) to (215);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (169) to (170);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (182) to (170);
		\draw [style=wire] (170) to (189);
		\draw [style=wire] (189) to (208);
		\draw [style=wire] (201) to (175);
		\draw [style=wire] (205) to (186);
		\draw [style=wire] (213) to (178);
		\draw [style=wire] (205) to (213);
		\draw [style=wire] (186) to (178);
		\draw [style=wire] (201) to (191);
		\draw [style=wire] (175) to (202);
		\draw [style=wire] (191) to (202);
		\draw [style=wire] (187) to (209);
		\draw [style=wire] (212) to (196);
		\draw [style=wire] (171) to (194);
		\draw [style=wire, in=90, out=-90, looseness=1.25] (176) to (172);
		\draw [style=wire, in=90, out=-105, looseness=1.25] (204) to (206);
		\draw [style=wire, in=90, out=-90, looseness=1.25] (216) to (218);
		\draw [style=wire, in=90, out=-75, looseness=1.25] (219) to (217);
		\draw [style=wire] (217) to (212);
		\draw [style=wire] (222) to (220);
		\draw [style=wire] (222) to (223);
		\draw [style=wire] (223) to (221);
		\draw [style=wire] (220) to (221);
		\draw [style=wire, in=90, out=-90, looseness=1.25] (225) to (226);
		\draw [style=wire, in=90, out=-90, looseness=1.25] (224) to (227);
		\draw [style=wire] (231) to (238);
		\draw [style=wire] (231) to (230);
		\draw [style=wire] (230) to (234);
		\draw [style=wire] (238) to (234);
		\draw [style=wire, in=90, out=-90, looseness=1.25] (235) to (236);
		\draw [style=wire, in=90, out=-90, looseness=1.25] (232) to (237);
		\draw [style=wire] (228) to (184);
		\draw [style=wire] (233) to (192);
		\draw [style=wire, in=90, out=-141] (208) to (229);
		\draw [style=wire, in=90, out=-39] (208) to (239);
	\end{pgfonlayer}
\end{tikzpicture}
}%
\]
\[\resizebox{!}{6cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (2.5, 6.75) {};
		\node [style=component] (1) at (2.5, 7.5) {$u$};
		\node [style=port] (2) at (5, 2.75) {};
		\node [style=port] (3) at (4.5, 6.75) {};
		\node [style=duplicate] (4) at (3.25, 5.75) {$\nabla$};
		\node [style=port] (5) at (3.25, 0.25) {};
		\node [style=component] (6) at (1.5, 2) {$e$};
		\node [style=component] (7) at (4, 2) {$\varepsilon$};
		\node [style=port] (8) at (1.5, 8.25) {};
		\node [style=port] (9) at (3, 1.25) {};
		\node [style=duplicate] (10) at (6, 4.25) {};
		\node [style=port] (11) at (2.5, 2.75) {};
		\node [style=port] (12) at (5.5, 6.75) {};
		\node [style=port] (13) at (3.5, 1.25) {};
		\node [style=component] (14) at (5, 9.25) {$\delta$};
		\node [style=port] (15) at (4, 6.75) {};
		\node [style=port] (16) at (1.5, 6.75) {};
		\node [style=port] (17) at (2, 6.75) {};
		\node [style=port] (18) at (5.5, 8.25) {};
		\node [style=port] (19) at (2, 2.75) {};
		\node [style=component] (20) at (1.5, 9.25) {$\delta$};
		\node [style=port] (21) at (5.5, 1.25) {};
		\node [style=component] (22) at (2.5, 0.75) {$\varepsilon$};
		\node [style=port] (23) at (3.5, 6.75) {};
		\node [style=component] (24) at (3.25, 5) {$\delta$};
		\node [style=port] (25) at (5, 10.25) {};
		\node [style=port] (26) at (0.5, 0.25) {};
		\node [style=port] (27) at (4.5, 2.75) {};
		\node [style=component] (28) at (5, 2) {$e$};
		\node [style=port] (29) at (3, 2.75) {};
		\node [style=port] (30) at (3.25, -0.5) {};
		\node [style=port] (31) at (5, 6.75) {};
		\node [style=port] (32) at (4, 0.25) {};
		\node [style=port] (33) at (1, 2.75) {};
		\node [style=port] (34) at (1, 8.25) {};
		\node [style=port] (35) at (3, 8.25) {};
		\node [style=port] (36) at (3, 6.75) {};
		\node [style=port] (37) at (4, 2.75) {};
		\node [style=duplicate] (38) at (0.5, 4.25) {};
		\node [style=port] (39) at (6, 0.25) {};
		\node [style=port] (40) at (1, 1.25) {};
		\node [style=port] (41) at (1.5, 2.75) {};
		\node [style=port] (42) at (5.5, 2.75) {};
		\node [style=component] (43) at (2.5, 2) {$\varepsilon$};
		\node [style=port] (44) at (1, 6.75) {};
		\node [style=duplicate] (45) at (3.25, 3.75) {$\Delta$};
		\node [style=port] (46) at (2.5, 0.25) {};
		\node [style=port] (47) at (3.5, 8.25) {};
		\node [style=port] (48) at (1.5, 10.25) {};
		\node [style=component] (49) at (4, 0.75) {$\varepsilon$};
		\node [style=port] (50) at (3.5, 2.75) {};
		\node [style=component] (51) at (4, 7.5) {$u$};
		\node [style=port] (52) at (5, 8.25) {};
		\node [style=port] (53) at (0, 5) {$=$};
		\node [style=port] (54) at (10, 8.5) {};
		\node [style=component] (55) at (10, 9.25) {$u$};
		\node [style=port] (56) at (8.75, 2.75) {};
		\node [style=port] (57) at (12, 8.5) {};
		\node [style=duplicate] (58) at (10.75, 7.5) {$\nabla$};
		\node [style=port] (59) at (10.75, 0) {};
		\node [style=component] (60) at (12.75, 2) {$e$};
		\node [style=component] (61) at (9.75, 2) {$\varepsilon$};
		\node [style=port] (62) at (9, 10) {};
		\node [style=port] (63) at (11.25, 1.25) {};
		\node [style=duplicate] (64) at (13.5, 6) {};
		\node [style=port] (65) at (11.75, 2.75) {};
		\node [style=port] (66) at (13, 8.5) {};
		\node [style=port] (67) at (10.25, 1.25) {};
		\node [style=component] (68) at (12.5, 11) {$\delta$};
		\node [style=port] (69) at (11.5, 8.5) {};
		\node [style=port] (70) at (9, 8.5) {};
		\node [style=port] (71) at (9.5, 8.5) {};
		\node [style=port] (72) at (13, 10) {};
		\node [style=port] (73) at (12.25, 2.75) {};
		\node [style=component] (74) at (9, 11) {$\delta$};
		\node [style=port] (75) at (8.25, 1.25) {};
		\node [style=component] (76) at (11.75, 0.75) {$\varepsilon$};
		\node [style=port] (77) at (11, 8.5) {};
		\node [style=component] (78) at (10.75, 6.75) {$\delta$};
		\node [style=port] (79) at (12.5, 12) {};
		\node [style=port] (80) at (8, 0) {};
		\node [style=port] (81) at (9.25, 2.75) {};
		\node [style=component] (82) at (8.75, 2) {$e$};
		\node [style=port] (83) at (11.25, 2.75) {};
		\node [style=port] (84) at (10.75, -0.75) {};
		\node [style=port] (85) at (12.5, 8.5) {};
		\node [style=port] (86) at (11.75, 0) {};
		\node [style=port] (87) at (13.25, 2.75) {};
		\node [style=port] (88) at (8.5, 10) {};
		\node [style=port] (89) at (10.5, 10) {};
		\node [style=port] (90) at (10.5, 8.5) {};
		\node [style=port] (91) at (9.75, 2.75) {};
		\node [style=duplicate] (92) at (8, 6) {};
		\node [style=port] (93) at (13.5, 0) {};
		\node [style=port] (94) at (13.25, 1.25) {};
		\node [style=port] (95) at (12.75, 2.75) {};
		\node [style=port] (96) at (8.25, 2.75) {};
		\node [style=component] (97) at (11.75, 2) {$\varepsilon$};
		\node [style=port] (98) at (8.5, 8.5) {};
		\node [style=duplicate] (99) at (10.75, 5.5) {$\Delta$};
		\node [style=port] (100) at (9.75, 0) {};
		\node [style=port] (101) at (11, 10) {};
		\node [style=port] (102) at (9, 12) {};
		\node [style=component] (103) at (9.75, 0.75) {$\varepsilon$};
		\node [style=port] (104) at (10.25, 2.75) {};
		\node [style=component] (105) at (11.5, 9.25) {$u$};
		\node [style=port] (106) at (12.5, 10) {};
		\node [style=port] (107) at (7, 5) {$=$};
		\node [style=port] (108) at (7, 4.5) {(\ref{coalgeq})};
		\node [style=port] (109) at (17.25, 8.25) {};
		\node [style=component] (110) at (17.25, 9) {$u$};
		\node [style=port] (111) at (18.75, 4.25) {};
		\node [style=port] (112) at (19.25, 8.25) {};
		\node [style=duplicate] (113) at (18, 7.25) {$\nabla$};
		\node [style=port] (114) at (18, 0.75) {};
		\node [style=component] (115) at (17.25, 3.5) {$e$};
		\node [style=component] (116) at (19.75, 3.5) {$\varepsilon$};
		\node [style=port] (117) at (16.25, 9.75) {};
		\node [style=port] (118) at (15.75, 2.75) {};
		\node [style=duplicate] (119) at (20.75, 5.75) {};
		\node [style=port] (120) at (16.25, 4.25) {};
		\node [style=port] (121) at (20.25, 8.25) {};
		\node [style=port] (122) at (20.25, 2.75) {};
		\node [style=component] (123) at (19.75, 10.75) {$\delta$};
		\node [style=port] (124) at (18.75, 8.25) {};
		\node [style=port] (125) at (16.25, 8.25) {};
		\node [style=port] (126) at (16.75, 8.25) {};
		\node [style=port] (127) at (20.25, 9.75) {};
		\node [style=port] (128) at (16.75, 4.25) {};
		\node [style=component] (129) at (16.25, 10.75) {$\delta$};
		\node [style=port] (130) at (18.25, 2.75) {};
		\node [style=component] (131) at (16.25, 2.25) {$\varepsilon$};
		\node [style=port] (132) at (18.25, 8.25) {};
		\node [style=component] (133) at (18, 6.5) {$\delta$};
		\node [style=port] (134) at (19.75, 11.75) {};
		\node [style=port] (135) at (15.25, 0.75) {};
		\node [style=port] (136) at (19.25, 4.25) {};
		\node [style=component] (137) at (18.75, 3.5) {$e$};
		\node [style=port] (138) at (15.75, 4.25) {};
		\node [style=port] (139) at (18, 0) {};
		\node [style=port] (140) at (19.75, 8.25) {};
		\node [style=port] (141) at (19.75, 0.75) {};
		\node [style=port] (142) at (17.75, 4.25) {};
		\node [style=port] (143) at (15.75, 9.75) {};
		\node [style=port] (144) at (17.75, 9.75) {};
		\node [style=port] (145) at (17.75, 8.25) {};
		\node [style=port] (146) at (19.75, 4.25) {};
		\node [style=duplicate] (147) at (15.25, 5.75) {};
		\node [style=port] (148) at (20.75, 0.75) {};
		\node [style=port] (149) at (17.75, 2.75) {};
		\node [style=port] (150) at (17.25, 4.25) {};
		\node [style=port] (151) at (18.25, 4.25) {};
		\node [style=component] (152) at (16.25, 3.5) {$\varepsilon$};
		\node [style=port] (153) at (15.75, 8.25) {};
		\node [style=duplicate] (154) at (18, 5.25) {$\Delta$};
		\node [style=port] (155) at (16.25, 0.75) {};
		\node [style=port] (156) at (18.25, 9.75) {};
		\node [style=port] (157) at (16.25, 11.75) {};
		\node [style=component] (158) at (19.75, 2.25) {$\varepsilon$};
		\node [style=port] (159) at (20.25, 4.25) {};
		\node [style=component] (160) at (18.75, 9) {$u$};
		\node [style=port] (161) at (19.75, 9.75) {};
		\node [style=port] (162) at (14.5, 4.75) {$=$};
		\node [style=port] (163) at (22, 4.75) {$=$};
		\node [style=function2] (164) at (23.5, 5.25) {$\bigotimes$};
		\node [style=port] (165) at (23.5, 4.25) {};
		\node [style=port] (166) at (22.75, 6.25) {};
		\node [style=port] (167) at (24.25, 6.25) {};
		\node [style=port] (168) at (22.75, 4.25) {};
		\node [style=port] (169) at (24.25, 4.25) {};
		\node [style=port] (170) at (22.75, 3.25) {};
		\node [style=port] (171) at (24.25, 3.25) {};
		\node [style=port] (172) at (23.5, 3.25) {};
		\node [style=port] (173) at (23.5, 2.5) {};
		\node [style=port] (174) at (23, 4.25) {};
		\node [style=port] (175) at (24, 4.25) {};
		\node [style=port] (176) at (23, 3.25) {};
		\node [style=port] (177) at (24, 3.25) {};
		\node [style=port] (178) at (-8.25, 5.25) {$=$};
		\node [style=port] (179) at (-8.25, 5) {Nat of};
		\node [style=port] (180) at (-8.25, 4.5) {$\Delta$, $\delta$, $\nabla$};
		\node [style=port] (181) at (-4, 0) {};
		\node [style=component] (182) at (-4.75, 1.5) {$e$};
		\node [style=port] (183) at (-6.25, 1) {};
		\node [style=duplicate] (184) at (-1.25, 4.5) {};
		\node [style=port] (185) at (-5.75, 3) {};
		\node [style=port] (186) at (-1.75, 1) {};
		\node [style=port] (187) at (-5.25, 3) {};
		\node [style=port] (188) at (-3.75, 1) {};
		\node [style=component] (189) at (-5.75, 0.5) {$\varepsilon$};
		\node [style=component] (190) at (-4, 5) {$\delta$};
		\node [style=port] (191) at (-6.75, 0) {};
		\node [style=port] (192) at (-2.75, 3) {};
		\node [style=port] (193) at (-6.25, 3) {};
		\node [style=port] (194) at (-4, -0.75) {};
		\node [style=port] (195) at (-2.25, 0) {};
		\node [style=port] (196) at (-4.25, 3) {};
		\node [style=duplicate] (197) at (-6.75, 4.5) {};
		\node [style=port] (198) at (-1.25, 0) {};
		\node [style=port] (199) at (-4.25, 1) {};
		\node [style=port] (200) at (-4.75, 3) {};
		\node [style=port] (201) at (-3.75, 3) {};
		\node [style=component] (202) at (-5.75, 1.5) {$\varepsilon$};
		\node [style=duplicate] (203) at (-4, 4) {$\Delta$};
		\node [style=port] (204) at (-5.75, 0) {};
		\node [style=component] (205) at (-2.25, 0.5) {$\varepsilon$};
		\node [style=port] (206) at (-1.75, 3) {};
		\node [style=port] (207) at (-2.25, 3) {};
		\node [style=component] (208) at (-2.25, 1.5) {$\varepsilon$};
		\node [style=component] (209) at (-3.25, 1.5) {$e$};
		\node [style=port] (210) at (-3.25, 3) {};
		\node [style=port] (211) at (-3.25, 6.75) {};
		\node [style=port] (212) at (-4.25, 6.75) {};
		\node [style=port] (213) at (-6.25, 8.75) {};
		\node [style=component] (214) at (-5.75, 8.25) {$u$};
		\node [style=port] (215) at (-5.75, 6.75) {};
		\node [style=component] (216) at (-2.25, 8.25) {$u$};
		\node [style=component] (217) at (-3.25, 9.75) {$\delta$};
		\node [style=port] (218) at (-3.75, 6.75) {};
		\node [style=duplicate] (219) at (-4, 5.75) {$\nabla$};
		\node [style=port] (220) at (-4.75, 6.75) {};
		\node [style=port] (221) at (-5.25, 6.75) {};
		\node [style=port] (222) at (-4.25, 8.75) {};
		\node [style=port] (223) at (-4.75, 10.5) {};
		\node [style=port] (224) at (-6.25, 6.75) {};
		\node [style=port] (225) at (-1.75, 6.75) {};
		\node [style=port] (226) at (-1.75, 8.75) {};
		\node [style=port] (227) at (-2.75, 6.75) {};
		\node [style=port] (228) at (-2.25, 6.75) {};
		\node [style=component] (229) at (-4.75, 9.75) {$\delta$};
		\node [style=port] (230) at (-3.75, 8.75) {};
		\node [style=port] (231) at (-3.25, 10.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (48) to (20);
		\draw [style=wire] (36) to (35);
		\draw [style=wire] (0) to (1);
		\draw [style=wire] (44) to (34);
		\draw [style=wire] (36) to (44);
		\draw [style=wire] (35) to (34);
		\draw [style=wire] (33) to (40);
		\draw [style=wire] (41) to (6);
		\draw [style=wire] (11) to (43);
		\draw [style=wire] (43) to (22);
		\draw [style=wire] (29) to (9);
		\draw [style=wire] (33) to (29);
		\draw [style=wire] (40) to (9);
		\draw [style=wire] (8) to (16);
		\draw [style=wire] (20) to (8);
		\draw [style=wire] (25) to (14);
		\draw [style=wire] (23) to (47);
		\draw [style=wire] (15) to (51);
		\draw [style=wire] (12) to (18);
		\draw [style=wire] (23) to (12);
		\draw [style=wire] (47) to (18);
		\draw [style=wire] (52) to (31);
		\draw [style=wire] (14) to (52);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (3) to (4);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (17) to (4);
		\draw [style=wire] (4) to (24);
		\draw [style=wire] (24) to (45);
		\draw [style=wire] (38) to (10);
		\draw [style=wire] (42) to (21);
		\draw [style=wire] (2) to (28);
		\draw [style=wire] (37) to (7);
		\draw [style=wire] (7) to (49);
		\draw [style=wire] (50) to (13);
		\draw [style=wire] (42) to (50);
		\draw [style=wire] (21) to (13);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (45) to (19);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (45) to (27);
		\draw [style=wire] (38) to (26);
		\draw [style=wire] (10) to (39);
		\draw [style=wire] (26) to (39);
		\draw [style=wire] (22) to (46);
		\draw [style=wire] (49) to (32);
		\draw [style=wire] (5) to (30);
		\draw [style=wire] (102) to (74);
		\draw [style=wire] (90) to (89);
		\draw [style=wire] (54) to (55);
		\draw [style=wire] (98) to (88);
		\draw [style=wire] (90) to (98);
		\draw [style=wire] (89) to (88);
		\draw [style=wire] (87) to (94);
		\draw [style=wire] (95) to (60);
		\draw [style=wire] (65) to (97);
		\draw [style=wire] (97) to (76);
		\draw [style=wire] (83) to (63);
		\draw [style=wire] (87) to (83);
		\draw [style=wire] (94) to (63);
		\draw [style=wire] (62) to (70);
		\draw [style=wire] (74) to (62);
		\draw [style=wire] (79) to (68);
		\draw [style=wire] (77) to (101);
		\draw [style=wire] (69) to (105);
		\draw [style=wire] (66) to (72);
		\draw [style=wire] (77) to (66);
		\draw [style=wire] (101) to (72);
		\draw [style=wire] (106) to (85);
		\draw [style=wire] (68) to (106);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (57) to (58);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (71) to (58);
		\draw [style=wire] (58) to (78);
		\draw [style=wire] (78) to (99);
		\draw [style=wire] (92) to (64);
		\draw [style=wire] (96) to (75);
		\draw [style=wire] (56) to (82);
		\draw [style=wire] (91) to (61);
		\draw [style=wire] (61) to (103);
		\draw [style=wire] (104) to (67);
		\draw [style=wire] (96) to (104);
		\draw [style=wire] (75) to (67);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (99) to (73);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (99) to (81);
		\draw [style=wire] (92) to (80);
		\draw [style=wire] (64) to (93);
		\draw [style=wire] (80) to (93);
		\draw [style=wire] (59) to (84);
		\draw [style=wire, in=90, out=-90, looseness=0.75] (76) to (86);
		\draw [style=wire, in=90, out=-90, looseness=0.75] (103) to (100);
		\draw [style=wire] (157) to (129);
		\draw [style=wire] (145) to (144);
		\draw [style=wire] (109) to (110);
		\draw [style=wire] (153) to (143);
		\draw [style=wire] (145) to (153);
		\draw [style=wire] (144) to (143);
		\draw [style=wire] (142) to (149);
		\draw [style=wire] (150) to (115);
		\draw [style=wire] (120) to (152);
		\draw [style=wire] (152) to (131);
		\draw [style=wire] (138) to (118);
		\draw [style=wire] (142) to (138);
		\draw [style=wire] (149) to (118);
		\draw [style=wire] (117) to (125);
		\draw [style=wire] (129) to (117);
		\draw [style=wire] (134) to (123);
		\draw [style=wire] (132) to (156);
		\draw [style=wire] (124) to (160);
		\draw [style=wire] (121) to (127);
		\draw [style=wire] (132) to (121);
		\draw [style=wire] (156) to (127);
		\draw [style=wire] (161) to (140);
		\draw [style=wire] (123) to (161);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (112) to (113);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (126) to (113);
		\draw [style=wire] (113) to (133);
		\draw [style=wire] (133) to (154);
		\draw [style=wire] (147) to (119);
		\draw [style=wire] (151) to (130);
		\draw [style=wire] (111) to (137);
		\draw [style=wire] (146) to (116);
		\draw [style=wire] (116) to (158);
		\draw [style=wire] (159) to (122);
		\draw [style=wire] (151) to (159);
		\draw [style=wire] (130) to (122);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (154) to (128);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (154) to (136);
		\draw [style=wire] (147) to (135);
		\draw [style=wire] (119) to (148);
		\draw [style=wire] (135) to (148);
		\draw [style=wire] (114) to (139);
		\draw [style=wire, in=90, out=-90, looseness=0.75] (131) to (141);
		\draw [style=wire, in=90, out=-90, looseness=0.75] (158) to (155);
		\draw [style=wire, in=-90, out=180] (164) to (166);
		\draw [style=wire] (164) to (165);
		\draw [style=wire, in=0, out=-90] (167) to (164);
		\draw [style=wire] (168) to (170);
		\draw [style=wire] (168) to (169);
		\draw [style=wire] (170) to (171);
		\draw [style=wire] (169) to (171);
		\draw [style=wire] (172) to (173);
		\draw [style=wire, in=90, out=-90] (174) to (177);
		\draw [style=wire, in=90, out=-90] (175) to (176);
		\draw [style=wire] (196) to (199);
		\draw [style=wire] (202) to (189);
		\draw [style=wire] (193) to (183);
		\draw [style=wire] (196) to (193);
		\draw [style=wire] (199) to (183);
		\draw [style=wire] (197) to (184);
		\draw [style=wire] (201) to (188);
		\draw [style=wire] (206) to (186);
		\draw [style=wire] (201) to (206);
		\draw [style=wire] (188) to (186);
		\draw [style=wire] (197) to (191);
		\draw [style=wire] (184) to (198);
		\draw [style=wire] (191) to (198);
		\draw [style=wire] (189) to (204);
		\draw [style=wire] (205) to (195);
		\draw [style=wire] (181) to (194);
		\draw [style=wire, in=90, out=-90, looseness=1.25] (185) to (182);
		\draw [style=wire, in=90, out=-105, looseness=1.25] (200) to (202);
		\draw [style=wire, in=90, out=-90, looseness=1.25] (207) to (209);
		\draw [style=wire, in=90, out=-75, looseness=1.25] (210) to (208);
		\draw [style=wire] (208) to (205);
		\draw [style=wire, in=90, out=-141] (203) to (187);
		\draw [style=wire, in=90, out=-39, looseness=1.25] (203) to (192);
		\draw [style=wire] (190) to (203);
		\draw [style=wire] (225) to (226);
		\draw [style=wire] (218) to (230);
		\draw [style=wire] (225) to (218);
		\draw [style=wire] (226) to (230);
		\draw [style=wire] (224) to (213);
		\draw [style=wire] (212) to (222);
		\draw [style=wire] (224) to (212);
		\draw [style=wire] (213) to (222);
		\draw [style=wire] (217) to (231);
		\draw [style=wire] (229) to (223);
		\draw [style=wire, in=-90, out=90, looseness=1.25] (211) to (216);
		\draw [style=wire, in=-90, out=90, looseness=1.25] (220) to (214);
		\draw [style=wire, in=-90, out=39] (219) to (227);
		\draw [style=wire, in=-90, out=141, looseness=1.25] (219) to (221);
		\draw [style=wire, in=90, out=-90] (229) to (215);
		\draw [style=wire, in=90, out=-90] (217) to (228);
		\draw [style=wire] (219) to (190);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=function2] (0) at (4.25, 1) {$\bigotimes$};
		\node [style=component] (1) at (3.5, 2) {$\delta$};
		\node [style=component] (2) at (5, 2) {$\delta$};
		\node [style=port] (3) at (3.5, 3) {};
		\node [style=port] (4) at (5, 3) {};
		\node [style=port] (5) at (3, 0) {};
		\node [style=port] (6) at (5.5, 0) {};
		\node [style=port] (7) at (3, -1.75) {};
		\node [style=port] (8) at (5.5, -1.75) {};
		\node [style=port] (9) at (4.25, 0) {};
		\node [style=port] (10) at (3.5, 0) {};
		\node [style=port] (11) at (5, 0) {};
		\node [style=function2] (12) at (4.25, -1) {$\bigotimes$};
		\node [style=port] (13) at (4.25, -2.5) {};
		\node [style=port] (14) at (6, 0.5) {$=$};
		\node [style=port] (15) at (7.75, -1.75) {};
		\node [style=component] (16) at (11.75, -9.25) {$\varepsilon$};
		\node [style=component] (17) at (8.25, -9.25) {$\varepsilon$};
		\node [style=port] (18) at (11.75, 0) {};
		\node [style=port] (19) at (11.25, -3.25) {};
		\node [style=port] (20) at (10.75, -7.25) {};
		\node [style=component] (21) at (9.25, -2.5) {$u$};
		\node [style=port] (22) at (8.25, 0) {};
		\node [style=duplicate] (23) at (10, -4.25) {$\nabla$};
		\node [style=port] (24) at (8.25, -1.75) {};
		\node [style=component] (25) at (10.75, -2.5) {$u$};
		\node [style=port] (26) at (10.25, -8.75) {};
		\node [style=duplicate] (27) at (10, -6.25) {$\Delta$};
		\node [style=component] (28) at (10, -5) {$\delta$};
		\node [style=port] (29) at (11.25, -7.25) {};
		\node [style=component] (30) at (8.25, -8) {$\varepsilon$};
		\node [style=port] (31) at (9.25, -3.25) {};
		\node [style=port] (32) at (10, -9.75) {};
		\node [style=port] (33) at (7.75, -8.75) {};
		\node [style=port] (34) at (12.75, -9.75) {};
		\node [style=port] (35) at (9.75, -3.25) {};
		\node [style=port] (36) at (11.75, -3.25) {};
		\node [style=port] (37) at (10.25, -1.75) {};
		\node [style=port] (38) at (12.25, -3.25) {};
		\node [style=component] (39) at (9.25, -8) {$e$};
		\node [style=duplicate] (40) at (12.75, -5.75) {};
		\node [style=port] (41) at (12.25, -7.25) {};
		\node [style=component] (42) at (8.25, -0.75) {$\delta$};
		\node [style=port] (43) at (12.25, -8.75) {};
		\node [style=port] (44) at (7.75, -7.25) {};
		\node [style=port] (45) at (11.75, -1.75) {};
		\node [style=port] (46) at (10.25, -7.25) {};
		\node [style=port] (47) at (7.25, -9.75) {};
		\node [style=port] (48) at (11.75, -7.25) {};
		\node [style=port] (49) at (10.25, -3.25) {};
		\node [style=component] (50) at (11.75, -0.75) {$\delta$};
		\node [style=port] (51) at (8.75, -3.25) {};
		\node [style=port] (52) at (8.75, -7.25) {};
		\node [style=port] (53) at (9.25, -7.25) {};
		\node [style=port] (54) at (7.75, -3.25) {};
		\node [style=port] (55) at (8.25, -7.25) {};
		\node [style=duplicate] (56) at (7.25, -5.75) {};
		\node [style=port] (57) at (8.25, -9.75) {};
		\node [style=port] (58) at (8.25, -3.25) {};
		\node [style=component] (59) at (11.75, -8) {$\varepsilon$};
		\node [style=port] (60) at (9.75, -1.75) {};
		\node [style=port] (61) at (11.75, -9.75) {};
		\node [style=component] (62) at (10.75, -8) {$e$};
		\node [style=port] (63) at (9.75, -8.75) {};
		\node [style=port] (64) at (10.75, -3.25) {};
		\node [style=port] (65) at (10, -11.25) {};
		\node [style=port] (66) at (9.75, -7.25) {};
		\node [style=port] (67) at (12.25, -1.75) {};
		\node [style=port] (68) at (7, 0) {};
		\node [style=port] (69) at (13, 0) {};
		\node [style=port] (70) at (7, -10.5) {};
		\node [style=port] (71) at (13, -10.5) {};
		\node [style=port] (72) at (10, 0) {};
		\node [style=port] (73) at (7.75, 9) {};
		\node [style=component] (74) at (11.75, 1.5) {$\varepsilon$};
		\node [style=component] (75) at (8.25, 1.5) {$\varepsilon$};
		\node [style=component] (76) at (11.75, 11) {$\delta$};
		\node [style=port] (77) at (11.25, 7.5) {};
		\node [style=port] (78) at (10.75, 3.5) {};
		\node [style=component] (79) at (9.25, 8.25) {$u$};
		\node [style=component] (80) at (8.25, 11) {$\delta$};
		\node [style=duplicate] (81) at (10, 6.5) {$\nabla$};
		\node [style=port] (82) at (8.25, 9) {};
		\node [style=component] (83) at (10.75, 8.25) {$u$};
		\node [style=port] (84) at (10.25, 2) {};
		\node [style=duplicate] (85) at (10, 4.5) {$\Delta$};
		\node [style=component] (86) at (10, 5.75) {$\delta$};
		\node [style=port] (87) at (11.25, 3.5) {};
		\node [style=component] (88) at (8.25, 2.75) {$\varepsilon$};
		\node [style=port] (89) at (9.25, 7.5) {};
		\node [style=port] (90) at (10, 1) {};
		\node [style=port] (91) at (7.75, 2) {};
		\node [style=port] (92) at (12.75, 1) {};
		\node [style=port] (93) at (9.75, 7.5) {};
		\node [style=port] (94) at (11.75, 7.5) {};
		\node [style=port] (95) at (10.25, 9) {};
		\node [style=port] (96) at (12.25, 7.5) {};
		\node [style=component] (97) at (9.25, 2.75) {$e$};
		\node [style=duplicate] (98) at (12.75, 5) {};
		\node [style=port] (99) at (12.25, 3.5) {};
		\node [style=component] (100) at (8.25, 10) {$\delta$};
		\node [style=port] (101) at (12.25, 2) {};
		\node [style=port] (102) at (7.75, 3.5) {};
		\node [style=port] (103) at (11.75, 9) {};
		\node [style=port] (104) at (10.25, 3.5) {};
		\node [style=port] (105) at (7.25, 1) {};
		\node [style=port] (106) at (11.75, 3.5) {};
		\node [style=port] (107) at (10.25, 7.5) {};
		\node [style=component] (108) at (11.75, 10) {$\delta$};
		\node [style=port] (109) at (8.75, 7.5) {};
		\node [style=port] (110) at (8.75, 3.5) {};
		\node [style=port] (111) at (9.25, 3.5) {};
		\node [style=port] (112) at (7.75, 7.5) {};
		\node [style=port] (113) at (8.25, 3.5) {};
		\node [style=duplicate] (114) at (7.25, 5) {};
		\node [style=port] (115) at (8.25, 1) {};
		\node [style=port] (116) at (8.25, 7.5) {};
		\node [style=component] (117) at (11.75, 2.75) {$\varepsilon$};
		\node [style=port] (118) at (9.75, 9) {};
		\node [style=port] (119) at (11.75, 1) {};
		\node [style=component] (120) at (10.75, 2.75) {$e$};
		\node [style=port] (121) at (9.75, 2) {};
		\node [style=port] (122) at (10.75, 7.5) {};
		\node [style=port] (123) at (9.75, 3.5) {};
		\node [style=port] (124) at (12.25, 9) {};
		\node [style=port] (125) at (8.25, 11.75) {};
		\node [style=port] (126) at (11.75, 11.75) {};
		\node [style=port] (127) at (17.25, -3.5) {};
		\node [style=port] (128) at (18.25, -7.5) {};
		\node [style=component] (129) at (16.25, -9.5) {$\varepsilon$};
		\node [style=port] (130) at (17.75, -7.5) {};
		\node [style=port] (131) at (18.25, -2) {};
		\node [style=port] (132) at (19.75, -10) {};
		\node [style=component] (133) at (19.75, -8.25) {$\varepsilon$};
		\node [style=port] (134) at (20.25, -7.5) {};
		\node [style=port] (135) at (18.75, 2) {};
		\node [style=port] (136) at (17.75, 2) {};
		\node [style=component] (137) at (17.25, -8.25) {$e$};
		\node [style=component] (138) at (19.75, -9.5) {$\varepsilon$};
		\node [style=port] (139) at (16.25, 2) {};
		\node [style=port] (140) at (18.75, -3.5) {};
		\node [style=component] (141) at (18.75, 1.25) {$e$};
		\node [style=duplicate] (142) at (20.75, -6) {};
		\node [style=port] (143) at (15.75, -9) {};
		\node [style=port] (144) at (15, 3.5) {};
		\node [style=port] (145) at (20.25, 0.5) {};
		\node [style=port] (146) at (17.75, -3.5) {};
		\node [style=component] (147) at (17.25, -2.75) {$u$};
		\node [style=component] (148) at (16.25, 1.25) {$\varepsilon$};
		\node [style=port] (149) at (20.25, -9) {};
		\node [style=port] (150) at (18, -11.5) {};
		\node [style=component] (151) at (19.75, 1.25) {$\varepsilon$};
		\node [style=port] (152) at (20.25, 2) {};
		\node [style=port] (153) at (15.75, -2) {};
		\node [style=port] (154) at (20.75, -10) {};
		\node [style=duplicate] (155) at (18, -6.5) {$\Delta$};
		\node [style=port] (156) at (18.75, -7.5) {};
		\node [style=component] (157) at (16.25, 0) {$\varepsilon$};
		\node [style=port] (158) at (18.25, -3.5) {};
		\node [style=port] (159) at (21, -10.75) {};
		\node [style=port] (160) at (20.25, -3.5) {};
		\node [style=port] (161) at (19.25, -7.5) {};
		\node [style=duplicate] (162) at (18, -4.5) {$\nabla$};
		\node [style=port] (163) at (15.75, 2) {};
		\node [style=port] (164) at (20.25, -2) {};
		\node [style=port] (165) at (17.75, -9) {};
		\node [style=component] (166) at (18, -5.25) {$\delta$};
		\node [style=component] (167) at (18, 4.25) {$\delta$};
		\node [style=port] (168) at (15.75, -7.5) {};
		\node [style=component] (169) at (16.25, -8.25) {$\varepsilon$};
		\node [style=port] (170) at (16.75, 2) {};
		\node [style=port] (171) at (19.75, 2) {};
		\node [style=port] (172) at (15.25, -10) {};
		\node [style=port] (173) at (15.75, 0.5) {};
		\node [style=component] (174) at (19.75, -1) {$\delta$};
		\node [style=duplicate] (175) at (15.25, -6) {};
		\node [style=port] (176) at (16.75, -7.5) {};
		\node [style=component] (177) at (18.75, -2.75) {$u$};
		\node [style=component] (178) at (19.75, 0) {$\varepsilon$};
		\node [style=port] (179) at (15, -10.75) {};
		\node [style=port] (180) at (16.25, -3.5) {};
		\node [style=port] (181) at (17.25, -7.5) {};
		\node [style=duplicate] (182) at (18, 3) {$\Delta$};
		\node [style=port] (183) at (16.25, -2) {};
		\node [style=port] (184) at (17.25, 2) {};
		\node [style=port] (185) at (21, 3.5) {};
		\node [style=port] (186) at (18.25, 0.5) {};
		\node [style=port] (187) at (16.75, -3.5) {};
		\node [style=port] (188) at (17.75, 0.5) {};
		\node [style=port] (189) at (19.75, -7.5) {};
		\node [style=port] (190) at (18.25, 2) {};
		\node [style=port] (191) at (18, -10) {};
		\node [style=port] (192) at (16.25, -10) {};
		\node [style=port] (193) at (19.25, -3.5) {};
		\node [style=port] (194) at (17.75, -2) {};
		\node [style=port] (195) at (19.25, 2) {};
		\node [style=component] (196) at (16.25, -1) {$\delta$};
		\node [style=port] (197) at (15.75, -3.5) {};
		\node [style=port] (198) at (19.75, -2) {};
		\node [style=port] (199) at (18.25, -9) {};
		\node [style=port] (200) at (19.75, -3.5) {};
		\node [style=port] (201) at (16.25, -7.5) {};
		\node [style=component] (202) at (17.25, 1.25) {$e$};
		\node [style=component] (203) at (18.75, -8.25) {$e$};
		\node [style=port] (204) at (15.25, 5.25) {};
		\node [style=port] (205) at (17, 5.25) {};
		\node [style=port] (206) at (18.25, 12.5) {};
		\node [style=component] (207) at (18.75, 13.25) {$u$};
		\node [style=port] (208) at (16.25, 12.5) {};
		\node [style=port] (209) at (16.25, 15.5) {};
		\node [style=port] (210) at (17.75, 12.5) {};
		\node [style=component] (211) at (19.75, 14.75) {$\delta$};
		\node [style=component] (212) at (17.25, 13.25) {$u$};
		\node [style=port] (213) at (16, 8.75) {};
		\node [style=port] (214) at (17.75, 14) {};
		\node [style=port] (215) at (19.75, 12.5) {};
		\node [style=port] (216) at (20, 5.25) {};
		\node [style=port] (217) at (15.25, 9.5) {};
		\node [style=port] (218) at (16.75, 12.5) {};
		\node [style=port] (219) at (20.75, 9.5) {};
		\node [style=component] (220) at (16, 8) {$\varepsilon$};
		\node [style=component] (221) at (19, 8) {$e$};
		\node [style=component] (222) at (16.25, 14.75) {$\delta$};
		\node [style=port] (223) at (20.25, 14) {};
		\node [style=port] (224) at (15.5, 8.75) {};
		\node [style=port] (225) at (20.25, 12.5) {};
		\node [style=port] (226) at (18.5, 7.25) {};
		\node [style=port] (227) at (19.5, 9.5) {};
		\node [style=port] (228) at (20.75, 5.25) {};
		\node [style=port] (229) at (19.5, 8.75) {};
		\node [style=port] (230) at (18.5, 8.75) {};
		\node [style=port] (231) at (18, 5.25) {};
		\node [style=component] (232) at (16, 6.5) {$\delta$};
		\node [style=port] (233) at (20.5, 8.75) {};
		\node [style=port] (234) at (17.25, 12.5) {};
		\node [style=port] (235) at (20.5, 7.25) {};
		\node [style=port] (236) at (18.75, 12.5) {};
		\node [style=component] (237) at (20, 8) {$\varepsilon$};
		\node [style=port] (238) at (17.5, 7.25) {};
		\node [style=port] (239) at (16.5, 8.75) {};
		\node [style=component] (240) at (18, 10.5) {$\delta$};
		\node [style=port] (241) at (18, 7) {$+$};
		\node [style=port] (242) at (19, 5.25) {};
		\node [style=port] (243) at (17.5, 8.75) {};
		\node [style=port] (244) at (15.5, 7.25) {};
		\node [style=port] (245) at (18, 9.5) {};
		\node [style=port] (246) at (19.75, 15.5) {};
		\node [style=component] (247) at (17, 8) {$e$};
		\node [style=component] (248) at (19, 6.5) {$u$};
		\node [style=port] (249) at (19, 8.75) {};
		\node [style=port] (250) at (18.25, 14) {};
		\node [style=port] (251) at (19.25, 12.5) {};
		\node [style=component] (252) at (17, 6.5) {$u$};
		\node [style=port] (253) at (20, 8.75) {};
		\node [style=duplicate] (254) at (18, 11.5) {$\nabla$};
		\node [style=port] (255) at (17, 8.75) {};
		\node [style=component] (256) at (20, 6.5) {$\delta$};
		\node [style=port] (257) at (15.75, 14) {};
		\node [style=port] (258) at (16.5, 9.5) {};
		\node [style=port] (259) at (16, 5.25) {};
		\node [style=port] (260) at (15.75, 12.5) {};
		\node [style=port] (261) at (14, 0.75) {$=$};
		\node [style=port] (262) at (14, 0.25) {Lem \ref{apelem2}};
		\node [style=port] (263) at (25.25, -3.75) {};
		\node [style=port] (264) at (26.25, -7.75) {};
		\node [style=component] (265) at (24.25, -9.75) {$\varepsilon$};
		\node [style=port] (266) at (25.75, -7.75) {};
		\node [style=port] (267) at (26.25, -2.25) {};
		\node [style=port] (268) at (27.75, -10.25) {};
		\node [style=component] (269) at (27.75, -8.5) {$\varepsilon$};
		\node [style=port] (270) at (28.25, -7.75) {};
		\node [style=port] (271) at (26.75, 1.75) {};
		\node [style=port] (272) at (25.75, 1.75) {};
		\node [style=component] (273) at (25.25, -8.5) {$e$};
		\node [style=component] (274) at (27.75, -9.75) {$\varepsilon$};
		\node [style=port] (275) at (24.25, 1.75) {};
		\node [style=port] (276) at (26.75, -3.75) {};
		\node [style=component] (277) at (26.75, 1) {$e$};
		\node [style=duplicate] (278) at (28.75, -6.25) {};
		\node [style=port] (279) at (23.75, -9.25) {};
		\node [style=port] (280) at (23, 9.5) {};
		\node [style=port] (281) at (28.25, 0.25) {};
		\node [style=port] (282) at (25.75, -3.75) {};
		\node [style=component] (283) at (25.25, -3) {$u$};
		\node [style=component] (284) at (24.25, 1) {$\varepsilon$};
		\node [style=port] (285) at (28.25, -9.25) {};
		\node [style=port] (286) at (26, -11.75) {};
		\node [style=component] (287) at (27.75, 1) {$\varepsilon$};
		\node [style=port] (288) at (28.25, 1.75) {};
		\node [style=port] (289) at (23.75, -2.25) {};
		\node [style=port] (290) at (28.75, -10.25) {};
		\node [style=duplicate] (291) at (26, -6.75) {$\Delta$};
		\node [style=port] (292) at (26.75, -7.75) {};
		\node [style=component] (293) at (24.25, -0.25) {$\varepsilon$};
		\node [style=port] (294) at (26.25, -3.75) {};
		\node [style=port] (295) at (29, -11) {};
		\node [style=port] (296) at (28.25, -3.75) {};
		\node [style=port] (297) at (27.25, -7.75) {};
		\node [style=duplicate] (298) at (26, -4.75) {$\nabla$};
		\node [style=port] (299) at (23.75, 1.75) {};
		\node [style=port] (300) at (28.25, -2.25) {};
		\node [style=port] (301) at (25.75, -9.25) {};
		\node [style=component] (302) at (26, -5.5) {$\delta$};
		\node [style=component] (303) at (26, 8.75) {$\delta$};
		\node [style=port] (304) at (23.75, -7.75) {};
		\node [style=component] (305) at (24.25, -8.5) {$\varepsilon$};
		\node [style=port] (306) at (24.75, 1.75) {};
		\node [style=port] (307) at (27.75, 1.75) {};
		\node [style=port] (308) at (23.25, -10.25) {};
		\node [style=port] (309) at (23.75, 0.25) {};
		\node [style=component] (310) at (27.75, -1.25) {$\delta$};
		\node [style=duplicate] (311) at (23.25, -6.25) {};
		\node [style=port] (312) at (24.75, -7.75) {};
		\node [style=component] (313) at (26.75, -3) {$u$};
		\node [style=component] (314) at (27.75, -0.25) {$\varepsilon$};
		\node [style=port] (315) at (23, -11) {};
		\node [style=port] (316) at (24.25, -3.75) {};
		\node [style=port] (317) at (25.25, -7.75) {};
		\node [style=duplicate] (318) at (26, 2.75) {$\Delta$};
		\node [style=port] (319) at (24.25, -2.25) {};
		\node [style=port] (320) at (25.25, 1.75) {};
		\node [style=port] (321) at (29, 9.5) {};
		\node [style=port] (322) at (26.25, 0.25) {};
		\node [style=port] (323) at (24.75, -3.75) {};
		\node [style=port] (324) at (25.75, 0.25) {};
		\node [style=port] (325) at (27.75, -7.75) {};
		\node [style=port] (326) at (26.25, 1.75) {};
		\node [style=port] (327) at (26, -10.25) {};
		\node [style=port] (328) at (24.25, -10.25) {};
		\node [style=port] (329) at (27.25, -3.75) {};
		\node [style=port] (330) at (25.75, -2.25) {};
		\node [style=port] (331) at (27.25, 1.75) {};
		\node [style=component] (332) at (24.25, -1.25) {$\delta$};
		\node [style=port] (333) at (23.75, -3.75) {};
		\node [style=port] (334) at (27.75, -2.25) {};
		\node [style=port] (335) at (26.25, -9.25) {};
		\node [style=port] (336) at (27.75, -3.75) {};
		\node [style=port] (337) at (24.25, -7.75) {};
		\node [style=component] (338) at (25.25, 1) {$e$};
		\node [style=component] (339) at (26.75, -8.5) {$e$};
		\node [style=port] (340) at (26.25, 12.25) {};
		\node [style=component] (341) at (26.75, 13) {$u$};
		\node [style=port] (342) at (24.25, 12.25) {};
		\node [style=port] (343) at (24.25, 15.25) {};
		\node [style=port] (344) at (25.75, 12.25) {};
		\node [style=component] (345) at (27.75, 14.5) {$\delta$};
		\node [style=component] (346) at (25.25, 13) {$u$};
		\node [style=port] (347) at (25.75, 13.75) {};
		\node [style=port] (348) at (27.75, 12.25) {};
		\node [style=port] (349) at (24.75, 12.25) {};
		\node [style=component] (350) at (24.25, 14.5) {$\delta$};
		\node [style=port] (351) at (28.25, 13.75) {};
		\node [style=port] (352) at (28.25, 12.25) {};
		\node [style=port] (353) at (25.25, 12.25) {};
		\node [style=port] (354) at (26.75, 12.25) {};
		\node [style=component] (355) at (26, 10.25) {$\delta$};
		\node [style=port] (356) at (27.75, 15.25) {};
		\node [style=port] (357) at (26.25, 13.75) {};
		\node [style=port] (358) at (27.25, 12.25) {};
		\node [style=duplicate] (359) at (26, 11.25) {$\nabla$};
		\node [style=port] (360) at (23.75, 13.75) {};
		\node [style=port] (361) at (23.75, 12.25) {};
		\node [style=port] (362) at (27, 7) {};
		\node [style=component] (363) at (27, 4.75) {$u$};
		\node [style=port] (364) at (24, 3.5) {};
		\node [style=port] (365) at (24.5, 7) {};
		\node [style=port] (366) at (26.5, 5.5) {};
		\node [style=component] (367) at (24, 4.75) {$\delta$};
		\node [style=port] (368) at (27.5, 7.75) {};
		\node [style=component] (369) at (25, 6.25) {$e$};
		\node [style=component] (370) at (28, 4.75) {$\delta$};
		\node [style=port] (371) at (26, 7.75) {};
		\node [style=port] (372) at (25, 7) {};
		\node [style=port] (373) at (23.25, 7.75) {};
		\node [style=port] (374) at (28.5, 5.5) {};
		\node [style=port] (375) at (25.5, 5.5) {};
		\node [style=port] (376) at (25.5, 7) {};
		\node [style=component] (377) at (27, 6.25) {$e$};
		\node [style=port] (378) at (24, 7) {};
		\node [style=component] (379) at (28, 6.25) {$\varepsilon$};
		\node [style=port] (380) at (27, 3.5) {};
		\node [style=port] (381) at (28.75, 7.75) {};
		\node [style=port] (382) at (28, 7) {};
		\node [style=component] (383) at (25, 4.75) {$u$};
		\node [style=component] (384) at (24, 6.25) {$\varepsilon$};
		\node [style=port] (385) at (26, 5.25) {$+$};
		\node [style=port] (386) at (24.5, 7.75) {};
		\node [style=port] (387) at (28.75, 3.5) {};
		\node [style=port] (388) at (23.5, 5.5) {};
		\node [style=port] (389) at (27.5, 7) {};
		\node [style=port] (390) at (25, 3.5) {};
		\node [style=port] (391) at (26.5, 7) {};
		\node [style=port] (392) at (26, 3.5) {};
		\node [style=port] (393) at (28.5, 7) {};
		\node [style=port] (394) at (23.5, 7) {};
		\node [style=port] (395) at (23.25, 3.5) {};
		\node [style=port] (396) at (28, 3.5) {};
		\node [style=port] (397) at (22, 0.75) {$=$};
		\node [style=port] (398) at (22, 0.25) {Nat $\delta$};
		\node [style=port] (399) at (22, -0.25) {+ (\ref{comonad})};
		\node [style=port] (400) at (33.25, 0.25) {};
		\node [style=port] (401) at (34.25, -3.75) {};
		\node [style=component] (402) at (32.25, -5.75) {$\varepsilon$};
		\node [style=port] (403) at (33.75, -3.75) {};
		\node [style=port] (404) at (34.25, 1.75) {};
		\node [style=port] (405) at (35.75, -6.25) {};
		\node [style=component] (406) at (35.75, -4.5) {$\varepsilon$};
		\node [style=port] (407) at (36.25, -3.75) {};
		\node [style=component] (408) at (33.25, -4.5) {$e$};
		\node [style=component] (409) at (35.75, -5.75) {$\varepsilon$};
		\node [style=port] (410) at (34.75, 0.25) {};
		\node [style=duplicate] (411) at (36.75, -2.25) {};
		\node [style=port] (412) at (31.75, -5.25) {};
		\node [style=port] (413) at (31, 6.5) {};
		\node [style=port] (414) at (33.75, 0.25) {};
		\node [style=component] (415) at (33.25, 1) {$u$};
		\node [style=port] (416) at (36.25, -5.25) {};
		\node [style=port] (417) at (34, -7.75) {};
		\node [style=port] (418) at (31.75, 1.75) {};
		\node [style=port] (419) at (36.75, -6.25) {};
		\node [style=duplicate] (420) at (34, -2.75) {$\Delta$};
		\node [style=port] (421) at (34.75, -3.75) {};
		\node [style=port] (422) at (34.25, 0.25) {};
		\node [style=port] (423) at (37, -7) {};
		\node [style=port] (424) at (36.25, 0.25) {};
		\node [style=port] (425) at (35.25, -3.75) {};
		\node [style=duplicate] (426) at (34, -0.75) {$\nabla$};
		\node [style=port] (427) at (36.25, 1.75) {};
		\node [style=port] (428) at (33.75, -5.25) {};
		\node [style=component] (429) at (34, -1.5) {$\delta$};
		\node [style=port] (430) at (31.75, -3.75) {};
		\node [style=component] (431) at (32.25, -4.5) {$\varepsilon$};
		\node [style=port] (432) at (31.25, -6.25) {};
		\node [style=component] (433) at (35.75, 2.75) {$\delta$};
		\node [style=duplicate] (434) at (31.25, -2.25) {};
		\node [style=port] (435) at (32.75, -3.75) {};
		\node [style=component] (436) at (34.75, 1) {$u$};
		\node [style=port] (437) at (31, -7) {};
		\node [style=port] (438) at (32.25, 0.25) {};
		\node [style=port] (439) at (33.25, -3.75) {};
		\node [style=port] (440) at (32.25, 1.75) {};
		\node [style=port] (441) at (37, 6.5) {};
		\node [style=port] (442) at (32.75, 0.25) {};
		\node [style=port] (443) at (35.75, -3.75) {};
		\node [style=port] (444) at (34, -6.25) {};
		\node [style=port] (445) at (32.25, -6.25) {};
		\node [style=port] (446) at (35.25, 0.25) {};
		\node [style=port] (447) at (33.75, 1.75) {};
		\node [style=component] (448) at (32.25, 2.75) {$\delta$};
		\node [style=port] (449) at (31.75, 0.25) {};
		\node [style=port] (450) at (35.75, 1.75) {};
		\node [style=port] (451) at (34.25, -5.25) {};
		\node [style=port] (452) at (35.75, 0.25) {};
		\node [style=port] (453) at (32.25, -3.75) {};
		\node [style=component] (454) at (34.75, -4.5) {$e$};
		\node [style=port] (455) at (34.25, 9.25) {};
		\node [style=component] (456) at (34.75, 10) {$u$};
		\node [style=port] (457) at (32.25, 9.25) {};
		\node [style=port] (458) at (32.25, 12.25) {};
		\node [style=port] (459) at (33.75, 9.25) {};
		\node [style=component] (460) at (35.75, 11.5) {$\delta$};
		\node [style=component] (461) at (33.25, 10) {$u$};
		\node [style=port] (462) at (33.75, 10.75) {};
		\node [style=port] (463) at (35.75, 9.25) {};
		\node [style=port] (464) at (32.75, 9.25) {};
		\node [style=component] (465) at (32.25, 11.5) {$\delta$};
		\node [style=port] (466) at (36.25, 10.75) {};
		\node [style=port] (467) at (36.25, 9.25) {};
		\node [style=port] (468) at (33.25, 9.25) {};
		\node [style=port] (469) at (34.75, 9.25) {};
		\node [style=component] (470) at (34, 7.25) {$\delta$};
		\node [style=port] (471) at (35.75, 12.25) {};
		\node [style=port] (472) at (34.25, 10.75) {};
		\node [style=port] (473) at (35.25, 9.25) {};
		\node [style=duplicate] (474) at (34, 8.25) {$\nabla$};
		\node [style=port] (475) at (31.75, 10.75) {};
		\node [style=port] (476) at (31.75, 9.25) {};
		\node [style=port] (477) at (36.25, 5) {};
		\node [style=port] (478) at (34.25, 5) {};
		\node [style=port] (479) at (31.75, 5) {};
		\node [style=port] (480) at (33.75, 5) {};
		\node [style=port] (481) at (33.75, 3.5) {};
		\node [style=component] (482) at (32.25, 4.25) {$\varepsilon$};
		\node [style=port] (483) at (36.25, 3.5) {};
		\node [style=port] (484) at (32.75, 5) {};
		\node [style=component] (485) at (35.75, 4.25) {$\varepsilon$};
		\node [style=port] (486) at (35.25, 5) {};
		\node [style=component] (487) at (34.75, 4.25) {$e$};
		\node [style=port] (488) at (31.75, 3.5) {};
		\node [style=duplicate] (489) at (34, 6) {$\Delta$};
		\node [style=port] (490) at (35.75, 5) {};
		\node [style=port] (491) at (32.25, 5) {};
		\node [style=port] (492) at (33.25, 5) {};
		\node [style=port] (493) at (34.25, 3.5) {};
		\node [style=port] (494) at (34.75, 5) {};
		\node [style=component] (495) at (33.25, 4.25) {$e$};
		\node [style=port] (496) at (30, 0.5) {$=$};
		\node [style=port] (497) at (30, 0) {Lem \ref{apelem3}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-90, out=180, looseness=1.50] (0) to (1);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (2) to (0);
		\draw [style=wire] (3) to (1);
		\draw [style=wire] (4) to (2);
		\draw [style=wire] (5) to (6);
		\draw [style=wire] (6) to (8);
		\draw [style=wire] (5) to (7);
		\draw [style=wire] (7) to (8);
		\draw [style=wire] (0) to (9);
		\draw [style=wire, in=-90, out=180, looseness=1.50] (12) to (10);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (11) to (12);
		\draw [style=wire] (12) to (13);
		\draw [style=wire] (22) to (42);
		\draw [style=wire] (35) to (60);
		\draw [style=wire] (31) to (21);
		\draw [style=wire] (54) to (15);
		\draw [style=wire] (35) to (54);
		\draw [style=wire] (60) to (15);
		\draw [style=wire] (66) to (63);
		\draw [style=wire] (53) to (39);
		\draw [style=wire] (55) to (30);
		\draw [style=wire] (30) to (17);
		\draw [style=wire] (44) to (33);
		\draw [style=wire] (66) to (44);
		\draw [style=wire] (63) to (33);
		\draw [style=wire] (24) to (58);
		\draw [style=wire] (42) to (24);
		\draw [style=wire] (18) to (50);
		\draw [style=wire] (49) to (37);
		\draw [style=wire] (64) to (25);
		\draw [style=wire] (38) to (67);
		\draw [style=wire] (49) to (38);
		\draw [style=wire] (37) to (67);
		\draw [style=wire] (45) to (36);
		\draw [style=wire] (50) to (45);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (19) to (23);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (51) to (23);
		\draw [style=wire] (23) to (28);
		\draw [style=wire] (28) to (27);
		\draw [style=wire] (56) to (40);
		\draw [style=wire] (46) to (26);
		\draw [style=wire] (20) to (62);
		\draw [style=wire] (48) to (59);
		\draw [style=wire] (59) to (16);
		\draw [style=wire] (41) to (43);
		\draw [style=wire] (46) to (41);
		\draw [style=wire] (26) to (43);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (27) to (52);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (27) to (29);
		\draw [style=wire] (56) to (47);
		\draw [style=wire] (40) to (34);
		\draw [style=wire] (47) to (34);
		\draw [style=wire] (17) to (57);
		\draw [style=wire] (16) to (61);
		\draw [style=wire] (32) to (65);
		\draw [style=wire] (68) to (70);
		\draw [style=wire] (68) to (69);
		\draw [style=wire] (70) to (71);
		\draw [style=wire] (69) to (71);
		\draw [style=wire] (80) to (100);
		\draw [style=wire] (93) to (118);
		\draw [style=wire] (89) to (79);
		\draw [style=wire] (112) to (73);
		\draw [style=wire] (93) to (112);
		\draw [style=wire] (118) to (73);
		\draw [style=wire] (123) to (121);
		\draw [style=wire] (111) to (97);
		\draw [style=wire] (113) to (88);
		\draw [style=wire] (88) to (75);
		\draw [style=wire] (102) to (91);
		\draw [style=wire] (123) to (102);
		\draw [style=wire] (121) to (91);
		\draw [style=wire] (82) to (116);
		\draw [style=wire] (100) to (82);
		\draw [style=wire] (76) to (108);
		\draw [style=wire] (107) to (95);
		\draw [style=wire] (122) to (83);
		\draw [style=wire] (96) to (124);
		\draw [style=wire] (107) to (96);
		\draw [style=wire] (95) to (124);
		\draw [style=wire] (103) to (94);
		\draw [style=wire] (108) to (103);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (77) to (81);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (109) to (81);
		\draw [style=wire] (81) to (86);
		\draw [style=wire] (86) to (85);
		\draw [style=wire] (114) to (98);
		\draw [style=wire] (104) to (84);
		\draw [style=wire] (78) to (120);
		\draw [style=wire] (106) to (117);
		\draw [style=wire] (117) to (74);
		\draw [style=wire] (99) to (101);
		\draw [style=wire] (104) to (99);
		\draw [style=wire] (84) to (101);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (85) to (110);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (85) to (87);
		\draw [style=wire] (114) to (105);
		\draw [style=wire] (98) to (92);
		\draw [style=wire] (105) to (92);
		\draw [style=wire] (75) to (115);
		\draw [style=wire] (74) to (119);
		\draw [style=wire] (90) to (72);
		\draw [style=wire] (125) to (80);
		\draw [style=wire] (126) to (76);
		\draw [style=wire] (146) to (194);
		\draw [style=wire] (127) to (147);
		\draw [style=wire] (197) to (153);
		\draw [style=wire] (146) to (197);
		\draw [style=wire] (194) to (153);
		\draw [style=wire] (130) to (165);
		\draw [style=wire] (181) to (137);
		\draw [style=wire] (201) to (169);
		\draw [style=wire] (169) to (129);
		\draw [style=wire] (168) to (143);
		\draw [style=wire] (130) to (168);
		\draw [style=wire] (165) to (143);
		\draw [style=wire] (183) to (180);
		\draw [style=wire] (196) to (183);
		\draw [style=wire] (158) to (131);
		\draw [style=wire] (140) to (177);
		\draw [style=wire] (160) to (164);
		\draw [style=wire] (158) to (160);
		\draw [style=wire] (131) to (164);
		\draw [style=wire] (198) to (200);
		\draw [style=wire] (174) to (198);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (193) to (162);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (187) to (162);
		\draw [style=wire] (162) to (166);
		\draw [style=wire] (166) to (155);
		\draw [style=wire] (175) to (142);
		\draw [style=wire] (128) to (199);
		\draw [style=wire] (156) to (203);
		\draw [style=wire] (189) to (133);
		\draw [style=wire] (133) to (138);
		\draw [style=wire] (134) to (149);
		\draw [style=wire] (128) to (134);
		\draw [style=wire] (199) to (149);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (155) to (176);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (155) to (161);
		\draw [style=wire] (175) to (172);
		\draw [style=wire] (142) to (154);
		\draw [style=wire] (172) to (154);
		\draw [style=wire] (129) to (192);
		\draw [style=wire] (138) to (132);
		\draw [style=wire] (191) to (150);
		\draw [style=wire] (144) to (179);
		\draw [style=wire] (144) to (185);
		\draw [style=wire] (179) to (159);
		\draw [style=wire] (185) to (159);
		\draw [style=wire] (136) to (188);
		\draw [style=wire] (184) to (202);
		\draw [style=wire] (139) to (148);
		\draw [style=wire] (148) to (157);
		\draw [style=wire] (163) to (173);
		\draw [style=wire] (136) to (163);
		\draw [style=wire] (188) to (173);
		\draw [style=wire] (167) to (182);
		\draw [style=wire] (190) to (186);
		\draw [style=wire] (135) to (141);
		\draw [style=wire] (171) to (151);
		\draw [style=wire] (151) to (178);
		\draw [style=wire] (152) to (145);
		\draw [style=wire] (190) to (152);
		\draw [style=wire] (186) to (145);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (182) to (170);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (182) to (195);
		\draw [style=wire] (210) to (214);
		\draw [style=wire] (234) to (212);
		\draw [style=wire] (260) to (257);
		\draw [style=wire] (210) to (260);
		\draw [style=wire] (214) to (257);
		\draw [style=wire] (206) to (250);
		\draw [style=wire] (236) to (207);
		\draw [style=wire] (225) to (223);
		\draw [style=wire] (206) to (225);
		\draw [style=wire] (250) to (223);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (251) to (254);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (218) to (254);
		\draw [style=wire] (222) to (208);
		\draw [style=wire] (211) to (215);
		\draw [style=wire] (254) to (240);
		\draw [style=wire] (242) to (248);
		\draw [style=wire] (230) to (226);
		\draw [style=wire] (249) to (221);
		\draw [style=wire] (253) to (237);
		\draw [style=wire] (233) to (235);
		\draw [style=wire] (230) to (233);
		\draw [style=wire] (226) to (235);
		\draw [style=wire] (237) to (256);
		\draw [style=wire] (256) to (216);
		\draw [style=wire] (217) to (204);
		\draw [style=wire] (204) to (228);
		\draw [style=wire] (217) to (219);
		\draw [style=wire] (219) to (228);
		\draw [style=wire] (227) to (229);
		\draw [style=wire] (240) to (245);
		\draw [style=wire] (205) to (252);
		\draw [style=wire] (243) to (238);
		\draw [style=wire] (255) to (247);
		\draw [style=wire] (213) to (220);
		\draw [style=wire] (224) to (244);
		\draw [style=wire] (243) to (224);
		\draw [style=wire] (238) to (244);
		\draw [style=wire] (220) to (232);
		\draw [style=wire] (232) to (259);
		\draw [style=wire] (258) to (239);
		\draw [style=wire] (246) to (211);
		\draw [style=wire] (209) to (222);
		\draw [style=wire] (231) to (167);
		\draw [style=wire] (157) to (196);
		\draw [style=wire] (178) to (174);
		\draw [style=wire] (282) to (330);
		\draw [style=wire] (263) to (283);
		\draw [style=wire] (333) to (289);
		\draw [style=wire] (282) to (333);
		\draw [style=wire] (330) to (289);
		\draw [style=wire] (266) to (301);
		\draw [style=wire] (317) to (273);
		\draw [style=wire] (337) to (305);
		\draw [style=wire] (305) to (265);
		\draw [style=wire] (304) to (279);
		\draw [style=wire] (266) to (304);
		\draw [style=wire] (301) to (279);
		\draw [style=wire] (319) to (316);
		\draw [style=wire] (332) to (319);
		\draw [style=wire] (294) to (267);
		\draw [style=wire] (276) to (313);
		\draw [style=wire] (296) to (300);
		\draw [style=wire] (294) to (296);
		\draw [style=wire] (267) to (300);
		\draw [style=wire] (334) to (336);
		\draw [style=wire] (310) to (334);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (329) to (298);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (323) to (298);
		\draw [style=wire] (298) to (302);
		\draw [style=wire] (302) to (291);
		\draw [style=wire] (311) to (278);
		\draw [style=wire] (264) to (335);
		\draw [style=wire] (292) to (339);
		\draw [style=wire] (325) to (269);
		\draw [style=wire] (269) to (274);
		\draw [style=wire] (270) to (285);
		\draw [style=wire] (264) to (270);
		\draw [style=wire] (335) to (285);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (291) to (312);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (291) to (297);
		\draw [style=wire] (311) to (308);
		\draw [style=wire] (278) to (290);
		\draw [style=wire] (308) to (290);
		\draw [style=wire] (265) to (328);
		\draw [style=wire] (274) to (268);
		\draw [style=wire] (327) to (286);
		\draw [style=wire] (280) to (315);
		\draw [style=wire] (280) to (321);
		\draw [style=wire] (315) to (295);
		\draw [style=wire] (321) to (295);
		\draw [style=wire] (272) to (324);
		\draw [style=wire] (320) to (338);
		\draw [style=wire] (275) to (284);
		\draw [style=wire] (284) to (293);
		\draw [style=wire] (299) to (309);
		\draw [style=wire] (272) to (299);
		\draw [style=wire] (324) to (309);
		\draw [style=wire] (326) to (322);
		\draw [style=wire] (271) to (277);
		\draw [style=wire] (307) to (287);
		\draw [style=wire] (287) to (314);
		\draw [style=wire] (288) to (281);
		\draw [style=wire] (326) to (288);
		\draw [style=wire] (322) to (281);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (318) to (306);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (318) to (331);
		\draw [style=wire] (344) to (347);
		\draw [style=wire] (353) to (346);
		\draw [style=wire] (361) to (360);
		\draw [style=wire] (344) to (361);
		\draw [style=wire] (347) to (360);
		\draw [style=wire] (340) to (357);
		\draw [style=wire] (354) to (341);
		\draw [style=wire] (352) to (351);
		\draw [style=wire] (340) to (352);
		\draw [style=wire] (357) to (351);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (358) to (359);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (349) to (359);
		\draw [style=wire] (350) to (342);
		\draw [style=wire] (345) to (348);
		\draw [style=wire] (359) to (355);
		\draw [style=wire] (356) to (345);
		\draw [style=wire] (343) to (350);
		\draw [style=wire] (293) to (332);
		\draw [style=wire] (314) to (310);
		\draw [style=wire] (380) to (363);
		\draw [style=wire] (391) to (366);
		\draw [style=wire] (362) to (377);
		\draw [style=wire] (382) to (379);
		\draw [style=wire] (393) to (374);
		\draw [style=wire] (391) to (393);
		\draw [style=wire] (366) to (374);
		\draw [style=wire] (379) to (370);
		\draw [style=wire] (370) to (396);
		\draw [style=wire] (373) to (395);
		\draw [style=wire] (395) to (387);
		\draw [style=wire] (373) to (381);
		\draw [style=wire] (381) to (387);
		\draw [style=wire] (368) to (389);
		\draw [style=wire] (390) to (383);
		\draw [style=wire] (376) to (375);
		\draw [style=wire] (372) to (369);
		\draw [style=wire] (378) to (384);
		\draw [style=wire] (394) to (388);
		\draw [style=wire] (376) to (394);
		\draw [style=wire] (375) to (388);
		\draw [style=wire] (384) to (367);
		\draw [style=wire] (367) to (364);
		\draw [style=wire] (386) to (365);
		\draw [style=wire] (355) to (303);
		\draw [style=wire] (303) to (371);
		\draw [style=wire] (392) to (318);
		\draw [style=wire] (414) to (447);
		\draw [style=wire] (400) to (415);
		\draw [style=wire] (449) to (418);
		\draw [style=wire] (414) to (449);
		\draw [style=wire] (447) to (418);
		\draw [style=wire] (403) to (428);
		\draw [style=wire] (439) to (408);
		\draw [style=wire] (453) to (431);
		\draw [style=wire] (431) to (402);
		\draw [style=wire] (430) to (412);
		\draw [style=wire] (403) to (430);
		\draw [style=wire] (428) to (412);
		\draw [style=wire] (440) to (438);
		\draw [style=wire] (448) to (440);
		\draw [style=wire] (422) to (404);
		\draw [style=wire] (410) to (436);
		\draw [style=wire] (424) to (427);
		\draw [style=wire] (422) to (424);
		\draw [style=wire] (404) to (427);
		\draw [style=wire] (450) to (452);
		\draw [style=wire] (433) to (450);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (446) to (426);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (442) to (426);
		\draw [style=wire] (426) to (429);
		\draw [style=wire] (429) to (420);
		\draw [style=wire] (434) to (411);
		\draw [style=wire] (401) to (451);
		\draw [style=wire] (421) to (454);
		\draw [style=wire] (443) to (406);
		\draw [style=wire] (406) to (409);
		\draw [style=wire] (407) to (416);
		\draw [style=wire] (401) to (407);
		\draw [style=wire] (451) to (416);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (420) to (435);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (420) to (425);
		\draw [style=wire] (434) to (432);
		\draw [style=wire] (411) to (419);
		\draw [style=wire] (432) to (419);
		\draw [style=wire] (402) to (445);
		\draw [style=wire] (409) to (405);
		\draw [style=wire] (444) to (417);
		\draw [style=wire] (413) to (437);
		\draw [style=wire] (413) to (441);
		\draw [style=wire] (437) to (423);
		\draw [style=wire] (441) to (423);
		\draw [style=wire] (459) to (462);
		\draw [style=wire] (468) to (461);
		\draw [style=wire] (476) to (475);
		\draw [style=wire] (459) to (476);
		\draw [style=wire] (462) to (475);
		\draw [style=wire] (455) to (472);
		\draw [style=wire] (469) to (456);
		\draw [style=wire] (467) to (466);
		\draw [style=wire] (455) to (467);
		\draw [style=wire] (472) to (466);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (473) to (474);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (464) to (474);
		\draw [style=wire] (465) to (457);
		\draw [style=wire] (460) to (463);
		\draw [style=wire] (474) to (470);
		\draw [style=wire] (471) to (460);
		\draw [style=wire] (458) to (465);
		\draw [style=wire] (480) to (481);
		\draw [style=wire] (492) to (495);
		\draw [style=wire] (491) to (482);
		\draw [style=wire] (479) to (488);
		\draw [style=wire] (480) to (479);
		\draw [style=wire] (481) to (488);
		\draw [style=wire] (478) to (493);
		\draw [style=wire] (494) to (487);
		\draw [style=wire] (490) to (485);
		\draw [style=wire] (477) to (483);
		\draw [style=wire] (478) to (477);
		\draw [style=wire] (493) to (483);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (489) to (484);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (489) to (486);
		\draw [style=wire] (470) to (489);
		\draw [style=wire] (482) to (448);
		\draw [style=wire] (485) to (433);
	\end{pgfonlayer}
\end{tikzpicture}
}%
\]
\[\resizebox{!}{11cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (4.75, -11.5) {};
		\node [style=component] (1) at (2.75, -13.5) {$\varepsilon$};
		\node [style=port] (2) at (4.25, -11.5) {};
		\node [style=port] (3) at (6.25, -14) {};
		\node [style=component] (4) at (6.25, -12.25) {$\varepsilon$};
		\node [style=port] (5) at (6.75, -11.5) {};
		\node [style=component] (6) at (3.75, -12.25) {$e$};
		\node [style=component] (7) at (6.25, -13.5) {$\varepsilon$};
		\node [style=duplicate] (8) at (7.25, -10) {};
		\node [style=port] (9) at (2.25, -13) {};
		\node [style=port] (10) at (1.5, 0) {};
		\node [style=port] (11) at (6.75, -13) {};
		\node [style=port] (12) at (4.5, -15.5) {};
		\node [style=port] (13) at (7.25, -14) {};
		\node [style=duplicate] (14) at (4.5, -10.5) {$\Delta$};
		\node [style=port] (15) at (5.25, -11.5) {};
		\node [style=port] (16) at (7.5, -14.75) {};
		\node [style=port] (17) at (5.75, -11.5) {};
		\node [style=port] (18) at (4.25, -13) {};
		\node [style=component] (19) at (4.5, -9.25) {$\delta$};
		\node [style=port] (20) at (2.25, -11.5) {};
		\node [style=component] (21) at (2.75, -12.25) {$\varepsilon$};
		\node [style=port] (22) at (1.75, -14) {};
		\node [style=duplicate] (23) at (1.75, -10) {};
		\node [style=port] (24) at (3.25, -11.5) {};
		\node [style=port] (25) at (1.5, -14.75) {};
		\node [style=port] (26) at (3.75, -11.5) {};
		\node [style=port] (27) at (7.5, 0) {};
		\node [style=port] (28) at (6.25, -11.5) {};
		\node [style=port] (29) at (4.5, -14) {};
		\node [style=port] (30) at (2.75, -14) {};
		\node [style=port] (31) at (4.75, -13) {};
		\node [style=port] (32) at (2.75, -11.5) {};
		\node [style=component] (33) at (5.25, -12.25) {$e$};
		\node [style=port] (34) at (4.75, 2.75) {};
		\node [style=component] (35) at (5.25, 3.5) {$u$};
		\node [style=port] (36) at (2.75, 2.75) {};
		\node [style=port] (37) at (2.75, 5.75) {};
		\node [style=port] (38) at (4.25, 2.75) {};
		\node [style=component] (39) at (6.25, 5) {$\delta$};
		\node [style=component] (40) at (3.75, 3.5) {$u$};
		\node [style=port] (41) at (4.25, 4.25) {};
		\node [style=port] (42) at (6.25, 2.75) {};
		\node [style=port] (43) at (3.25, 2.75) {};
		\node [style=component] (44) at (2.75, 5) {$\delta$};
		\node [style=port] (45) at (6.75, 4.25) {};
		\node [style=port] (46) at (6.75, 2.75) {};
		\node [style=port] (47) at (3.75, 2.75) {};
		\node [style=port] (48) at (5.25, 2.75) {};
		\node [style=component] (49) at (4.5, 0.75) {$\delta$};
		\node [style=port] (50) at (6.25, 5.75) {};
		\node [style=port] (51) at (4.75, 4.25) {};
		\node [style=port] (52) at (5.75, 2.75) {};
		\node [style=duplicate] (53) at (4.5, 1.75) {$\nabla$};
		\node [style=port] (54) at (2.25, 4.25) {};
		\node [style=port] (55) at (2.25, 2.75) {};
		\node [style=port] (56) at (1.75, -4.75) {};
		\node [style=component] (57) at (3.5, -6.25) {$u$};
		\node [style=port] (58) at (3.5, -3) {};
		\node [style=port] (59) at (5, -3) {};
		\node [style=port] (60) at (1.75, -2.75) {};
		\node [style=port] (61) at (5.5, -7) {};
		\node [style=port] (62) at (7, -3) {};
		\node [style=port] (63) at (4.75, -4.75) {};
		\node [style=duplicate] (64) at (4.5, -8.25) {$\nabla$};
		\node [style=port] (65) at (2.5, -7) {};
		\node [style=port] (66) at (4.25, -4.75) {};
		\node [style=port] (67) at (7, -7) {};
		\node [style=port] (68) at (2, -7) {};
		\node [style=port] (69) at (4.25, -2.75) {};
		\node [style=port] (70) at (2, -3) {};
		\node [style=port] (71) at (3, -7) {};
		\node [style=port] (72) at (2, -4.5) {};
		\node [style=port] (73) at (4, -7) {};
		\node [style=port] (74) at (7, -4.5) {};
		\node [style=port] (75) at (6.5, -3) {};
		\node [style=port] (76) at (7.25, -2.75) {};
		\node [style=component] (77) at (4.5, -0.5) {$\delta$};
		\node [style=port] (78) at (4, -5.5) {};
		\node [style=port] (79) at (7.25, -4.75) {};
		\node [style=port] (80) at (2.5, -3) {};
		\node [style=component] (81) at (2.5, -3.75) {$\varepsilon$};
		\node [style=port] (82) at (7, -5.5) {};
		\node [style=component] (83) at (5.5, -3.75) {$e$};
		\node [style=port] (84) at (3, -3) {};
		\node [style=component] (85) at (6.5, -3.75) {$\varepsilon$};
		\node [style=duplicate] (86) at (4.5, -1.5) {$\Delta$};
		\node [style=port] (87) at (5, -4.5) {};
		\node [style=component] (88) at (5.5, -6.25) {$u$};
		\node [style=component] (89) at (3.5, -3.75) {$e$};
		\node [style=port] (90) at (6, -7) {};
		\node [style=port] (91) at (5.5, -3) {};
		\node [style=port] (92) at (6, -3) {};
		\node [style=port] (93) at (4, -4.5) {};
		\node [style=port] (94) at (5, -7) {};
		\node [style=port] (95) at (2, -5.5) {};
		\node [style=port] (96) at (3.5, -7) {};
		\node [style=port] (97) at (6.5, -7) {};
		\node [style=port] (98) at (4, -3) {};
		\node [style=port] (99) at (5, -5.5) {};
		\node [style=port] (100) at (4.75, -2.75) {};
		\node [style=port] (101) at (0.5, -5.5) {$=$};
		\node [style=port] (102) at (0.5, -6) {Nat $\delta$};
		\node [style=port] (103) at (0.5, -6.5) {+ (\ref{coalgeq})};
		\node [style=port] (104) at (12.5, -10.5) {};
		\node [style=component] (105) at (10.5, -12.5) {$\varepsilon$};
		\node [style=port] (106) at (12, -10.5) {};
		\node [style=port] (107) at (14, -13) {};
		\node [style=component] (108) at (14, -11.25) {$\varepsilon$};
		\node [style=port] (109) at (14.5, -10.5) {};
		\node [style=component] (110) at (11.5, -11.25) {$e$};
		\node [style=component] (111) at (14, -12.5) {$\varepsilon$};
		\node [style=duplicate] (112) at (15, -9) {};
		\node [style=port] (113) at (10, -12) {};
		\node [style=port] (114) at (9.25, -2.5) {};
		\node [style=port] (115) at (14.5, -12) {};
		\node [style=port] (116) at (12.25, -14.5) {};
		\node [style=port] (117) at (15, -13) {};
		\node [style=duplicate] (118) at (12.25, -9.5) {$\Delta$};
		\node [style=port] (119) at (13, -10.5) {};
		\node [style=port] (120) at (15.25, -13.75) {};
		\node [style=port] (121) at (13.5, -10.5) {};
		\node [style=port] (122) at (12, -12) {};
		\node [style=component] (123) at (12.25, -8.25) {$\delta$};
		\node [style=port] (124) at (10, -10.5) {};
		\node [style=component] (125) at (10.5, -11.25) {$\varepsilon$};
		\node [style=port] (126) at (9.5, -13) {};
		\node [style=duplicate] (127) at (9.5, -9) {};
		\node [style=port] (128) at (11, -10.5) {};
		\node [style=port] (129) at (9.25, -13.75) {};
		\node [style=port] (130) at (11.5, -10.5) {};
		\node [style=port] (131) at (15.25, -2.5) {};
		\node [style=port] (132) at (14, -10.5) {};
		\node [style=port] (133) at (12.25, -13) {};
		\node [style=port] (134) at (10.5, -13) {};
		\node [style=port] (135) at (12.5, -12) {};
		\node [style=port] (136) at (10.5, -10.5) {};
		\node [style=component] (137) at (13, -11.25) {$e$};
		\node [style=port] (138) at (12.5, 0.25) {};
		\node [style=component] (139) at (13, 1) {$u$};
		\node [style=port] (140) at (10.5, 0.25) {};
		\node [style=port] (141) at (10.5, 3.25) {};
		\node [style=port] (142) at (12, 0.25) {};
		\node [style=component] (143) at (14, 2.5) {$\delta$};
		\node [style=component] (144) at (11.5, 1) {$u$};
		\node [style=port] (145) at (12, 1.75) {};
		\node [style=port] (146) at (14, 0.25) {};
		\node [style=port] (147) at (11, 0.25) {};
		\node [style=component] (148) at (10.5, 2.5) {$\delta$};
		\node [style=port] (149) at (14.5, 1.75) {};
		\node [style=port] (150) at (14.5, 0.25) {};
		\node [style=port] (151) at (11.5, 0.25) {};
		\node [style=port] (152) at (13, 0.25) {};
		\node [style=component] (153) at (12.25, -1.75) {$\delta$};
		\node [style=port] (154) at (14, 3.25) {};
		\node [style=port] (155) at (12.5, 1.75) {};
		\node [style=port] (156) at (13.5, 0.25) {};
		\node [style=duplicate] (157) at (12.25, -0.75) {$\nabla$};
		\node [style=port] (158) at (10, 1.75) {};
		\node [style=port] (159) at (10, 0.25) {};
		\node [style=component] (160) at (12.25, -3) {$\delta$};
		\node [style=port] (161) at (11.25, -7.5) {};
		\node [style=port] (162) at (10.25, -4.5) {};
		\node [style=port] (163) at (14.25, -7.5) {};
		\node [style=port] (164) at (9.5, -3.75) {};
		\node [style=port] (165) at (15, -3.75) {};
		\node [style=component] (166) at (10.25, -5.25) {$\varepsilon$};
		\node [style=component] (167) at (13.25, -5.25) {$e$};
		\node [style=port] (168) at (9.75, -4.5) {};
		\node [style=port] (169) at (12.75, -6) {};
		\node [style=port] (170) at (13.75, -4.5) {};
		\node [style=port] (171) at (15, -7.5) {};
		\node [style=port] (172) at (13.75, -3.75) {};
		\node [style=port] (173) at (12.75, -4.5) {};
		\node [style=port] (174) at (12.25, -7.5) {};
		\node [style=port] (175) at (14.75, -4.5) {};
		\node [style=port] (176) at (12.25, -6.25) {$+$};
		\node [style=port] (177) at (14.75, -6) {};
		\node [style=component] (178) at (14.25, -5.25) {$\varepsilon$};
		\node [style=port] (179) at (10.75, -4.5) {};
		\node [style=port] (180) at (11.75, -6) {};
		\node [style=port] (181) at (13.25, -7.5) {};
		\node [style=port] (182) at (11.75, -4.5) {};
		\node [style=port] (183) at (9.75, -6) {};
		\node [style=port] (184) at (12.25, -3.75) {};
		\node [style=component] (185) at (11.25, -5.25) {$e$};
		\node [style=component] (186) at (13.25, -6.75) {$u$};
		\node [style=port] (187) at (13.25, -4.5) {};
		\node [style=component] (188) at (11.25, -6.75) {$u$};
		\node [style=port] (189) at (14.25, -4.5) {};
		\node [style=port] (190) at (9.5, -7.5) {};
		\node [style=port] (191) at (11.25, -4.5) {};
		\node [style=port] (192) at (10.75, -3.75) {};
		\node [style=port] (193) at (10.25, -7.5) {};
		\node [style=port] (194) at (8.5, -5.5) {$=$};
		\node [style=port] (195) at (8.5, -6) {(\ref{addbialgeq})};
		\node [style=port] (196) at (20.75, -10.75) {};
		\node [style=component] (197) at (18.75, -12.75) {$\varepsilon$};
		\node [style=port] (198) at (20.25, -10.75) {};
		\node [style=port] (199) at (22.25, -13.25) {};
		\node [style=component] (200) at (22.25, -11.5) {$\varepsilon$};
		\node [style=port] (201) at (22.75, -10.75) {};
		\node [style=component] (202) at (19.75, -11.5) {$e$};
		\node [style=component] (203) at (22.25, -12.75) {$\varepsilon$};
		\node [style=duplicate] (204) at (23.5, -3.75) {};
		\node [style=port] (205) at (18.25, -12.25) {};
		\node [style=port] (206) at (17.25, -2.5) {};
		\node [style=port] (207) at (22.75, -12.25) {};
		\node [style=port] (208) at (20.5, -14.75) {};
		\node [style=port] (209) at (23.5, -13.25) {};
		\node [style=duplicate] (210) at (20.5, -9.75) {$\Delta$};
		\node [style=port] (211) at (21.25, -10.75) {};
		\node [style=port] (212) at (23.75, -14) {};
		\node [style=port] (213) at (21.75, -10.75) {};
		\node [style=port] (214) at (20.25, -12.25) {};
		\node [style=component] (215) at (20.5, -4.25) {$\delta$};
		\node [style=port] (216) at (18.25, -10.75) {};
		\node [style=component] (217) at (18.75, -11.5) {$\varepsilon$};
		\node [style=port] (218) at (17.5, -13.25) {};
		\node [style=duplicate] (219) at (17.5, -3.75) {};
		\node [style=port] (220) at (19.25, -10.75) {};
		\node [style=port] (221) at (17.25, -14) {};
		\node [style=port] (222) at (19.75, -10.75) {};
		\node [style=port] (223) at (23.75, -2.5) {};
		\node [style=port] (224) at (22.25, -10.75) {};
		\node [style=port] (225) at (20.5, -13.25) {};
		\node [style=port] (226) at (18.75, -13.25) {};
		\node [style=port] (227) at (20.75, -12.25) {};
		\node [style=port] (228) at (18.75, -10.75) {};
		\node [style=component] (229) at (21.25, -11.5) {$e$};
		\node [style=port] (230) at (20.75, 0.25) {};
		\node [style=component] (231) at (21.25, 1) {$u$};
		\node [style=port] (232) at (18.75, 0.25) {};
		\node [style=port] (233) at (18.75, 3.25) {};
		\node [style=port] (234) at (20.25, 0.25) {};
		\node [style=component] (235) at (22.25, 2.5) {$\delta$};
		\node [style=component] (236) at (19.75, 1) {$u$};
		\node [style=port] (237) at (20.25, 1.75) {};
		\node [style=port] (238) at (22.25, 0.25) {};
		\node [style=port] (239) at (19.25, 0.25) {};
		\node [style=component] (240) at (18.75, 2.5) {$\delta$};
		\node [style=port] (241) at (22.75, 1.75) {};
		\node [style=port] (242) at (22.75, 0.25) {};
		\node [style=port] (243) at (19.75, 0.25) {};
		\node [style=port] (244) at (21.25, 0.25) {};
		\node [style=component] (245) at (20.5, -1.75) {$\delta$};
		\node [style=port] (246) at (22.25, 3.25) {};
		\node [style=port] (247) at (20.75, 1.75) {};
		\node [style=port] (248) at (21.75, 0.25) {};
		\node [style=duplicate] (249) at (20.5, -0.75) {$\nabla$};
		\node [style=port] (250) at (18.25, 1.75) {};
		\node [style=port] (251) at (18.25, 0.25) {};
		\node [style=component] (252) at (20.5, -3) {$\delta$};
		\node [style=port] (253) at (19.5, -6) {};
		\node [style=port] (254) at (17.75, -9) {};
		\node [style=port] (255) at (18, -6) {};
		\node [style=component] (256) at (19.5, -8.25) {$u$};
		\node [style=port] (257) at (21.5, -6) {};
		\node [style=port] (258) at (21, -7.5) {};
		\node [style=port] (259) at (19.5, -9) {};
		\node [style=port] (260) at (18.5, -6) {};
		\node [style=port] (261) at (19, -5.25) {};
		\node [style=port] (262) at (20, -6) {};
		\node [style=port] (263) at (20.5, -5.25) {};
		\node [style=port] (264) at (18, -7.5) {};
		\node [style=port] (265) at (23.25, -9) {};
		\node [style=port] (266) at (23, -7.5) {};
		\node [style=port] (267) at (20.5, -7.75) {$+$};
		\node [style=port] (268) at (20.5, -9) {};
		\node [style=port] (269) at (22.5, -9) {};
		\node [style=port] (270) at (17.75, -5.25) {};
		\node [style=component] (271) at (18.5, -6.75) {$\varepsilon$};
		\node [style=component] (272) at (21.5, -6.75) {$e$};
		\node [style=port] (273) at (22, -5.25) {};
		\node [style=port] (274) at (21, -6) {};
		\node [style=port] (275) at (21.5, -9) {};
		\node [style=port] (276) at (20, -7.5) {};
		\node [style=port] (277) at (22.5, -6) {};
		\node [style=port] (278) at (23.25, -5.25) {};
		\node [style=component] (279) at (22.5, -6.75) {$\varepsilon$};
		\node [style=port] (280) at (18.5, -9) {};
		\node [style=component] (281) at (21.5, -8.25) {$u$};
		\node [style=port] (282) at (19, -6) {};
		\node [style=port] (283) at (23, -6) {};
		\node [style=port] (284) at (22, -6) {};
		\node [style=component] (285) at (19.5, -6.75) {$e$};
		\node [style=port] (286) at (16.25, -6) {$=$};
		\node [style=port] (287) at (16.25, -6.5) {Nat $\delta$};
		\node [style=port] (288) at (16.25, -7) {+ (\ref{comonad})};
		\node [style=port] (349) at (24.75, -6.25) {$=$};
		\node [style=port] (350) at (24.75, -6.75) {Lem \ref{apelem3}};
		\node [style=port] (351) at (24.75, -7.25) {+ (\ref{comonad})};
		\node [style=port] (352) at (27, 0) {};
		\node [style=component] (353) at (27, -1) {$\delta$};
		\node [style=port] (354) at (27, -2) {};
		\node [style=port] (355) at (27, -3.5) {};
		\node [style=port] (356) at (28.5, -2) {};
		\node [style=component] (357) at (28, -2.75) {$u$};
		\node [style=port] (358) at (28.5, -3.5) {};
		\node [style=port] (359) at (28, -3.5) {};
		\node [style=port] (360) at (26.5, -3.5) {};
		\node [style=port] (361) at (26.5, -2) {};
		\node [style=component] (362) at (27, -10.75) {$\varepsilon$};
		\node [style=port] (363) at (27, -8.75) {};
		\node [style=component] (364) at (27, -9.5) {$\varepsilon$};
		\node [style=port] (365) at (26.5, -10.25) {};
		\node [style=port] (366) at (28.5, -10.25) {};
		\node [style=port] (367) at (26.5, -8.75) {};
		\node [style=component] (368) at (28, -9.5) {$e$};
		\node [style=port] (369) at (28.5, -8.75) {};
		\node [style=port] (370) at (28, -8.75) {};
		\node [style=port] (371) at (30.5, 0) {};
		\node [style=port] (372) at (30.5, -2) {};
		\node [style=port] (373) at (31, -2) {};
		\node [style=port] (374) at (30.5, -3.5) {};
		\node [style=port] (375) at (29, -2) {};
		\node [style=port] (376) at (31, -3.5) {};
		\node [style=port] (377) at (29.5, -3.5) {};
		\node [style=component] (378) at (30.5, -1) {$\delta$};
		\node [style=port] (379) at (29, -3.5) {};
		\node [style=component] (380) at (29.5, -2.75) {$u$};
		\node [style=port] (381) at (27.5, -3.5) {};
		\node [style=port] (382) at (30, -3.5) {};
		\node [style=duplicate] (383) at (28.75, -4.5) {$\nabla$};
		\node [style=component] (384) at (28.75, -5.25) {$\delta$};
		\node [style=duplicate] (385) at (26, -7.25) {};
		\node [style=duplicate] (386) at (31.5, -7.25) {};
		\node [style=duplicate] (387) at (28.75, -7.75) {$\Delta$};
		\node [style=port] (388) at (27.5, -8.75) {};
		\node [style=port] (389) at (29, -8.75) {};
		\node [style=port] (390) at (31, -8.75) {};
		\node [style=port] (391) at (29.5, -8.75) {};
		\node [style=port] (392) at (31, -10.25) {};
		\node [style=component] (393) at (30.5, -10.75) {$\varepsilon$};
		\node [style=port] (394) at (30.5, -8.75) {};
		\node [style=component] (395) at (29.5, -9.5) {$e$};
		\node [style=component] (396) at (30.5, -9.5) {$\varepsilon$};
		\node [style=port] (397) at (30, -8.75) {};
		\node [style=port] (398) at (29, -10.25) {};
		\node [style=port] (399) at (26, -11.25) {};
		\node [style=port] (400) at (31.5, -11.25) {};
		\node [style=port] (401) at (27, -11.25) {};
		\node [style=port] (402) at (30.5, -11.25) {};
		\node [style=port] (403) at (28.75, -11.25) {};
		\node [style=port] (404) at (28.75, -12.5) {};
		\node [style=component] (405) at (28.75, -6.25) {$\delta$};
		\node [style=port] (406) at (25.75, -6.75) {};
		\node [style=port] (407) at (31.75, -6.75) {};
		\node [style=port] (408) at (25.75, -11.75) {};
		\node [style=port] (409) at (31.75, -11.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (18);
		\draw [style=wire] (26) to (6);
		\draw [style=wire] (32) to (21);
		\draw [style=wire] (21) to (1);
		\draw [style=wire] (20) to (9);
		\draw [style=wire] (2) to (20);
		\draw [style=wire] (18) to (9);
		\draw [style=wire] (19) to (14);
		\draw [style=wire] (23) to (8);
		\draw [style=wire] (0) to (31);
		\draw [style=wire] (15) to (33);
		\draw [style=wire] (28) to (4);
		\draw [style=wire] (4) to (7);
		\draw [style=wire] (5) to (11);
		\draw [style=wire] (0) to (5);
		\draw [style=wire] (31) to (11);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (14) to (24);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (14) to (17);
		\draw [style=wire] (23) to (22);
		\draw [style=wire] (8) to (13);
		\draw [style=wire] (22) to (13);
		\draw [style=wire] (1) to (30);
		\draw [style=wire] (7) to (3);
		\draw [style=wire] (29) to (12);
		\draw [style=wire] (10) to (25);
		\draw [style=wire] (10) to (27);
		\draw [style=wire] (25) to (16);
		\draw [style=wire] (27) to (16);
		\draw [style=wire] (38) to (41);
		\draw [style=wire] (47) to (40);
		\draw [style=wire] (55) to (54);
		\draw [style=wire] (38) to (55);
		\draw [style=wire] (41) to (54);
		\draw [style=wire] (34) to (51);
		\draw [style=wire] (48) to (35);
		\draw [style=wire] (46) to (45);
		\draw [style=wire] (34) to (46);
		\draw [style=wire] (51) to (45);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (52) to (53);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (43) to (53);
		\draw [style=wire] (44) to (36);
		\draw [style=wire] (39) to (42);
		\draw [style=wire] (53) to (49);
		\draw [style=wire] (50) to (39);
		\draw [style=wire] (37) to (44);
		\draw [style=wire] (73) to (78);
		\draw [style=wire] (96) to (57);
		\draw [style=wire] (68) to (95);
		\draw [style=wire] (73) to (68);
		\draw [style=wire] (78) to (95);
		\draw [style=wire] (94) to (99);
		\draw [style=wire] (61) to (88);
		\draw [style=wire] (67) to (82);
		\draw [style=wire] (94) to (67);
		\draw [style=wire] (99) to (82);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (90) to (64);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (71) to (64);
		\draw [style=wire] (98) to (93);
		\draw [style=wire] (58) to (89);
		\draw [style=wire] (80) to (81);
		\draw [style=wire] (70) to (72);
		\draw [style=wire] (98) to (70);
		\draw [style=wire] (93) to (72);
		\draw [style=wire] (59) to (87);
		\draw [style=wire] (91) to (83);
		\draw [style=wire] (75) to (85);
		\draw [style=wire] (62) to (74);
		\draw [style=wire] (59) to (62);
		\draw [style=wire] (87) to (74);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (86) to (84);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (86) to (92);
		\draw [style=wire] (77) to (86);
		\draw [style=wire] (60) to (69);
		\draw [style=wire] (69) to (66);
		\draw [style=wire] (60) to (56);
		\draw [style=wire] (56) to (66);
		\draw [style=wire] (100) to (63);
		\draw [style=wire] (63) to (79);
		\draw [style=wire] (76) to (100);
		\draw [style=wire] (76) to (79);
		\draw [style=wire] (81) to (65);
		\draw [style=wire] (85) to (97);
		\draw [style=wire] (49) to (77);
		\draw [style=wire] (64) to (19);
		\draw [style=wire] (106) to (122);
		\draw [style=wire] (130) to (110);
		\draw [style=wire] (136) to (125);
		\draw [style=wire] (125) to (105);
		\draw [style=wire] (124) to (113);
		\draw [style=wire] (106) to (124);
		\draw [style=wire] (122) to (113);
		\draw [style=wire] (123) to (118);
		\draw [style=wire] (127) to (112);
		\draw [style=wire] (104) to (135);
		\draw [style=wire] (119) to (137);
		\draw [style=wire] (132) to (108);
		\draw [style=wire] (108) to (111);
		\draw [style=wire] (109) to (115);
		\draw [style=wire] (104) to (109);
		\draw [style=wire] (135) to (115);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (118) to (128);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (118) to (121);
		\draw [style=wire] (127) to (126);
		\draw [style=wire] (112) to (117);
		\draw [style=wire] (126) to (117);
		\draw [style=wire] (105) to (134);
		\draw [style=wire] (111) to (107);
		\draw [style=wire] (133) to (116);
		\draw [style=wire] (114) to (129);
		\draw [style=wire] (114) to (131);
		\draw [style=wire] (129) to (120);
		\draw [style=wire] (131) to (120);
		\draw [style=wire] (142) to (145);
		\draw [style=wire] (151) to (144);
		\draw [style=wire] (159) to (158);
		\draw [style=wire] (142) to (159);
		\draw [style=wire] (145) to (158);
		\draw [style=wire] (138) to (155);
		\draw [style=wire] (152) to (139);
		\draw [style=wire] (150) to (149);
		\draw [style=wire] (138) to (150);
		\draw [style=wire] (155) to (149);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (156) to (157);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (147) to (157);
		\draw [style=wire] (148) to (140);
		\draw [style=wire] (143) to (146);
		\draw [style=wire] (157) to (153);
		\draw [style=wire] (154) to (143);
		\draw [style=wire] (141) to (148);
		\draw [style=wire] (153) to (160);
		\draw [style=wire] (181) to (186);
		\draw [style=wire] (173) to (169);
		\draw [style=wire] (187) to (167);
		\draw [style=wire] (189) to (178);
		\draw [style=wire] (175) to (177);
		\draw [style=wire] (173) to (175);
		\draw [style=wire] (169) to (177);
		\draw [style=wire] (164) to (190);
		\draw [style=wire] (190) to (171);
		\draw [style=wire] (164) to (165);
		\draw [style=wire] (165) to (171);
		\draw [style=wire] (172) to (170);
		\draw [style=wire] (161) to (188);
		\draw [style=wire] (182) to (180);
		\draw [style=wire] (191) to (185);
		\draw [style=wire] (162) to (166);
		\draw [style=wire] (168) to (183);
		\draw [style=wire] (182) to (168);
		\draw [style=wire] (180) to (183);
		\draw [style=wire] (192) to (179);
		\draw [style=wire] (160) to (184);
		\draw [style=wire] (174) to (123);
		\draw [style=wire] (178) to (163);
		\draw [style=wire] (166) to (193);
		\draw [style=wire] (198) to (214);
		\draw [style=wire] (222) to (202);
		\draw [style=wire] (228) to (217);
		\draw [style=wire] (217) to (197);
		\draw [style=wire] (216) to (205);
		\draw [style=wire] (198) to (216);
		\draw [style=wire] (214) to (205);
		\draw [style=wire] (219) to (204);
		\draw [style=wire] (196) to (227);
		\draw [style=wire] (211) to (229);
		\draw [style=wire] (224) to (200);
		\draw [style=wire] (200) to (203);
		\draw [style=wire] (201) to (207);
		\draw [style=wire] (196) to (201);
		\draw [style=wire] (227) to (207);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (210) to (220);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (210) to (213);
		\draw [style=wire] (219) to (218);
		\draw [style=wire] (204) to (209);
		\draw [style=wire] (218) to (209);
		\draw [style=wire] (197) to (226);
		\draw [style=wire] (203) to (199);
		\draw [style=wire] (225) to (208);
		\draw [style=wire] (206) to (221);
		\draw [style=wire] (206) to (223);
		\draw [style=wire] (221) to (212);
		\draw [style=wire] (223) to (212);
		\draw [style=wire] (234) to (237);
		\draw [style=wire] (243) to (236);
		\draw [style=wire] (251) to (250);
		\draw [style=wire] (234) to (251);
		\draw [style=wire] (237) to (250);
		\draw [style=wire] (230) to (247);
		\draw [style=wire] (244) to (231);
		\draw [style=wire] (242) to (241);
		\draw [style=wire] (230) to (242);
		\draw [style=wire] (247) to (241);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (248) to (249);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (239) to (249);
		\draw [style=wire] (240) to (232);
		\draw [style=wire] (235) to (238);
		\draw [style=wire] (249) to (245);
		\draw [style=wire] (246) to (235);
		\draw [style=wire] (233) to (240);
		\draw [style=wire] (245) to (252);
		\draw [style=wire] (252) to (215);
		\draw [style=wire] (275) to (281);
		\draw [style=wire] (274) to (258);
		\draw [style=wire] (257) to (272);
		\draw [style=wire] (277) to (279);
		\draw [style=wire] (283) to (266);
		\draw [style=wire] (274) to (283);
		\draw [style=wire] (258) to (266);
		\draw [style=wire] (270) to (254);
		\draw [style=wire] (254) to (265);
		\draw [style=wire] (270) to (278);
		\draw [style=wire] (278) to (265);
		\draw [style=wire] (273) to (284);
		\draw [style=wire] (259) to (256);
		\draw [style=wire] (262) to (276);
		\draw [style=wire] (253) to (285);
		\draw [style=wire] (260) to (271);
		\draw [style=wire] (255) to (264);
		\draw [style=wire] (262) to (255);
		\draw [style=wire] (276) to (264);
		\draw [style=wire] (261) to (282);
		\draw [style=wire] (268) to (210);
		\draw [style=wire] (215) to (263);
		\draw [style=wire] (279) to (269);
		\draw [style=wire] (271) to (280);
		\draw [style=wire] (352) to (353);
		\draw [style=wire] (358) to (356);
		\draw [style=wire] (359) to (357);
		\draw [style=wire] (360) to (361);
		\draw [style=wire] (358) to (360);
		\draw [style=wire] (356) to (361);
		\draw [style=wire] (369) to (366);
		\draw [style=wire] (370) to (368);
		\draw [style=wire] (363) to (364);
		\draw [style=wire] (364) to (362);
		\draw [style=wire] (367) to (365);
		\draw [style=wire] (369) to (367);
		\draw [style=wire] (366) to (365);
		\draw [style=wire] (354) to (355);
		\draw [style=wire] (353) to (354);
		\draw [style=wire] (371) to (378);
		\draw [style=wire] (379) to (375);
		\draw [style=wire] (377) to (380);
		\draw [style=wire] (376) to (373);
		\draw [style=wire] (379) to (376);
		\draw [style=wire] (375) to (373);
		\draw [style=wire] (372) to (374);
		\draw [style=wire] (378) to (372);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (382) to (383);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (381) to (383);
		\draw [style=wire] (383) to (384);
		\draw [style=wire] (385) to (386);
		\draw [style=wire] (389) to (398);
		\draw [style=wire] (391) to (395);
		\draw [style=wire] (394) to (396);
		\draw [style=wire] (396) to (393);
		\draw [style=wire] (390) to (392);
		\draw [style=wire] (389) to (390);
		\draw [style=wire] (398) to (392);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (387) to (388);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (387) to (397);
		\draw [style=wire] (385) to (399);
		\draw [style=wire] (386) to (400);
		\draw [style=wire] (399) to (400);
		\draw [style=wire] (362) to (401);
		\draw [style=wire] (393) to (402);
		\draw [style=wire] (403) to (404);
		\draw [style=wire] (384) to (405);
		\draw [style=wire] (406) to (407);
		\draw [style=wire] (407) to (409);
		\draw [style=wire] (408) to (409);
		\draw [style=wire] (406) to (408);
		\draw [style=wire] (405) to (387);
	\end{pgfonlayer}
\end{tikzpicture}
}%
\]
\[\resizebox{!}{6cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (1, 7) {};
		\node [style=component] (1) at (5, -0.5) {$\varepsilon$};
		\node [style=component] (2) at (1.5, -0.5) {$\varepsilon$};
		\node [style=port] (3) at (5, 9) {};
		\node [style=port] (4) at (4.5, 5.5) {};
		\node [style=port] (5) at (4, 1.5) {};
		\node [style=component] (6) at (2.5, 6.25) {$u$};
		\node [style=port] (7) at (1.5, 9) {};
		\node [style=duplicate] (8) at (3.25, 4.5) {$\nabla$};
		\node [style=port] (9) at (1.5, 7) {};
		\node [style=component] (10) at (4, 6.25) {$u$};
		\node [style=port] (11) at (3.5, 0) {};
		\node [style=duplicate] (12) at (3.25, 2.5) {$\Delta$};
		\node [style=component] (13) at (3.25, 3.75) {$\delta$};
		\node [style=port] (14) at (4.5, 1.5) {};
		\node [style=component] (15) at (1.5, 0.75) {$\varepsilon$};
		\node [style=port] (16) at (2.5, 5.5) {};
		\node [style=port] (17) at (3.25, -1) {};
		\node [style=port] (18) at (1, 0) {};
		\node [style=port] (19) at (6, -1) {};
		\node [style=port] (20) at (3, 5.5) {};
		\node [style=port] (21) at (5, 5.5) {};
		\node [style=port] (22) at (3.5, 7) {};
		\node [style=port] (23) at (5.5, 5.5) {};
		\node [style=component] (24) at (2.5, 0.75) {$e$};
		\node [style=duplicate] (25) at (6, 3) {};
		\node [style=port] (26) at (5.5, 1.5) {};
		\node [style=component] (27) at (1.5, 8) {$\delta$};
		\node [style=port] (28) at (5.5, 0) {};
		\node [style=port] (29) at (1, 1.5) {};
		\node [style=port] (30) at (5, 7) {};
		\node [style=port] (31) at (3.5, 1.5) {};
		\node [style=port] (32) at (0.5, -1) {};
		\node [style=port] (33) at (5, 1.5) {};
		\node [style=port] (34) at (3.5, 5.5) {};
		\node [style=component] (35) at (5, 8) {$\delta$};
		\node [style=port] (36) at (2, 5.5) {};
		\node [style=port] (37) at (2, 1.5) {};
		\node [style=port] (38) at (2.5, 1.5) {};
		\node [style=port] (39) at (1, 5.5) {};
		\node [style=port] (40) at (1.5, 1.5) {};
		\node [style=duplicate] (41) at (0.5, 3) {};
		\node [style=port] (42) at (1.5, -1) {};
		\node [style=port] (43) at (1.5, 5.5) {};
		\node [style=component] (44) at (5, 0.75) {$\varepsilon$};
		\node [style=port] (45) at (3, 7) {};
		\node [style=port] (46) at (5, -1) {};
		\node [style=component] (47) at (4, 0.75) {$e$};
		\node [style=port] (48) at (3, 0) {};
		\node [style=port] (49) at (4, 5.5) {};
		\node [style=component] (50) at (3.25, -2) {$\delta$};
		\node [style=port] (51) at (3, 1.5) {};
		\node [style=port] (52) at (5.5, 7) {};
		\node [style=port] (53) at (3.25, -3) {};
		\node [style=port] (54) at (-0.5, 3) {$=$};
		\node [style=port] (55) at (-0.5, 2.5) {Nat $\delta$};
		\node [style=function2] (56) at (9, 3.25) {$\bigotimes$};
		\node [style=component] (57) at (9, 2) {$\delta$};
		\node [style=port] (58) at (8.25, 4.25) {};
		\node [style=port] (59) at (9.75, 4.25) {};
		\node [style=port] (60) at (9, 1) {};
		\node [style=port] (61) at (7, 2.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (7) to (27);
		\draw [style=wire] (20) to (45);
		\draw [style=wire] (16) to (6);
		\draw [style=wire] (39) to (0);
		\draw [style=wire] (20) to (39);
		\draw [style=wire] (45) to (0);
		\draw [style=wire] (51) to (48);
		\draw [style=wire] (38) to (24);
		\draw [style=wire] (40) to (15);
		\draw [style=wire] (15) to (2);
		\draw [style=wire] (29) to (18);
		\draw [style=wire] (51) to (29);
		\draw [style=wire] (48) to (18);
		\draw [style=wire] (9) to (43);
		\draw [style=wire] (27) to (9);
		\draw [style=wire] (3) to (35);
		\draw [style=wire] (34) to (22);
		\draw [style=wire] (49) to (10);
		\draw [style=wire] (23) to (52);
		\draw [style=wire] (34) to (23);
		\draw [style=wire] (22) to (52);
		\draw [style=wire] (30) to (21);
		\draw [style=wire] (35) to (30);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (4) to (8);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (36) to (8);
		\draw [style=wire] (8) to (13);
		\draw [style=wire] (13) to (12);
		\draw [style=wire] (41) to (25);
		\draw [style=wire] (31) to (11);
		\draw [style=wire] (5) to (47);
		\draw [style=wire] (33) to (44);
		\draw [style=wire] (44) to (1);
		\draw [style=wire] (26) to (28);
		\draw [style=wire] (31) to (26);
		\draw [style=wire] (11) to (28);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (12) to (37);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (12) to (14);
		\draw [style=wire] (41) to (32);
		\draw [style=wire] (25) to (19);
		\draw [style=wire] (32) to (19);
		\draw [style=wire] (2) to (42);
		\draw [style=wire] (1) to (46);
		\draw [style=wire] (17) to (50);
		\draw [style=wire] (50) to (53);
		\draw [style=wire, in=-90, out=180, looseness=1.50] (56) to (58);
		\draw [style=wire] (56) to (57);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (59) to (56);
		\draw [style=wire] (57) to (60);
	\end{pgfonlayer}
\end{tikzpicture}
}%
\]
2. Compatibility between $\delta$ and $m_K$:
\[\resizebox{!}{4cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=function2] (0) at (0, -2.5) {$\oc(e)$};
		\node [style=function] (1) at (0, -1.25) {$\delta$};
		\node [style=port] (2) at (0, -3.5) {};
		\node [style=function] (3) at (0, -0.25) {$u$};
		\node [style=component] (4) at (0, 1.75) {$\delta$};
		\node [style=component] (5) at (0, 2.75) {$u$};
		\node [style=function] (6) at (0, 0.75) {$e$};
		\node [style=function2] (7) at (-1.75, -1) {$m$};
		\node [style=component] (8) at (-1.75, 0.25) {$m$};
		\node [style=port] (9) at (-1.75, -2) {};
		\node [style=port] (10) at (-1, -0.5) {$=$};
		\node [style=function2] (11) at (2.5, -2.5) {$\oc(e)$};
		\node [style=function] (12) at (2.5, -1.25) {$\delta$};
		\node [style=port] (13) at (2.5, -3.5) {};
		\node [style=function2] (14) at (2.5, 0) {$\oc(0)$};
		\node [style=component] (15) at (2.5, 1.25) {$\delta$};
		\node [style=component] (16) at (2.5, 2.25) {$u$};
		\node [style=port] (17) at (1.25, -0.5) {$=$};
		\node [style=port] (18) at (1.25, -1) {(\ref{addbialgeq})};
		\node [style=function2] (19) at (5, -2.25) {$\oc(e)$};
		\node [style=function] (20) at (5, -1) {$\delta$};
		\node [style=port] (21) at (5, -3.25) {};
		\node [style=component] (22) at (5, 0) {$\delta$};
		\node [style=function] (23) at (5, 1) {$0$};
		\node [style=component] (24) at (5, 2) {$u$};
		\node [style=port] (25) at (3.75, -0.5) {$=$};
		\node [style=port] (26) at (3.75, -1) {Nat $\delta$};
		\node [style=port] (32) at (6.25, -0.5) {$=$};
		\node [style=port] (33) at (6.25, -1) {Nat $u$};
		\node [style=port] (34) at (6.25, -1.5) {+ (\ref{comonad})};
		\node [style=function2] (35) at (7.75, -2) {$\oc(e)$};
		\node [style=component] (36) at (7.75, 0.25) {$\delta$};
		\node [style=component] (37) at (7.75, 1.25) {$u$};
		\node [style=component] (38) at (7.75, -0.75) {$\delta$};
		\node [style=port] (39) at (7.75, -3) {};
		\node [style=component] (40) at (10.25, -2) {$\delta$};
		\node [style=component] (41) at (10.25, 0) {$\delta$};
		\node [style=component] (42) at (10.25, 1) {$u$};
		\node [style=function] (43) at (10.25, -1) {$e$};
		\node [style=port] (44) at (10.25, -2.75) {};
		\node [style=port] (45) at (9, -0.5) {$=$};
		\node [style=port] (46) at (9, -1) {Nat $\delta$};
		\node [style=component] (48) at (12.25, -1) {$\delta$};
		\node [style=component] (49) at (12.25, 0.25) {$m$};
		\node [style=port] (50) at (12.25, -2) {};
		\node [style=port] (51) at (11.25, -0.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (0);
		\draw [style=wire] (0) to (2);
		\draw [style=wire] (6) to (3);
		\draw [style=wire] (5) to (4);
		\draw [style=wire] (4) to (6);
		\draw [style=wire] (3) to (1);
		\draw [style=wire] (8) to (7);
		\draw [style=wire] (7) to (9);
		\draw [style=wire] (12) to (11);
		\draw [style=wire] (11) to (13);
		\draw [style=wire] (16) to (15);
		\draw [style=wire] (14) to (12);
		\draw [style=wire] (15) to (14);
		\draw [style=wire] (20) to (19);
		\draw [style=wire] (19) to (21);
		\draw [style=wire] (24) to (23);
		\draw [style=wire] (22) to (20);
		\draw [style=wire] (23) to (22);
		\draw [style=wire] (38) to (35);
		\draw [style=wire] (37) to (36);
		\draw [style=wire] (36) to (38);
		\draw [style=wire] (35) to (39);
		\draw [style=wire] (43) to (40);
		\draw [style=wire] (42) to (41);
		\draw [style=wire] (41) to (43);
		\draw [style=wire] (40) to (44);
		\draw [style=wire] (49) to (48);
		\draw [style=wire] (48) to (50);
	\end{pgfonlayer}
\end{tikzpicture}
}%
\]
3. Compatibility between $\varepsilon$ and $m_\otimes$:
\[\resizebox{!}{6.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=function2] (0) at (11.75, 0) {$\bigotimes$};
		\node [style=component] (1) at (11.75, -1) {$\varepsilon$};
		\node [style=port] (2) at (12.5, 1) {};
		\node [style=port] (3) at (11, 1) {};
		\node [style=port] (4) at (11.25, -2) {};
		\node [style=port] (5) at (12.25, -2) {};
		\node [style=port] (6) at (12.75, -0.5) {$=$};
		\node [style=port] (7) at (15.75, 2.5) {};
		\node [style=component] (8) at (15.75, 3.25) {$u$};
		\node [style=port] (9) at (17.25, -1.5) {};
		\node [style=port] (10) at (17.75, 2.5) {};
		\node [style=duplicate] (11) at (16.5, 1.5) {$\nabla$};
		\node [style=port] (12) at (16.5, -4) {};
		\node [style=component] (13) at (15.75, -2.25) {$e$};
		\node [style=component] (14) at (18.25, -2.25) {$\varepsilon$};
		\node [style=port] (15) at (14.75, 4) {};
		\node [style=port] (16) at (14.25, -3) {};
		\node [style=duplicate] (17) at (19.25, 0) {};
		\node [style=port] (18) at (14.75, -1.5) {};
		\node [style=port] (19) at (18.75, 2.5) {};
		\node [style=port] (20) at (18.75, -3) {};
		\node [style=component] (21) at (18.25, 5) {$\delta$};
		\node [style=port] (22) at (17.25, 2.5) {};
		\node [style=port] (23) at (14.75, 2.5) {};
		\node [style=port] (24) at (15.25, 2.5) {};
		\node [style=port] (25) at (18.75, 4) {};
		\node [style=port] (26) at (15.25, -1.5) {};
		\node [style=component] (27) at (14.75, 5) {$\delta$};
		\node [style=port] (28) at (16.75, -3) {};
		\node [style=component] (29) at (14.75, -3.5) {$\varepsilon$};
		\node [style=port] (30) at (16.75, 2.5) {};
		\node [style=component] (31) at (16.5, 0.75) {$\delta$};
		\node [style=port] (32) at (18.25, 6) {};
		\node [style=port] (33) at (13.75, -4) {};
		\node [style=port] (34) at (17.75, -1.5) {};
		\node [style=component] (35) at (17.25, -2.25) {$e$};
		\node [style=port] (36) at (14.25, -1.5) {};
		\node [style=component] (37) at (16.5, -5) {$\varepsilon$};
		\node [style=port] (38) at (18.25, 2.5) {};
		\node [style=port] (39) at (18.25, -4) {};
		\node [style=port] (40) at (16.25, -1.5) {};
		\node [style=port] (41) at (14.25, 4) {};
		\node [style=port] (42) at (16.25, 4) {};
		\node [style=port] (43) at (16.25, 2.5) {};
		\node [style=port] (44) at (18.25, -1.5) {};
		\node [style=duplicate] (45) at (13.75, 0) {};
		\node [style=port] (46) at (19.25, -4) {};
		\node [style=port] (47) at (16.25, -3) {};
		\node [style=port] (48) at (15.75, -1.5) {};
		\node [style=port] (49) at (16.75, -1.5) {};
		\node [style=component] (50) at (14.75, -2.25) {$\varepsilon$};
		\node [style=port] (51) at (14.25, 2.5) {};
		\node [style=duplicate] (52) at (16.5, -0.5) {$\Delta$};
		\node [style=port] (53) at (14.75, -4) {};
		\node [style=port] (54) at (16.75, 4) {};
		\node [style=port] (55) at (14.75, 6) {};
		\node [style=component] (56) at (18.25, -3.5) {$\varepsilon$};
		\node [style=port] (57) at (18.75, -1.5) {};
		\node [style=component] (58) at (17.25, 3.25) {$u$};
		\node [style=port] (59) at (18.25, 4) {};
		\node [style=port] (60) at (15.75, -6) {};
		\node [style=port] (61) at (17.25, -6) {};
		\node [style=port] (62) at (20.25, -0.5) {$=$};
		\node [style=port] (63) at (22.75, 2) {};
		\node [style=component] (64) at (22.75, 2.75) {$u$};
		\node [style=port] (65) at (24.25, -2.5) {};
		\node [style=port] (66) at (24.75, 2) {};
		\node [style=duplicate] (67) at (23.5, 1) {$\nabla$};
		\node [style=component] (68) at (22.75, -3.25) {$e$};
		\node [style=component] (69) at (25.25, -3.25) {$\varepsilon$};
		\node [style=port] (70) at (21.75, 3.5) {};
		\node [style=port] (71) at (21.25, -4) {};
		\node [style=port] (72) at (21.75, -2.5) {};
		\node [style=port] (73) at (25.75, 2) {};
		\node [style=port] (74) at (25.75, -4) {};
		\node [style=component] (75) at (25.25, 4.5) {$\delta$};
		\node [style=port] (76) at (24.25, 2) {};
		\node [style=port] (77) at (21.75, 2) {};
		\node [style=port] (78) at (22.25, 2) {};
		\node [style=port] (79) at (25.75, 3.5) {};
		\node [style=port] (80) at (22.25, -2.5) {};
		\node [style=component] (81) at (21.75, 4.5) {$\delta$};
		\node [style=port] (82) at (23.75, -4) {};
		\node [style=component] (83) at (21.75, -4.5) {$\varepsilon$};
		\node [style=port] (84) at (23.75, 2) {};
		\node [style=component] (85) at (23.5, 0.25) {$\delta$};
		\node [style=port] (86) at (25.25, 5.5) {};
		\node [style=port] (87) at (24.75, -2.5) {};
		\node [style=component] (88) at (24.25, -3.25) {$e$};
		\node [style=port] (89) at (21.25, -2.5) {};
		\node [style=port] (90) at (25.25, 2) {};
		\node [style=port] (91) at (25.25, -5.25) {};
		\node [style=port] (92) at (23.25, -2.5) {};
		\node [style=port] (93) at (21.25, 3.5) {};
		\node [style=port] (94) at (23.25, 3.5) {};
		\node [style=port] (95) at (23.25, 2) {};
		\node [style=port] (96) at (25.25, -2.5) {};
		\node [style=port] (97) at (23.25, -4) {};
		\node [style=port] (98) at (22.75, -2.5) {};
		\node [style=port] (99) at (23.75, -2.5) {};
		\node [style=component] (100) at (21.75, -3.25) {$\varepsilon$};
		\node [style=port] (101) at (21.25, 2) {};
		\node [style=duplicate] (102) at (23.5, -1.5) {$\Delta$};
		\node [style=port] (103) at (21.75, -5.25) {};
		\node [style=port] (104) at (23.75, 3.5) {};
		\node [style=port] (105) at (21.75, 5.5) {};
		\node [style=component] (106) at (25.25, -4.5) {$\varepsilon$};
		\node [style=port] (107) at (25.75, -2.5) {};
		\node [style=component] (108) at (24.25, 2.75) {$u$};
		\node [style=port] (109) at (25.25, 3.5) {};
		\node [style=component] (110) at (23.5, -0.75) {$\varepsilon$};
		\node [style=port] (111) at (20.25, -1) {Nat $\varepsilon$};
		\node [style=port] (112) at (29, 0.75) {};
		\node [style=component] (113) at (29, 1.5) {$u$};
		\node [style=port] (114) at (30.5, -2.25) {};
		\node [style=port] (115) at (31, 0.75) {};
		\node [style=duplicate] (116) at (29.75, -0.25) {$\nabla$};
		\node [style=component] (117) at (29, -3) {$e$};
		\node [style=component] (118) at (31.5, -3) {$\varepsilon$};
		\node [style=port] (119) at (28, 2.25) {};
		\node [style=port] (120) at (27.5, -3.75) {};
		\node [style=port] (121) at (28, -2.25) {};
		\node [style=port] (122) at (32, 0.75) {};
		\node [style=port] (123) at (32, -3.75) {};
		\node [style=component] (124) at (31.5, 3.25) {$\delta$};
		\node [style=port] (125) at (30.5, 0.75) {};
		\node [style=port] (126) at (28, 0.75) {};
		\node [style=port] (127) at (28.5, 0.75) {};
		\node [style=port] (128) at (32, 2.25) {};
		\node [style=port] (129) at (28.5, -2.25) {};
		\node [style=component] (130) at (28, 3.25) {$\delta$};
		\node [style=port] (131) at (30, -3.75) {};
		\node [style=component] (132) at (28, -4.25) {$\varepsilon$};
		\node [style=port] (133) at (30, 0.75) {};
		\node [style=port] (134) at (31.5, 4.25) {};
		\node [style=port] (135) at (31, -2.25) {};
		\node [style=component] (136) at (30.5, -3) {$e$};
		\node [style=port] (137) at (27.5, -2.25) {};
		\node [style=port] (138) at (31.5, 0.75) {};
		\node [style=port] (139) at (31.5, -5) {};
		\node [style=port] (140) at (29.5, -2.25) {};
		\node [style=port] (141) at (27.5, 2.25) {};
		\node [style=port] (142) at (29.5, 2.25) {};
		\node [style=port] (143) at (29.5, 0.75) {};
		\node [style=port] (144) at (31.5, -2.25) {};
		\node [style=port] (145) at (29.5, -3.75) {};
		\node [style=port] (146) at (29, -2.25) {};
		\node [style=port] (147) at (30, -2.25) {};
		\node [style=component] (148) at (28, -3) {$\varepsilon$};
		\node [style=port] (149) at (27.5, 0.75) {};
		\node [style=duplicate] (150) at (29.75, -1.25) {$\Delta$};
		\node [style=port] (151) at (28, -5) {};
		\node [style=port] (152) at (30, 2.25) {};
		\node [style=port] (153) at (28, 4.25) {};
		\node [style=component] (154) at (31.5, -4.25) {$\varepsilon$};
		\node [style=port] (155) at (32, -2.25) {};
		\node [style=component] (156) at (30.5, 1.5) {$u$};
		\node [style=port] (157) at (31.5, 2.25) {};
		\node [style=port] (158) at (26.5, -0.5) {$=$};
		\node [style=port] (159) at (26.5, -1) {(\ref{comonad})};
		\node [style=component] (160) at (35, -0.5) {$\varepsilon$};
		\node [style=port] (161) at (35, 0.75) {};
		\node [style=port] (162) at (35, -1.75) {};
		\node [style=port] (163) at (36, -1.75) {};
		\node [style=port] (164) at (36, 0.75) {};
		\node [style=component] (165) at (36, -0.5) {$\varepsilon$};
		\node [style=port] (166) at (33, -0.5) {$=$};
		\node [style=port] (167) at (33, -1) {Lem \ref{apelem}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-90, out=0, looseness=1.50] (0) to (2);
		\draw [style=wire, in=180, out=-90, looseness=1.50] (3) to (0);
		\draw [style=wire] (0) to (1);
		\draw [style=wire, in=90, out=-120] (1) to (4);
		\draw [style=wire, in=90, out=-63] (1) to (5);
		\draw [style=wire] (55) to (27);
		\draw [style=wire] (43) to (42);
		\draw [style=wire] (7) to (8);
		\draw [style=wire] (51) to (41);
		\draw [style=wire] (43) to (51);
		\draw [style=wire] (42) to (41);
		\draw [style=wire] (40) to (47);
		\draw [style=wire] (48) to (13);
		\draw [style=wire] (18) to (50);
		\draw [style=wire] (50) to (29);
		\draw [style=wire] (36) to (16);
		\draw [style=wire] (40) to (36);
		\draw [style=wire] (47) to (16);
		\draw [style=wire] (15) to (23);
		\draw [style=wire] (27) to (15);
		\draw [style=wire] (32) to (21);
		\draw [style=wire] (30) to (54);
		\draw [style=wire] (22) to (58);
		\draw [style=wire] (19) to (25);
		\draw [style=wire] (30) to (19);
		\draw [style=wire] (54) to (25);
		\draw [style=wire] (59) to (38);
		\draw [style=wire] (21) to (59);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (10) to (11);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (24) to (11);
		\draw [style=wire] (11) to (31);
		\draw [style=wire] (31) to (52);
		\draw [style=wire] (45) to (17);
		\draw [style=wire] (49) to (28);
		\draw [style=wire] (9) to (35);
		\draw [style=wire] (44) to (14);
		\draw [style=wire] (14) to (56);
		\draw [style=wire] (57) to (20);
		\draw [style=wire] (49) to (57);
		\draw [style=wire] (28) to (20);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (52) to (26);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (52) to (34);
		\draw [style=wire] (45) to (33);
		\draw [style=wire] (17) to (46);
		\draw [style=wire] (33) to (46);
		\draw [style=wire] (29) to (53);
		\draw [style=wire] (56) to (39);
		\draw [style=wire] (12) to (37);
		\draw [style=wire, bend right] (37) to (60);
		\draw [style=wire, bend left] (37) to (61);
		\draw [style=wire] (105) to (81);
		\draw [style=wire] (95) to (94);
		\draw [style=wire] (63) to (64);
		\draw [style=wire] (101) to (93);
		\draw [style=wire] (95) to (101);
		\draw [style=wire] (94) to (93);
		\draw [style=wire] (92) to (97);
		\draw [style=wire] (98) to (68);
		\draw [style=wire] (72) to (100);
		\draw [style=wire] (100) to (83);
		\draw [style=wire] (89) to (71);
		\draw [style=wire] (92) to (89);
		\draw [style=wire] (97) to (71);
		\draw [style=wire] (70) to (77);
		\draw [style=wire] (81) to (70);
		\draw [style=wire] (86) to (75);
		\draw [style=wire] (84) to (104);
		\draw [style=wire] (76) to (108);
		\draw [style=wire] (73) to (79);
		\draw [style=wire] (84) to (73);
		\draw [style=wire] (104) to (79);
		\draw [style=wire] (109) to (90);
		\draw [style=wire] (75) to (109);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (66) to (67);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (78) to (67);
		\draw [style=wire] (67) to (85);
		\draw [style=wire] (99) to (82);
		\draw [style=wire] (65) to (88);
		\draw [style=wire] (96) to (69);
		\draw [style=wire] (69) to (106);
		\draw [style=wire] (107) to (74);
		\draw [style=wire] (99) to (107);
		\draw [style=wire] (82) to (74);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (102) to (80);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (102) to (87);
		\draw [style=wire] (83) to (103);
		\draw [style=wire] (106) to (91);
		\draw [style=wire] (85) to (110);
		\draw [style=wire] (110) to (102);
		\draw [style=wire] (153) to (130);
		\draw [style=wire] (143) to (142);
		\draw [style=wire] (112) to (113);
		\draw [style=wire] (149) to (141);
		\draw [style=wire] (143) to (149);
		\draw [style=wire] (142) to (141);
		\draw [style=wire] (140) to (145);
		\draw [style=wire] (146) to (117);
		\draw [style=wire] (121) to (148);
		\draw [style=wire] (148) to (132);
		\draw [style=wire] (137) to (120);
		\draw [style=wire] (140) to (137);
		\draw [style=wire] (145) to (120);
		\draw [style=wire] (119) to (126);
		\draw [style=wire] (130) to (119);
		\draw [style=wire] (134) to (124);
		\draw [style=wire] (133) to (152);
		\draw [style=wire] (125) to (156);
		\draw [style=wire] (122) to (128);
		\draw [style=wire] (133) to (122);
		\draw [style=wire] (152) to (128);
		\draw [style=wire] (157) to (138);
		\draw [style=wire] (124) to (157);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (115) to (116);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (127) to (116);
		\draw [style=wire] (147) to (131);
		\draw [style=wire] (114) to (136);
		\draw [style=wire] (144) to (118);
		\draw [style=wire] (118) to (154);
		\draw [style=wire] (155) to (123);
		\draw [style=wire] (147) to (155);
		\draw [style=wire] (131) to (123);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (150) to (129);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (150) to (135);
		\draw [style=wire] (132) to (151);
		\draw [style=wire] (154) to (139);
		\draw [style=wire] (116) to (150);
		\draw [style=wire] (161) to (160);
		\draw [style=wire] (160) to (162);
		\draw [style=wire] (164) to (165);
		\draw [style=wire] (165) to (163);
	\end{pgfonlayer}
\end{tikzpicture}
}%
\]
4. Compatibility between $\varepsilon$ and $m_K$:
\[\resizebox{!}{2.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (0) at (16, 0) {$m$};
		\node [style=component] (1) at (16, -1) {$\varepsilon$};
		\node [style=port] (2) at (16.75, -0.5) {$=$};
		\node [style=component] (3) at (18, -1) {$\varepsilon$};
		\node [style=component] (4) at (18, 1) {$\delta$};
		\node [style=component] (5) at (18, 2) {$u$};
		\node [style=function] (6) at (18, 0) {$e$};
		\node [style=port] (7) at (18, -1.75) {};
		\node [style=component] (8) at (20.75, -1.5) {$e$};
		\node [style=component] (9) at (20.75, 0.5) {$\delta$};
		\node [style=component] (10) at (20.75, 1.5) {$u$};
		\node [style=component] (11) at (20.75, -0.5) {$\varepsilon$};
		\node [style=port] (12) at (19.25, -0.25) {$=$};
		\node [style=port] (13) at (19.25, -0.75) {Nat $\varepsilon$};
		\node [style=component] (14) at (23, -0.75) {$e$};
		\node [style=component] (15) at (23, 0.25) {$u$};
		\node [style=port] (16) at (22, -0.25) {$=$};
		\node [style=port] (17) at (22, -0.75) {(\ref{comonad})};
		\node [style=port] (18) at (24, -0.25) {$=$};
		\node [style=port] (19) at (24, -0.75) {(\ref{bialgeq})};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (1);
		\draw [style=wire] (6) to (3);
		\draw [style=wire] (5) to (4);
		\draw [style=wire] (4) to (6);
		\draw [style=wire] (3) to (7);
		\draw [style=wire] (11) to (8);
		\draw [style=wire] (10) to (9);
		\draw [style=wire] (9) to (11);
		\draw [style=wire] (15) to (14);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (1.75, 1) {};
		\node [style=port] (1) at (3.25, 1) {};
		\node [style=function2] (2) at (2.5, 0) {$\bigotimes$};
		\node [style=duplicate] (3) at (2.5, -1) {$\Delta$};
		\node [style=port] (4) at (3.25, -2) {};
		\node [style=port] (5) at (1.75, -2) {};
		\node [style=port] (6) at (3.5, -0.5) {$=$};
		\node [style=component] (7) at (9, -0.25) {$\varepsilon$};
		\node [style=component] (8) at (9, 7) {$\delta$};
		\node [style=port] (9) at (9, 8) {};
		\node [style=component] (10) at (5.5, -1.5) {$\varepsilon$};
		\node [style=duplicate] (11) at (7.25, -3) {$\Delta$};
		\node [style=port] (12) at (5.5, 8) {};
		\node [style=port] (13) at (5, 0.5) {};
		\node [style=port] (14) at (5.5, 4.5) {};
		\node [style=port] (15) at (8, 4.5) {};
		\node [style=duplicate] (16) at (7.25, 3.5) {$\nabla$};
		\node [style=port] (17) at (8, 0.5) {};
		\node [style=port] (18) at (9.5, 4.5) {};
		\node [style=port] (19) at (9, -2) {};
		\node [style=port] (20) at (7.5, 4.5) {};
		\node [style=port] (21) at (8.5, 4.5) {};
		\node [style=port] (22) at (10, -2) {};
		\node [style=component] (23) at (5.5, -0.25) {$\varepsilon$};
		\node [style=port] (24) at (5.5, 6) {};
		\node [style=port] (25) at (9.5, 0.5) {};
		\node [style=component] (26) at (6.5, 5.25) {$u$};
		\node [style=port] (27) at (9.5, -1) {};
		\node [style=port] (28) at (7.5, 6) {};
		\node [style=port] (29) at (6, 4.5) {};
		\node [style=port] (30) at (8.5, 0.5) {};
		\node [style=port] (31) at (7, 6) {};
		\node [style=port] (32) at (7.5, -1) {};
		\node [style=port] (33) at (7, 0.5) {};
		\node [style=component] (34) at (6.5, -0.25) {$e$};
		\node [style=port] (35) at (9, 4.5) {};
		\node [style=port] (36) at (6.5, 4.5) {};
		\node [style=port] (37) at (5.5, -2) {};
		\node [style=port] (38) at (9.5, 6) {};
		\node [style=port] (39) at (5, 6) {};
		\node [style=port] (40) at (7, -1) {};
		\node [style=port] (41) at (4.5, -2) {};
		\node [style=component] (42) at (5.5, 7) {$\delta$};
		\node [style=duplicate] (43) at (7.25, 1.5) {$\Delta$};
		\node [style=port] (44) at (6.5, 0.5) {};
		\node [style=component] (45) at (8, -0.25) {$e$};
		\node [style=component] (46) at (9, -1.5) {$\varepsilon$};
		\node [style=port] (47) at (7.5, 0.5) {};
		\node [style=port] (48) at (9, 6) {};
		\node [style=port] (49) at (6, 0.5) {};
		\node [style=port] (50) at (7, 4.5) {};
		\node [style=port] (51) at (5.5, 0.5) {};
		\node [style=duplicate] (52) at (4.5, 2) {};
		\node [style=port] (53) at (7.25, -2) {};
		\node [style=component] (54) at (7.25, 2.75) {$\delta$};
		\node [style=duplicate] (55) at (10, 2) {};
		\node [style=port] (56) at (5, -1) {};
		\node [style=port] (57) at (9, 0.5) {};
		\node [style=port] (58) at (5, 4.5) {};
		\node [style=component] (59) at (8, 5.25) {$u$};
		\node [style=port] (60) at (6.5, -4.5) {};
		\node [style=port] (61) at (8, -4.5) {};
		\node [style=component] (62) at (19.5, 6.75) {$\delta$};
		\node [style=port] (63) at (19.5, 7.75) {};
		\node [style=duplicate] (64) at (17.75, 1.75) {$\Delta$};
		\node [style=port] (65) at (16, 7.75) {};
		\node [style=port] (66) at (16, 4.25) {};
		\node [style=port] (67) at (18.5, 4.25) {};
		\node [style=duplicate] (68) at (17.75, 3.25) {$\nabla$};
		\node [style=port] (69) at (20, 4.25) {};
		\node [style=port] (70) at (18, 4.25) {};
		\node [style=port] (71) at (19, 4.25) {};
		\node [style=port] (72) at (16, 5.75) {};
		\node [style=component] (73) at (17, 5) {$u$};
		\node [style=port] (74) at (18, 5.75) {};
		\node [style=port] (75) at (16.5, 4.25) {};
		\node [style=port] (76) at (17.5, 5.75) {};
		\node [style=port] (77) at (19.5, 4.25) {};
		\node [style=port] (78) at (17, 4.25) {};
		\node [style=port] (79) at (20, 5.75) {};
		\node [style=port] (80) at (15.5, 5.75) {};
		\node [style=component] (81) at (16, 6.75) {$\delta$};
		\node [style=port] (82) at (19.5, 5.75) {};
		\node [style=port] (83) at (17.5, 4.25) {};
		\node [style=component] (84) at (17.75, 2.5) {$\delta$};
		\node [style=port] (85) at (15.5, 4.25) {};
		\node [style=component] (86) at (18.5, 5) {$u$};
		\node [style=port] (87) at (14.75, -4.25) {};
		\node [style=port] (88) at (20.75, -4.25) {};
		\node [style=port] (89) at (17, -2.25) {};
		\node [style=port] (90) at (15, -0.75) {};
		\node [style=component] (91) at (13, -1.5) {$\varepsilon$};
		\node [style=port] (92) at (16.5, -0.75) {};
		\node [style=port] (93) at (16.5, -3.25) {};
		\node [style=component] (94) at (15.5, -1.5) {$e$};
		\node [style=port] (95) at (16, -0.75) {};
		\node [style=port] (96) at (12, -3.25) {};
		\node [style=port] (97) at (13.5, -0.75) {};
		\node [style=component] (98) at (16.5, -2.75) {$\varepsilon$};
		\node [style=duplicate] (99) at (12, 0.75) {};
		\node [style=component] (100) at (13, -2.75) {$\varepsilon$};
		\node [style=port] (101) at (13, -3.25) {};
		\node [style=port] (102) at (12.5, -2.25) {};
		\node [style=port] (103) at (15.5, -0.75) {};
		\node [style=component] (104) at (16.5, -1.5) {$\varepsilon$};
		\node [style=port] (105) at (17.5, -3.25) {};
		\node [style=port] (106) at (14.5, -0.75) {};
		\node [style=port] (107) at (17, -0.75) {};
		\node [style=port] (108) at (12.5, -0.75) {};
		\node [style=port] (109) at (14, -0.75) {};
		\node [style=port] (110) at (15, -2.25) {};
		\node [style=port] (111) at (13, -0.75) {};
		\node [style=port] (112) at (14.75, -3.25) {};
		\node [style=port] (113) at (14.5, -2.25) {};
		\node [style=duplicate] (114) at (14.75, 0.25) {$\Delta$};
		\node [style=duplicate] (115) at (17.5, 0.75) {};
		\node [style=component] (116) at (14, -1.5) {$e$};
		\node [style=port] (117) at (23, -2.25) {};
		\node [style=port] (118) at (21, -0.75) {};
		\node [style=component] (119) at (19, -1.5) {$\varepsilon$};
		\node [style=port] (120) at (22.5, -0.75) {};
		\node [style=port] (121) at (22.5, -3.25) {};
		\node [style=component] (122) at (21.5, -1.5) {$e$};
		\node [style=port] (123) at (22, -0.75) {};
		\node [style=port] (124) at (18, -3.25) {};
		\node [style=port] (125) at (19.5, -0.75) {};
		\node [style=component] (126) at (22.5, -2.75) {$\varepsilon$};
		\node [style=duplicate] (127) at (18, 0.75) {};
		\node [style=component] (128) at (19, -2.75) {$\varepsilon$};
		\node [style=port] (129) at (19, -3.25) {};
		\node [style=port] (130) at (18.5, -2.25) {};
		\node [style=port] (131) at (21.5, -0.75) {};
		\node [style=component] (132) at (22.5, -1.5) {$\varepsilon$};
		\node [style=port] (133) at (23.5, -3.25) {};
		\node [style=port] (134) at (20.5, -0.75) {};
		\node [style=port] (135) at (23, -0.75) {};
		\node [style=port] (136) at (18.5, -0.75) {};
		\node [style=port] (137) at (20, -0.75) {};
		\node [style=port] (138) at (21, -2.25) {};
		\node [style=port] (139) at (19, -0.75) {};
		\node [style=port] (140) at (20.75, -3.25) {};
		\node [style=port] (141) at (20.5, -2.25) {};
		\node [style=duplicate] (142) at (20.75, 0.25) {$\Delta$};
		\node [style=duplicate] (143) at (23.5, 0.75) {};
		\node [style=component] (144) at (20, -1.5) {$e$};
		\node [style=port] (145) at (11, 1.75) {$=$};
		\node [style=port] (146) at (11, 1.25) {Nat $\Delta$};
		\node [style=component] (147) at (32.25, 7.25) {$\delta$};
		\node [style=port] (148) at (32.25, 8.25) {};
		\node [style=duplicate] (149) at (30.5, 2.75) {$\Delta$};
		\node [style=port] (150) at (28.75, 8.25) {};
		\node [style=port] (151) at (28.75, 4.75) {};
		\node [style=port] (152) at (31.25, 4.75) {};
		\node [style=duplicate] (153) at (30.5, 3.75) {$\nabla$};
		\node [style=port] (154) at (32.75, 4.75) {};
		\node [style=port] (155) at (30.75, 4.75) {};
		\node [style=port] (156) at (31.75, 4.75) {};
		\node [style=port] (157) at (28.75, 6.25) {};
		\node [style=component] (158) at (29.75, 5.5) {$u$};
		\node [style=port] (159) at (30.75, 6.25) {};
		\node [style=port] (160) at (29.25, 4.75) {};
		\node [style=port] (161) at (30.25, 6.25) {};
		\node [style=port] (162) at (32.25, 4.75) {};
		\node [style=port] (163) at (29.75, 4.75) {};
		\node [style=port] (164) at (32.75, 6.25) {};
		\node [style=port] (165) at (28.25, 6.25) {};
		\node [style=component] (166) at (28.75, 7.25) {$\delta$};
		\node [style=port] (167) at (32.25, 6.25) {};
		\node [style=port] (168) at (30.25, 4.75) {};
		\node [style=port] (169) at (28.25, 4.75) {};
		\node [style=component] (170) at (31.25, 5.5) {$u$};
		\node [style=port] (171) at (27.5, -4.25) {};
		\node [style=port] (172) at (33.5, -4.25) {};
		\node [style=port] (173) at (29.75, -2.25) {};
		\node [style=port] (174) at (27.75, -0.75) {};
		\node [style=component] (175) at (25.75, -1.5) {$\varepsilon$};
		\node [style=port] (176) at (29.25, -0.75) {};
		\node [style=port] (177) at (29.25, -3.25) {};
		\node [style=component] (178) at (28.25, -1.5) {$e$};
		\node [style=port] (179) at (28.75, -0.75) {};
		\node [style=port] (180) at (24.75, -3.25) {};
		\node [style=port] (181) at (26.25, -0.75) {};
		\node [style=component] (182) at (29.25, -2.75) {$\varepsilon$};
		\node [style=duplicate] (183) at (24.75, 0.75) {};
		\node [style=component] (184) at (25.75, -2.75) {$\varepsilon$};
		\node [style=port] (185) at (25.75, -3.25) {};
		\node [style=port] (186) at (25.25, -2.25) {};
		\node [style=port] (187) at (28.25, -0.75) {};
		\node [style=component] (188) at (29.25, -1.5) {$\varepsilon$};
		\node [style=port] (189) at (30.25, -3.25) {};
		\node [style=port] (190) at (27.25, -0.75) {};
		\node [style=port] (191) at (29.75, -0.75) {};
		\node [style=port] (192) at (25.25, -0.75) {};
		\node [style=port] (193) at (26.75, -0.75) {};
		\node [style=port] (194) at (27.75, -2.25) {};
		\node [style=port] (195) at (25.75, -0.75) {};
		\node [style=port] (196) at (27.5, -3.25) {};
		\node [style=port] (197) at (27.25, -2.25) {};
		\node [style=duplicate] (198) at (27.5, 0.25) {$\Delta$};
		\node [style=duplicate] (199) at (30.25, 0.75) {};
		\node [style=component] (200) at (26.75, -1.5) {$e$};
		\node [style=port] (201) at (35.75, -2.25) {};
		\node [style=port] (202) at (33.75, -0.75) {};
		\node [style=component] (203) at (31.75, -1.5) {$\varepsilon$};
		\node [style=port] (204) at (35.25, -0.75) {};
		\node [style=port] (205) at (35.25, -3.25) {};
		\node [style=component] (206) at (34.25, -1.5) {$e$};
		\node [style=port] (207) at (34.75, -0.75) {};
		\node [style=port] (208) at (30.75, -3.25) {};
		\node [style=port] (209) at (32.25, -0.75) {};
		\node [style=component] (210) at (35.25, -2.75) {$\varepsilon$};
		\node [style=duplicate] (211) at (30.75, 0.75) {};
		\node [style=component] (212) at (31.75, -2.75) {$\varepsilon$};
		\node [style=port] (213) at (31.75, -3.25) {};
		\node [style=port] (214) at (31.25, -2.25) {};
		\node [style=port] (215) at (34.25, -0.75) {};
		\node [style=component] (216) at (35.25, -1.5) {$\varepsilon$};
		\node [style=port] (217) at (36.25, -3.25) {};
		\node [style=port] (218) at (33.25, -0.75) {};
		\node [style=port] (219) at (35.75, -0.75) {};
		\node [style=port] (220) at (31.25, -0.75) {};
		\node [style=port] (221) at (32.75, -0.75) {};
		\node [style=port] (222) at (33.75, -2.25) {};
		\node [style=port] (223) at (31.75, -0.75) {};
		\node [style=port] (224) at (33.5, -3.25) {};
		\node [style=port] (225) at (33.25, -2.25) {};
		\node [style=duplicate] (226) at (33.5, 0.25) {$\Delta$};
		\node [style=duplicate] (227) at (36.25, 0.75) {};
		\node [style=component] (228) at (32.75, -1.5) {$e$};
		\node [style=component] (229) at (27.5, 1.5) {$\delta$};
		\node [style=component] (230) at (33.5, 1.5) {$\delta$};
		\node [style=port] (231) at (24, 1.75) {$=$};
		\node [style=port] (232) at (24, 1.25) {(\ref{coalgeq})};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-90, out=180, looseness=1.50] (2) to (0);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (1) to (2);
		\draw [style=wire, bend right] (3) to (5);
		\draw [style=wire, bend left] (3) to (4);
		\draw [style=wire] (2) to (3);
		\draw [style=wire] (12) to (42);
		\draw [style=wire] (50) to (31);
		\draw [style=wire] (36) to (26);
		\draw [style=wire] (58) to (39);
		\draw [style=wire] (50) to (58);
		\draw [style=wire] (31) to (39);
		\draw [style=wire] (33) to (40);
		\draw [style=wire] (44) to (34);
		\draw [style=wire] (51) to (23);
		\draw [style=wire] (23) to (10);
		\draw [style=wire] (13) to (56);
		\draw [style=wire] (33) to (13);
		\draw [style=wire] (40) to (56);
		\draw [style=wire] (24) to (14);
		\draw [style=wire] (42) to (24);
		\draw [style=wire] (9) to (8);
		\draw [style=wire] (20) to (28);
		\draw [style=wire] (15) to (59);
		\draw [style=wire] (18) to (38);
		\draw [style=wire] (20) to (18);
		\draw [style=wire] (28) to (38);
		\draw [style=wire] (48) to (35);
		\draw [style=wire] (8) to (48);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (21) to (16);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (29) to (16);
		\draw [style=wire] (16) to (54);
		\draw [style=wire] (54) to (43);
		\draw [style=wire] (52) to (55);
		\draw [style=wire] (47) to (32);
		\draw [style=wire] (17) to (45);
		\draw [style=wire] (57) to (7);
		\draw [style=wire] (7) to (46);
		\draw [style=wire] (25) to (27);
		\draw [style=wire] (47) to (25);
		\draw [style=wire] (32) to (27);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (43) to (49);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (43) to (30);
		\draw [style=wire] (52) to (41);
		\draw [style=wire] (55) to (22);
		\draw [style=wire] (41) to (22);
		\draw [style=wire] (10) to (37);
		\draw [style=wire] (46) to (19);
		\draw [style=wire] (53) to (11);
		\draw [style=wire, in=90, out=-165, looseness=1.25] (11) to (60);
		\draw [style=wire, in=90, out=-15, looseness=1.25] (11) to (61);
		\draw [style=wire] (65) to (81);
		\draw [style=wire] (83) to (76);
		\draw [style=wire] (78) to (73);
		\draw [style=wire] (85) to (80);
		\draw [style=wire] (83) to (85);
		\draw [style=wire] (76) to (80);
		\draw [style=wire] (72) to (66);
		\draw [style=wire] (81) to (72);
		\draw [style=wire] (63) to (62);
		\draw [style=wire] (70) to (74);
		\draw [style=wire] (67) to (86);
		\draw [style=wire] (69) to (79);
		\draw [style=wire] (70) to (69);
		\draw [style=wire] (74) to (79);
		\draw [style=wire] (82) to (77);
		\draw [style=wire] (62) to (82);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (71) to (68);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (75) to (68);
		\draw [style=wire] (68) to (84);
		\draw [style=wire] (106) to (113);
		\draw [style=wire] (109) to (116);
		\draw [style=wire] (111) to (91);
		\draw [style=wire] (91) to (100);
		\draw [style=wire] (108) to (102);
		\draw [style=wire] (106) to (108);
		\draw [style=wire] (113) to (102);
		\draw [style=wire, in=180, out=0] (99) to (115);
		\draw [style=wire] (90) to (110);
		\draw [style=wire] (103) to (94);
		\draw [style=wire] (92) to (104);
		\draw [style=wire] (104) to (98);
		\draw [style=wire] (107) to (89);
		\draw [style=wire] (90) to (107);
		\draw [style=wire] (110) to (89);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (114) to (97);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (114) to (95);
		\draw [style=wire] (99) to (96);
		\draw [style=wire] (115) to (105);
		\draw [style=wire] (96) to (105);
		\draw [style=wire] (100) to (101);
		\draw [style=wire] (98) to (93);
		\draw [style=wire] (134) to (141);
		\draw [style=wire] (137) to (144);
		\draw [style=wire] (139) to (119);
		\draw [style=wire] (119) to (128);
		\draw [style=wire] (136) to (130);
		\draw [style=wire] (134) to (136);
		\draw [style=wire] (141) to (130);
		\draw [style=wire] (127) to (143);
		\draw [style=wire] (118) to (138);
		\draw [style=wire] (131) to (122);
		\draw [style=wire] (120) to (132);
		\draw [style=wire] (132) to (126);
		\draw [style=wire] (135) to (117);
		\draw [style=wire] (118) to (135);
		\draw [style=wire] (138) to (117);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (142) to (125);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (142) to (123);
		\draw [style=wire] (127) to (124);
		\draw [style=wire] (143) to (133);
		\draw [style=wire] (124) to (133);
		\draw [style=wire] (128) to (129);
		\draw [style=wire] (126) to (121);
		\draw [style=wire] (112) to (87);
		\draw [style=wire] (140) to (88);
		\draw [style=wire] (84) to (64);
		\draw [style=wire, in=90, out=-153, looseness=0.75] (64) to (114);
		\draw [style=wire, in=90, out=-27, looseness=0.75] (64) to (142);
		\draw [style=wire] (150) to (166);
		\draw [style=wire] (168) to (161);
		\draw [style=wire] (163) to (158);
		\draw [style=wire] (169) to (165);
		\draw [style=wire] (168) to (169);
		\draw [style=wire] (161) to (165);
		\draw [style=wire] (157) to (151);
		\draw [style=wire] (166) to (157);
		\draw [style=wire] (148) to (147);
		\draw [style=wire] (155) to (159);
		\draw [style=wire] (152) to (170);
		\draw [style=wire] (154) to (164);
		\draw [style=wire] (155) to (154);
		\draw [style=wire] (159) to (164);
		\draw [style=wire] (167) to (162);
		\draw [style=wire] (147) to (167);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (156) to (153);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (160) to (153);
		\draw [style=wire] (190) to (197);
		\draw [style=wire] (193) to (200);
		\draw [style=wire] (195) to (175);
		\draw [style=wire] (175) to (184);
		\draw [style=wire] (192) to (186);
		\draw [style=wire] (190) to (192);
		\draw [style=wire] (197) to (186);
		\draw [style=wire, in=180, out=0] (183) to (199);
		\draw [style=wire] (174) to (194);
		\draw [style=wire] (187) to (178);
		\draw [style=wire] (176) to (188);
		\draw [style=wire] (188) to (182);
		\draw [style=wire] (191) to (173);
		\draw [style=wire] (174) to (191);
		\draw [style=wire] (194) to (173);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (198) to (181);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (198) to (179);
		\draw [style=wire] (183) to (180);
		\draw [style=wire] (199) to (189);
		\draw [style=wire] (180) to (189);
		\draw [style=wire] (184) to (185);
		\draw [style=wire] (182) to (177);
		\draw [style=wire] (218) to (225);
		\draw [style=wire] (221) to (228);
		\draw [style=wire] (223) to (203);
		\draw [style=wire] (203) to (212);
		\draw [style=wire] (220) to (214);
		\draw [style=wire] (218) to (220);
		\draw [style=wire] (225) to (214);
		\draw [style=wire] (211) to (227);
		\draw [style=wire] (202) to (222);
		\draw [style=wire] (215) to (206);
		\draw [style=wire] (204) to (216);
		\draw [style=wire] (216) to (210);
		\draw [style=wire] (219) to (201);
		\draw [style=wire] (202) to (219);
		\draw [style=wire] (222) to (201);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (226) to (209);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (226) to (207);
		\draw [style=wire] (211) to (208);
		\draw [style=wire] (227) to (217);
		\draw [style=wire] (208) to (217);
		\draw [style=wire] (212) to (213);
		\draw [style=wire] (210) to (205);
		\draw [style=wire] (196) to (171);
		\draw [style=wire] (224) to (172);
		\draw [style=wire] (153) to (149);
		\draw [style=wire] (229) to (198);
		\draw [style=wire] (230) to (226);
		\draw [style=wire, in=90, out=-162] (149) to (229);
		\draw [style=wire, in=90, out=-18] (149) to (230);
	\end{pgfonlayer}
\end{tikzpicture}
}%
\]
\[\resizebox{!}{6cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (0) at (9.75, 7.25) {$\delta$};
		\node [style=port] (1) at (9.75, 8.25) {};
		\node [style=port] (2) at (2.75, 8.25) {};
		\node [style=port] (3) at (2.75, 4.75) {};
		\node [style=port] (4) at (8.75, 4.75) {};
		\node [style=port] (5) at (10.25, 4.75) {};
		\node [style=port] (6) at (8.25, 4.75) {};
		\node [style=port] (7) at (9.25, 4.75) {};
		\node [style=port] (8) at (2.75, 6.25) {};
		\node [style=component] (9) at (3.75, 5.5) {$u$};
		\node [style=port] (10) at (8.25, 6.25) {};
		\node [style=port] (11) at (3.25, 4.75) {};
		\node [style=port] (12) at (4.25, 6.25) {};
		\node [style=port] (13) at (9.75, 4.75) {};
		\node [style=port] (14) at (3.75, 4.75) {};
		\node [style=port] (15) at (10.25, 6.25) {};
		\node [style=port] (16) at (2.25, 6.25) {};
		\node [style=component] (17) at (2.75, 7.25) {$\delta$};
		\node [style=port] (18) at (9.75, 6.25) {};
		\node [style=port] (19) at (4.25, 4.75) {};
		\node [style=port] (20) at (2.25, 4.75) {};
		\node [style=component] (21) at (8.75, 5.5) {$u$};
		\node [style=port] (22) at (3.25, -4.5) {};
		\node [style=port] (23) at (9.25, -4.5) {};
		\node [style=port] (24) at (5.5, -2.5) {};
		\node [style=port] (25) at (3.5, -1) {};
		\node [style=component] (26) at (1.5, -1.75) {$\varepsilon$};
		\node [style=port] (27) at (5, -1) {};
		\node [style=port] (28) at (5, -3.5) {};
		\node [style=component] (29) at (4, -1.75) {$e$};
		\node [style=port] (30) at (4.5, -1) {};
		\node [style=port] (31) at (0.5, -3.5) {};
		\node [style=port] (32) at (2, -1) {};
		\node [style=component] (33) at (5, -3) {$\varepsilon$};
		\node [style=duplicate] (34) at (0.5, 0.5) {};
		\node [style=component] (35) at (1.5, -3) {$\varepsilon$};
		\node [style=port] (36) at (1.5, -3.5) {};
		\node [style=port] (37) at (1, -2.5) {};
		\node [style=port] (38) at (4, -1) {};
		\node [style=component] (39) at (5, -1.75) {$\varepsilon$};
		\node [style=port] (40) at (6, -3.5) {};
		\node [style=port] (41) at (3, -1) {};
		\node [style=port] (42) at (5.5, -1) {};
		\node [style=port] (43) at (1, -1) {};
		\node [style=port] (44) at (2.5, -1) {};
		\node [style=port] (45) at (3.5, -2.5) {};
		\node [style=port] (46) at (1.5, -1) {};
		\node [style=port] (47) at (3.25, -3.5) {};
		\node [style=port] (48) at (3, -2.5) {};
		\node [style=duplicate] (49) at (3.25, 0) {$\Delta$};
		\node [style=duplicate] (50) at (6, 0.5) {};
		\node [style=component] (51) at (2.5, -1.75) {$e$};
		\node [style=port] (52) at (11.5, -2.5) {};
		\node [style=port] (53) at (9.5, -1) {};
		\node [style=component] (54) at (7.5, -1.75) {$\varepsilon$};
		\node [style=port] (55) at (11, -1) {};
		\node [style=port] (56) at (11, -3.5) {};
		\node [style=component] (57) at (10, -1.75) {$e$};
		\node [style=port] (58) at (10.5, -1) {};
		\node [style=port] (59) at (6.5, -3.5) {};
		\node [style=port] (60) at (8, -1) {};
		\node [style=component] (61) at (11, -3) {$\varepsilon$};
		\node [style=duplicate] (62) at (6.5, 0.5) {};
		\node [style=component] (63) at (7.5, -3) {$\varepsilon$};
		\node [style=port] (64) at (7.5, -3.5) {};
		\node [style=port] (65) at (7, -2.5) {};
		\node [style=port] (66) at (10, -1) {};
		\node [style=component] (67) at (11, -1.75) {$\varepsilon$};
		\node [style=port] (68) at (12, -3.5) {};
		\node [style=port] (69) at (9, -1) {};
		\node [style=port] (70) at (11.5, -1) {};
		\node [style=port] (71) at (7, -1) {};
		\node [style=port] (72) at (8.5, -1) {};
		\node [style=port] (73) at (9.5, -2.5) {};
		\node [style=port] (74) at (7.5, -1) {};
		\node [style=port] (75) at (9.25, -3.5) {};
		\node [style=port] (76) at (9, -2.5) {};
		\node [style=duplicate] (77) at (9.25, 0) {$\Delta$};
		\node [style=duplicate] (78) at (12, 0.5) {};
		\node [style=component] (79) at (8.5, -1.75) {$e$};
		\node [style=component] (80) at (3.25, 1.25) {$\delta$};
		\node [style=component] (81) at (9.25, 1.25) {$\delta$};
		\node [style=duplicate] (82) at (3.25, 4) {$\Delta$};
		\node [style=duplicate] (83) at (3.25, 2) {$\nabla$};
		\node [style=duplicate] (84) at (9.25, 2) {$\nabla$};
		\node [style=duplicate] (85) at (9.25, 4) {$\Delta$};
		\node [style=port] (86) at (-1, 1) {$=$};
		\node [style=port] (87) at (-1, 0.5) {(\ref{bialgeq})};
		\node [style=port] (88) at (22, 8.5) {};
		\node [style=port] (89) at (16, 8.5) {};
		\node [style=duplicate] (90) at (16, 7.5) {$\Delta$};
		\node [style=duplicate] (91) at (22, 7.5) {$\Delta$};
		\node [style=component] (92) at (18, -1.75) {$\varepsilon$};
		\node [style=component] (93) at (18, 5.5) {$\delta$};
		\node [style=component] (94) at (14.5, -3) {$\varepsilon$};
		\node [style=port] (95) at (16.25, -4.25) {};
		\node [style=port] (96) at (14, -1) {};
		\node [style=port] (97) at (14.5, 3) {};
		\node [style=port] (98) at (17, 3) {};
		\node [style=duplicate] (99) at (16.25, 2) {$\nabla$};
		\node [style=port] (100) at (17, -1) {};
		\node [style=port] (101) at (18.5, 3) {};
		\node [style=port] (102) at (18, -3.5) {};
		\node [style=port] (103) at (16.5, 3) {};
		\node [style=port] (104) at (17.5, 3) {};
		\node [style=port] (105) at (19, -3.5) {};
		\node [style=component] (106) at (14.5, -1.75) {$\varepsilon$};
		\node [style=port] (107) at (14.5, 4.5) {};
		\node [style=port] (108) at (18.5, -1) {};
		\node [style=component] (109) at (15.5, 3.75) {$u$};
		\node [style=port] (110) at (18.5, -2.5) {};
		\node [style=port] (111) at (16.5, 4.5) {};
		\node [style=port] (112) at (15, 3) {};
		\node [style=port] (113) at (17.5, -1) {};
		\node [style=port] (114) at (16, 4.5) {};
		\node [style=port] (115) at (16.5, -2.5) {};
		\node [style=port] (116) at (16, -1) {};
		\node [style=component] (117) at (15.5, -1.75) {$e$};
		\node [style=port] (118) at (18, 3) {};
		\node [style=port] (119) at (15.5, 3) {};
		\node [style=port] (120) at (14.5, -3.5) {};
		\node [style=port] (121) at (18.5, 4.5) {};
		\node [style=port] (122) at (14, 4.5) {};
		\node [style=port] (123) at (16, -2.5) {};
		\node [style=port] (124) at (13.5, -3.5) {};
		\node [style=component] (125) at (14.5, 5.5) {$\delta$};
		\node [style=duplicate] (126) at (16.25, 0) {$\Delta$};
		\node [style=port] (127) at (15.5, -1) {};
		\node [style=component] (128) at (17, -1.75) {$e$};
		\node [style=component] (129) at (18, -3) {$\varepsilon$};
		\node [style=port] (130) at (16.5, -1) {};
		\node [style=port] (131) at (18, 4.5) {};
		\node [style=port] (132) at (15, -1) {};
		\node [style=port] (133) at (16, 3) {};
		\node [style=port] (134) at (14.5, -1) {};
		\node [style=duplicate] (135) at (13.5, 0.5) {};
		\node [style=port] (136) at (16.25, -3.5) {};
		\node [style=component] (137) at (16.25, 1.25) {$\delta$};
		\node [style=duplicate] (138) at (19, 0.5) {};
		\node [style=port] (139) at (14, -2.5) {};
		\node [style=port] (140) at (18, -1) {};
		\node [style=port] (141) at (14, 3) {};
		\node [style=component] (142) at (17, 3.75) {$u$};
		\node [style=component] (143) at (24, -1.75) {$\varepsilon$};
		\node [style=component] (144) at (24, 5.5) {$\delta$};
		\node [style=component] (145) at (20.5, -3) {$\varepsilon$};
		\node [style=port] (146) at (22.25, -4.25) {};
		\node [style=port] (147) at (20, -1) {};
		\node [style=port] (148) at (20.5, 3) {};
		\node [style=port] (149) at (23, 3) {};
		\node [style=duplicate] (150) at (22.25, 2) {$\nabla$};
		\node [style=port] (151) at (23, -1) {};
		\node [style=port] (152) at (24.5, 3) {};
		\node [style=port] (153) at (24, -3.5) {};
		\node [style=port] (154) at (22.5, 3) {};
		\node [style=port] (155) at (23.5, 3) {};
		\node [style=port] (156) at (25, -3.5) {};
		\node [style=component] (157) at (20.5, -1.75) {$\varepsilon$};
		\node [style=port] (158) at (20.5, 4.5) {};
		\node [style=port] (159) at (24.5, -1) {};
		\node [style=component] (160) at (21.5, 3.75) {$u$};
		\node [style=port] (161) at (24.5, -2.5) {};
		\node [style=port] (162) at (22.5, 4.5) {};
		\node [style=port] (163) at (21, 3) {};
		\node [style=port] (164) at (23.5, -1) {};
		\node [style=port] (165) at (22, 4.5) {};
		\node [style=port] (166) at (22.5, -2.5) {};
		\node [style=port] (167) at (22, -1) {};
		\node [style=component] (168) at (21.5, -1.75) {$e$};
		\node [style=port] (169) at (24, 3) {};
		\node [style=port] (170) at (21.5, 3) {};
		\node [style=port] (171) at (20.5, -3.5) {};
		\node [style=port] (172) at (24.5, 4.5) {};
		\node [style=port] (173) at (20, 4.5) {};
		\node [style=port] (174) at (22, -2.5) {};
		\node [style=port] (175) at (19.5, -3.5) {};
		\node [style=component] (176) at (20.5, 5.5) {$\delta$};
		\node [style=duplicate] (177) at (22.25, 0) {$\Delta$};
		\node [style=port] (178) at (21.5, -1) {};
		\node [style=component] (179) at (23, -1.75) {$e$};
		\node [style=component] (180) at (24, -3) {$\varepsilon$};
		\node [style=port] (181) at (22.5, -1) {};
		\node [style=port] (182) at (24, 4.5) {};
		\node [style=port] (183) at (21, -1) {};
		\node [style=port] (184) at (22, 3) {};
		\node [style=port] (185) at (20.5, -1) {};
		\node [style=duplicate] (186) at (19.5, 0.5) {};
		\node [style=port] (187) at (22.25, -3.5) {};
		\node [style=component] (188) at (22.25, 1.25) {$\delta$};
		\node [style=duplicate] (189) at (25, 0.5) {};
		\node [style=port] (190) at (20, -2.5) {};
		\node [style=port] (191) at (24, -1) {};
		\node [style=port] (192) at (20, 3) {};
		\node [style=component] (193) at (23, 3.75) {$u$};
		\node [style=port] (194) at (12.75, 1.75) {$=$};
		\node [style=port] (195) at (12.75, 1.25) {Nat $\Delta$ + (\ref{coalgeq})};
		\node [style=port] (196) at (29.25, 0.25) {};
		\node [style=port] (197) at (29.25, 4.25) {};
		\node [style=duplicate] (198) at (29.25, 3.25) {$\Delta$};
		\node [style=port] (199) at (27.25, 4.25) {};
		\node [style=function2] (200) at (29.25, 1.25) {$\bigotimes$};
		\node [style=function2] (201) at (27.25, 1.25) {$\bigotimes$};
		\node [style=duplicate] (202) at (27.25, 3.25) {$\Delta$};
		\node [style=port] (203) at (27.25, 0.25) {};
		\node [style=port] (204) at (26, 1.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (17);
		\draw [style=wire] (19) to (12);
		\draw [style=wire] (14) to (9);
		\draw [style=wire] (20) to (16);
		\draw [style=wire] (19) to (20);
		\draw [style=wire] (12) to (16);
		\draw [style=wire] (8) to (3);
		\draw [style=wire] (17) to (8);
		\draw [style=wire] (1) to (0);
		\draw [style=wire] (6) to (10);
		\draw [style=wire] (4) to (21);
		\draw [style=wire] (5) to (15);
		\draw [style=wire] (6) to (5);
		\draw [style=wire] (10) to (15);
		\draw [style=wire] (18) to (13);
		\draw [style=wire] (0) to (18);
		\draw [style=wire] (41) to (48);
		\draw [style=wire] (44) to (51);
		\draw [style=wire] (46) to (26);
		\draw [style=wire] (26) to (35);
		\draw [style=wire] (43) to (37);
		\draw [style=wire] (41) to (43);
		\draw [style=wire] (48) to (37);
		\draw [style=wire, in=180, out=0] (34) to (50);
		\draw [style=wire] (25) to (45);
		\draw [style=wire] (38) to (29);
		\draw [style=wire] (27) to (39);
		\draw [style=wire] (39) to (33);
		\draw [style=wire] (42) to (24);
		\draw [style=wire] (25) to (42);
		\draw [style=wire] (45) to (24);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (49) to (32);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (49) to (30);
		\draw [style=wire] (34) to (31);
		\draw [style=wire] (50) to (40);
		\draw [style=wire] (31) to (40);
		\draw [style=wire] (35) to (36);
		\draw [style=wire] (33) to (28);
		\draw [style=wire] (69) to (76);
		\draw [style=wire] (72) to (79);
		\draw [style=wire] (74) to (54);
		\draw [style=wire] (54) to (63);
		\draw [style=wire] (71) to (65);
		\draw [style=wire] (69) to (71);
		\draw [style=wire] (76) to (65);
		\draw [style=wire] (62) to (78);
		\draw [style=wire] (53) to (73);
		\draw [style=wire] (66) to (57);
		\draw [style=wire] (55) to (67);
		\draw [style=wire] (67) to (61);
		\draw [style=wire] (70) to (52);
		\draw [style=wire] (53) to (70);
		\draw [style=wire] (73) to (52);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (77) to (60);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (77) to (58);
		\draw [style=wire] (62) to (59);
		\draw [style=wire] (78) to (68);
		\draw [style=wire] (59) to (68);
		\draw [style=wire] (63) to (64);
		\draw [style=wire] (61) to (56);
		\draw [style=wire] (47) to (22);
		\draw [style=wire] (75) to (23);
		\draw [style=wire] (80) to (49);
		\draw [style=wire] (81) to (77);
		\draw [style=wire, in=150, out=-135, looseness=1.50] (82) to (83);
		\draw [style=wire, in=30, out=-45, looseness=1.50] (85) to (84);
		\draw [style=wire, in=30, out=-150, looseness=1.25] (85) to (83);
		\draw [style=wire, in=150, out=-30] (82) to (84);
		\draw [style=wire] (11) to (82);
		\draw [style=wire] (7) to (85);
		\draw [style=wire] (83) to (80);
		\draw [style=wire] (84) to (81);
		\draw [style=wire] (89) to (90);
		\draw [style=wire] (88) to (91);
		\draw [style=wire] (133) to (114);
		\draw [style=wire] (119) to (109);
		\draw [style=wire] (141) to (122);
		\draw [style=wire] (133) to (141);
		\draw [style=wire] (114) to (122);
		\draw [style=wire] (116) to (123);
		\draw [style=wire] (127) to (117);
		\draw [style=wire] (134) to (106);
		\draw [style=wire] (106) to (94);
		\draw [style=wire] (96) to (139);
		\draw [style=wire] (116) to (96);
		\draw [style=wire] (123) to (139);
		\draw [style=wire] (107) to (97);
		\draw [style=wire] (125) to (107);
		\draw [style=wire] (103) to (111);
		\draw [style=wire] (98) to (142);
		\draw [style=wire] (101) to (121);
		\draw [style=wire] (103) to (101);
		\draw [style=wire] (111) to (121);
		\draw [style=wire] (131) to (118);
		\draw [style=wire] (93) to (131);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (104) to (99);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (112) to (99);
		\draw [style=wire] (99) to (137);
		\draw [style=wire] (137) to (126);
		\draw [style=wire] (135) to (138);
		\draw [style=wire] (130) to (115);
		\draw [style=wire] (100) to (128);
		\draw [style=wire] (140) to (92);
		\draw [style=wire] (92) to (129);
		\draw [style=wire] (108) to (110);
		\draw [style=wire] (130) to (108);
		\draw [style=wire] (115) to (110);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (126) to (132);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (126) to (113);
		\draw [style=wire] (135) to (124);
		\draw [style=wire] (138) to (105);
		\draw [style=wire] (124) to (105);
		\draw [style=wire] (94) to (120);
		\draw [style=wire] (129) to (102);
		\draw [style=wire] (136) to (95);
		\draw [style=wire] (184) to (165);
		\draw [style=wire] (170) to (160);
		\draw [style=wire] (192) to (173);
		\draw [style=wire] (184) to (192);
		\draw [style=wire] (165) to (173);
		\draw [style=wire] (167) to (174);
		\draw [style=wire] (178) to (168);
		\draw [style=wire] (185) to (157);
		\draw [style=wire] (157) to (145);
		\draw [style=wire] (147) to (190);
		\draw [style=wire] (167) to (147);
		\draw [style=wire] (174) to (190);
		\draw [style=wire] (158) to (148);
		\draw [style=wire] (176) to (158);
		\draw [style=wire] (154) to (162);
		\draw [style=wire] (149) to (193);
		\draw [style=wire] (152) to (172);
		\draw [style=wire] (154) to (152);
		\draw [style=wire] (162) to (172);
		\draw [style=wire] (182) to (169);
		\draw [style=wire] (144) to (182);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (155) to (150);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (163) to (150);
		\draw [style=wire] (150) to (188);
		\draw [style=wire] (188) to (177);
		\draw [style=wire] (186) to (189);
		\draw [style=wire] (181) to (166);
		\draw [style=wire] (151) to (179);
		\draw [style=wire] (191) to (143);
		\draw [style=wire] (143) to (180);
		\draw [style=wire] (159) to (161);
		\draw [style=wire] (181) to (159);
		\draw [style=wire] (166) to (161);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (177) to (183);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (177) to (164);
		\draw [style=wire] (186) to (175);
		\draw [style=wire] (189) to (156);
		\draw [style=wire] (175) to (156);
		\draw [style=wire] (145) to (171);
		\draw [style=wire] (180) to (153);
		\draw [style=wire] (187) to (146);
		\draw [style=wire, in=90, out=180, looseness=1.25] (90) to (125);
		\draw [style=wire, in=90, out=0, looseness=0.75] (90) to (176);
		\draw [style=wire, in=90, out=180, looseness=0.75] (91) to (93);
		\draw [style=wire, in=90, out=0] (91) to (144);
		\draw [style=wire] (199) to (202);
		\draw [style=wire] (201) to (203);
		\draw [style=wire, in=180, out=-135, looseness=1.25] (202) to (201);
		\draw [style=wire] (197) to (198);
		\draw [style=wire] (200) to (196);
		\draw [style=wire, in=0, out=-45, looseness=1.25] (198) to (200);
		\draw [style=wire, in=0, out=-150] (198) to (201);
		\draw [style=wire, in=180, out=-30] (202) to (200);
	\end{pgfonlayer}
\end{tikzpicture}
}%
\]
2. Compatibility between $\Delta$ and $m_K$: 
\[\resizebox{!}{2.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=duplicate] (0) at (9.5, 0) {$\Delta$};
		\node [style=port] (1) at (10.25, -1) {};
		\node [style=port] (2) at (8.75, -1) {};
		\node [style=component] (3) at (9.5, 1) {$m$};
		\node [style=port] (4) at (10.75, 0) {$=$};
		\node [style=duplicate] (5) at (12.5, -0.25) {$\Delta$};
		\node [style=component] (6) at (12.5, 1.75) {$\delta$};
		\node [style=component] (7) at (12.5, 2.75) {$u$};
		\node [style=function] (8) at (12.5, 0.75) {$e$};
		\node [style=port] (9) at (11.75, -1.25) {};
		\node [style=port] (10) at (13.25, -1.25) {};
		\node [style=duplicate] (11) at (16.25, 0.5) {$\Delta$};
		\node [style=component] (12) at (16.25, 1.5) {$\delta$};
		\node [style=component] (13) at (16.25, 2.5) {$u$};
		\node [style=function] (14) at (15.5, -0.5) {$e$};
		\node [style=function] (15) at (17, -0.5) {$e$};
		\node [style=port] (16) at (15.5, -1.25) {};
		\node [style=port] (17) at (17, -1.25) {};
		\node [style=port] (18) at (14.25, 0) {$=$};
		\node [style=port] (19) at (14.25, -0.5) {Nat $\Delta$};
		\node [style=port] (20) at (18.25, 0) {$=$};
		\node [style=port] (21) at (18.25, -0.5) {(\ref{coalgeq})};
		\node [style=duplicate] (22) at (20.5, 1.5) {$\Delta$};
		\node [style=component] (23) at (20.5, 2.5) {$u$};
		\node [style=function2] (24) at (19.75, 0.5) {$\delta$};
		\node [style=function2] (25) at (21.25, 0.5) {$\delta$};
		\node [style=function] (26) at (19.75, -0.5) {$e$};
		\node [style=function] (27) at (21.25, -0.5) {$e$};
		\node [style=port] (28) at (19.75, -1.25) {};
		\node [style=port] (29) at (21.25, -1.25) {};
		\node [style=port] (30) at (22.5, 0) {$=$};
		\node [style=port] (31) at (22.5, -0.5) {(\ref{bialgeq})};
		\node [style=port] (32) at (23.75, -1.25) {};
		\node [style=component] (33) at (23.75, 0.5) {$\delta$};
		\node [style=component] (34) at (23.75, 1.5) {$u$};
		\node [style=function] (35) at (23.75, -0.5) {$e$};
		\node [style=port] (36) at (24.75, -1.25) {};
		\node [style=component] (37) at (24.75, 0.5) {$\delta$};
		\node [style=component] (38) at (24.75, 1.5) {$u$};
		\node [style=function] (39) at (24.75, -0.5) {$e$};
		\node [style=port] (40) at (27.5, -1) {};
		\node [style=port] (41) at (26.5, -1) {};
		\node [style=component] (42) at (26.5, 0.5) {$m$};
		\node [style=component] (43) at (27.5, 0.5) {$m$};
		\node [style=port] (44) at (25.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right] (0) to (2);
		\draw [style=wire, bend left] (0) to (1);
		\draw [style=wire] (3) to (0);
		\draw [style=wire] (8) to (5);
		\draw [style=wire] (7) to (6);
		\draw [style=wire] (6) to (8);
		\draw [style=wire, in=90, out=180, looseness=1.25] (5) to (9);
		\draw [style=wire, in=90, out=0, looseness=1.25] (5) to (10);
		\draw [style=wire] (13) to (12);
		\draw [style=wire, in=90, out=180, looseness=1.25] (11) to (14);
		\draw [style=wire, in=90, out=0, looseness=1.25] (11) to (15);
		\draw [style=wire] (12) to (11);
		\draw [style=wire] (14) to (16);
		\draw [style=wire] (15) to (17);
		\draw [style=wire, in=90, out=180, looseness=1.25] (22) to (24);
		\draw [style=wire, in=90, out=0, looseness=1.25] (22) to (25);
		\draw [style=wire] (24) to (26);
		\draw [style=wire] (25) to (27);
		\draw [style=wire] (26) to (28);
		\draw [style=wire] (27) to (29);
		\draw [style=wire] (23) to (22);
		\draw [style=wire] (35) to (32);
		\draw [style=wire] (34) to (33);
		\draw [style=wire] (33) to (35);
		\draw [style=wire] (39) to (36);
		\draw [style=wire] (38) to (37);
		\draw [style=wire] (37) to (39);
		\draw [style=wire] (42) to (41);
		\draw [style=wire] (43) to (40);
	\end{pgfonlayer}
\end{tikzpicture}
}%
\]
3. Compatibility between $e$ and $m_\otimes$: 
\[\resizebox{!}{5.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (14.25, 1) {};
		\node [style=port] (1) at (15.75, 1) {};
		\node [style=function2] (2) at (15, 0) {$\bigotimes$};
		\node [style=component] (3) at (15, -1) {$e$};
		\node [style=port] (4) at (16.25, 0) {$=$};
		\node [style=port] (5) at (19.25, 3.25) {};
		\node [style=component] (6) at (19.25, 4) {$u$};
		\node [style=port] (7) at (20.75, -0.75) {};
		\node [style=port] (8) at (21.25, 3.25) {};
		\node [style=duplicate] (9) at (20, 2.25) {$\nabla$};
		\node [style=port] (10) at (20, -3.25) {};
		\node [style=component] (11) at (19.25, -1.5) {$e$};
		\node [style=component] (12) at (21.75, -1.5) {$\varepsilon$};
		\node [style=port] (13) at (18.25, 4.75) {};
		\node [style=port] (14) at (17.75, -2.25) {};
		\node [style=duplicate] (15) at (22.75, 0.75) {};
		\node [style=port] (16) at (18.25, -0.75) {};
		\node [style=port] (17) at (22.25, 3.25) {};
		\node [style=port] (18) at (22.25, -2.25) {};
		\node [style=component] (19) at (21.75, 5.75) {$\delta$};
		\node [style=port] (20) at (20.75, 3.25) {};
		\node [style=port] (21) at (18.25, 3.25) {};
		\node [style=port] (22) at (18.75, 3.25) {};
		\node [style=port] (23) at (22.25, 4.75) {};
		\node [style=port] (24) at (18.75, -0.75) {};
		\node [style=component] (25) at (18.25, 5.75) {$\delta$};
		\node [style=port] (26) at (20.25, -2.25) {};
		\node [style=component] (27) at (18.25, -2.75) {$\varepsilon$};
		\node [style=port] (28) at (20.25, 3.25) {};
		\node [style=component] (29) at (20, 1.5) {$\delta$};
		\node [style=port] (30) at (21.75, 6.75) {};
		\node [style=port] (31) at (17.25, -3.25) {};
		\node [style=port] (32) at (21.25, -0.75) {};
		\node [style=component] (33) at (20.75, -1.5) {$e$};
		\node [style=port] (34) at (17.75, -0.75) {};
		\node [style=component] (35) at (20, -4.25) {$e$};
		\node [style=port] (36) at (21.75, 3.25) {};
		\node [style=port] (37) at (21.75, -3.25) {};
		\node [style=port] (38) at (19.75, -0.75) {};
		\node [style=port] (39) at (17.75, 4.75) {};
		\node [style=port] (40) at (19.75, 4.75) {};
		\node [style=port] (41) at (19.75, 3.25) {};
		\node [style=port] (42) at (21.75, -0.75) {};
		\node [style=duplicate] (43) at (17.25, 0.75) {};
		\node [style=port] (44) at (22.75, -3.25) {};
		\node [style=port] (45) at (19.75, -2.25) {};
		\node [style=port] (46) at (19.25, -0.75) {};
		\node [style=port] (47) at (20.25, -0.75) {};
		\node [style=component] (48) at (18.25, -1.5) {$\varepsilon$};
		\node [style=port] (49) at (17.75, 3.25) {};
		\node [style=duplicate] (50) at (20, 0.25) {$\Delta$};
		\node [style=port] (51) at (18.25, -3.25) {};
		\node [style=port] (52) at (20.25, 4.75) {};
		\node [style=port] (53) at (18.25, 6.75) {};
		\node [style=component] (54) at (21.75, -2.75) {$\varepsilon$};
		\node [style=port] (55) at (22.25, -0.75) {};
		\node [style=component] (56) at (20.75, 4) {$u$};
		\node [style=port] (57) at (21.75, 4.75) {};
		\node [style=port] (58) at (26.25, 0.75) {};
		\node [style=component] (59) at (26.25, 1.5) {$u$};
		\node [style=port] (61) at (28.25, 0.75) {};
		\node [style=duplicate] (62) at (27, -0.25) {$\nabla$};
		\node [style=port] (66) at (25.25, 2.25) {};
		\node [style=port] (70) at (29.25, 0.75) {};
		\node [style=component] (72) at (28.75, 3.25) {$\delta$};
		\node [style=port] (73) at (27.75, 0.75) {};
		\node [style=port] (74) at (25.25, 0.75) {};
		\node [style=port] (75) at (25.75, 0.75) {};
		\node [style=port] (76) at (29.25, 2.25) {};
		\node [style=component] (78) at (25.25, 3.25) {$\delta$};
		\node [style=port] (81) at (27.25, 0.75) {};
		\node [style=component] (82) at (27, -1) {$\delta$};
		\node [style=port] (83) at (28.75, 4.25) {};
		\node [style=component] (88) at (27, -2) {$e$};
		\node [style=port] (89) at (28.75, 0.75) {};
		\node [style=port] (92) at (24.75, 2.25) {};
		\node [style=port] (93) at (26.75, 2.25) {};
		\node [style=port] (94) at (26.75, 0.75) {};
		\node [style=port] (102) at (24.75, 0.75) {};
		\node [style=port] (105) at (27.25, 2.25) {};
		\node [style=port] (106) at (25.25, 4.25) {};
		\node [style=component] (109) at (27.75, 1.5) {$u$};
		\node [style=port] (110) at (28.75, 2.25) {};
		\node [style=port] (111) at (24, 0) {$=$};
		\node [style=port] (112) at (24, -0.5) {Nat $e$};
		\node [style=port] (113) at (31.75, 0.75) {};
		\node [style=component] (114) at (31.75, 1.5) {$u$};
		\node [style=port] (115) at (33.75, 0.75) {};
		\node [style=duplicate] (116) at (32.5, -0.25) {$\nabla$};
		\node [style=port] (117) at (30.75, 2.25) {};
		\node [style=port] (118) at (34.75, 0.75) {};
		\node [style=component] (119) at (34.25, 3.25) {$\delta$};
		\node [style=port] (120) at (33.25, 0.75) {};
		\node [style=port] (121) at (30.75, 0.75) {};
		\node [style=port] (122) at (31.25, 0.75) {};
		\node [style=port] (123) at (34.75, 2.25) {};
		\node [style=component] (124) at (30.75, 3.25) {$\delta$};
		\node [style=port] (125) at (32.75, 0.75) {};
		\node [style=component] (126) at (32.5, -1) {$e$};
		\node [style=port] (127) at (34.25, 4.25) {};
		\node [style=port] (129) at (34.25, 0.75) {};
		\node [style=port] (130) at (30.25, 2.25) {};
		\node [style=port] (131) at (32.25, 2.25) {};
		\node [style=port] (132) at (32.25, 0.75) {};
		\node [style=port] (133) at (30.25, 0.75) {};
		\node [style=port] (134) at (32.75, 2.25) {};
		\node [style=port] (135) at (30.75, 4.25) {};
		\node [style=component] (136) at (33.25, 1.5) {$u$};
		\node [style=port] (137) at (34.25, 2.25) {};
		\node [style=port] (138) at (29.75, 0) {$=$};
		\node [style=port] (139) at (29.75, -0.5) {(\ref{coalgeq})};
		\node [style=port] (140) at (38, 0.5) {};
		\node [style=component] (141) at (38, 1.25) {$u$};
		\node [style=port] (142) at (40, 0.5) {};
		\node [style=port] (143) at (37, 2) {};
		\node [style=port] (144) at (41, 0.5) {};
		\node [style=component] (145) at (40.5, 3) {$\delta$};
		\node [style=port] (146) at (39.5, 0.5) {};
		\node [style=port] (147) at (37, 0.5) {};
		\node [style=port] (148) at (37.5, 0.5) {};
		\node [style=port] (149) at (41, 2) {};
		\node [style=component] (150) at (37, 3) {$\delta$};
		\node [style=port] (151) at (39, 0.5) {};
		\node [style=port] (152) at (40.5, 4) {};
		\node [style=port] (153) at (40.5, 0.5) {};
		\node [style=port] (154) at (36.5, 2) {};
		\node [style=port] (155) at (38.5, 2) {};
		\node [style=port] (156) at (38.5, 0.5) {};
		\node [style=port] (157) at (36.5, 0.5) {};
		\node [style=port] (158) at (39, 2) {};
		\node [style=port] (159) at (37, 4) {};
		\node [style=component] (160) at (39.5, 1.25) {$u$};
		\node [style=port] (161) at (40.5, 2) {};
		\node [style=component] (162) at (37.5, -0.25) {$e$};
		\node [style=component] (163) at (40, -0.25) {$e$};
		\node [style=port] (164) at (35.5, 0.25) {$=$};
		\node [style=port] (165) at (35.5, -0.25) {(\ref{bialgeq})};
		\node [style=component] (166) at (44.25, 1.5) {$\delta$};
		\node [style=component] (167) at (43.25, 1.5) {$\delta$};
		\node [style=port] (168) at (44.25, 2.5) {};
		\node [style=port] (169) at (43.25, 2.5) {};
		\node [style=component] (170) at (43.25, 0.5) {$e$};
		\node [style=component] (171) at (44.25, 0.5) {$e$};
		\node [style=port] (172) at (42, 0.5) {$=$};
		\node [style=port] (173) at (42, 0) {Nat $e$};
		\node [style=port] (174) at (47.5, 2) {};
		\node [style=port] (175) at (46.5, 2) {};
		\node [style=component] (176) at (46.5, 0.5) {$e$};
		\node [style=component] (177) at (47.5, 0.5) {$e$};
		\node [style=port] (178) at (45.5, 0.5) {$=$};
		\node [style=port] (179) at (45.5, 0) {(\ref{coalgeq})};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-90, out=180, looseness=1.50] (2) to (0);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (1) to (2);
		\draw [style=wire] (2) to (3);
		\draw [style=wire] (53) to (25);
		\draw [style=wire] (41) to (40);
		\draw [style=wire] (5) to (6);
		\draw [style=wire] (49) to (39);
		\draw [style=wire] (41) to (49);
		\draw [style=wire] (40) to (39);
		\draw [style=wire] (38) to (45);
		\draw [style=wire] (46) to (11);
		\draw [style=wire] (16) to (48);
		\draw [style=wire] (48) to (27);
		\draw [style=wire] (34) to (14);
		\draw [style=wire] (38) to (34);
		\draw [style=wire] (45) to (14);
		\draw [style=wire] (13) to (21);
		\draw [style=wire] (25) to (13);
		\draw [style=wire] (30) to (19);
		\draw [style=wire] (28) to (52);
		\draw [style=wire] (20) to (56);
		\draw [style=wire] (17) to (23);
		\draw [style=wire] (28) to (17);
		\draw [style=wire] (52) to (23);
		\draw [style=wire] (57) to (36);
		\draw [style=wire] (19) to (57);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (8) to (9);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (22) to (9);
		\draw [style=wire] (9) to (29);
		\draw [style=wire] (29) to (50);
		\draw [style=wire] (43) to (15);
		\draw [style=wire] (47) to (26);
		\draw [style=wire] (7) to (33);
		\draw [style=wire] (42) to (12);
		\draw [style=wire] (12) to (54);
		\draw [style=wire] (55) to (18);
		\draw [style=wire] (47) to (55);
		\draw [style=wire] (26) to (18);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (50) to (24);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (50) to (32);
		\draw [style=wire] (43) to (31);
		\draw [style=wire] (15) to (44);
		\draw [style=wire] (31) to (44);
		\draw [style=wire] (27) to (51);
		\draw [style=wire] (54) to (37);
		\draw [style=wire] (10) to (35);
		\draw [style=wire] (106) to (78);
		\draw [style=wire] (94) to (93);
		\draw [style=wire] (58) to (59);
		\draw [style=wire] (102) to (92);
		\draw [style=wire] (94) to (102);
		\draw [style=wire] (93) to (92);
		\draw [style=wire] (66) to (74);
		\draw [style=wire] (78) to (66);
		\draw [style=wire] (83) to (72);
		\draw [style=wire] (81) to (105);
		\draw [style=wire] (73) to (109);
		\draw [style=wire] (70) to (76);
		\draw [style=wire] (81) to (70);
		\draw [style=wire] (105) to (76);
		\draw [style=wire] (110) to (89);
		\draw [style=wire] (72) to (110);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (61) to (62);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (75) to (62);
		\draw [style=wire] (62) to (82);
		\draw [style=wire] (82) to (88);
		\draw [style=wire] (135) to (124);
		\draw [style=wire] (132) to (131);
		\draw [style=wire] (113) to (114);
		\draw [style=wire] (133) to (130);
		\draw [style=wire] (132) to (133);
		\draw [style=wire] (131) to (130);
		\draw [style=wire] (117) to (121);
		\draw [style=wire] (124) to (117);
		\draw [style=wire] (127) to (119);
		\draw [style=wire] (125) to (134);
		\draw [style=wire] (120) to (136);
		\draw [style=wire] (118) to (123);
		\draw [style=wire] (125) to (118);
		\draw [style=wire] (134) to (123);
		\draw [style=wire] (137) to (129);
		\draw [style=wire] (119) to (137);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (115) to (116);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (122) to (116);
		\draw [style=wire] (116) to (126);
		\draw [style=wire] (159) to (150);
		\draw [style=wire] (156) to (155);
		\draw [style=wire] (140) to (141);
		\draw [style=wire] (157) to (154);
		\draw [style=wire] (156) to (157);
		\draw [style=wire] (155) to (154);
		\draw [style=wire] (143) to (147);
		\draw [style=wire] (150) to (143);
		\draw [style=wire] (152) to (145);
		\draw [style=wire] (151) to (158);
		\draw [style=wire] (146) to (160);
		\draw [style=wire] (144) to (149);
		\draw [style=wire] (151) to (144);
		\draw [style=wire] (158) to (149);
		\draw [style=wire] (161) to (153);
		\draw [style=wire] (145) to (161);
		\draw [style=wire] (148) to (162);
		\draw [style=wire] (142) to (163);
		\draw [style=wire] (169) to (167);
		\draw [style=wire] (168) to (166);
		\draw [style=wire] (166) to (171);
		\draw [style=wire] (167) to (170);
		\draw [style=wire] (176) to (175);
		\draw [style=wire] (177) to (174);
	\end{pgfonlayer}
\end{tikzpicture}
}%
\]
4. Compatibility between $e$ and $m_K$: 
\[\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (0) at (19.75, -1) {$e$};
		\node [style=component] (1) at (19.75, 0.5) {$m$};
		\node [style=port] (2) at (20.5, -0.25) {$=$};
		\node [style=component] (3) at (21.75, -1.5) {$e$};
		\node [style=component] (4) at (21.75, 0.5) {$\delta$};
		\node [style=component] (5) at (21.75, 1.5) {$u$};
		\node [style=function] (6) at (21.75, -0.5) {$e$};
		\node [style=port] (7) at (23, -0.25) {$=$};
		\node [style=component] (8) at (24.25, -1) {$e$};
		\node [style=component] (9) at (24.25, 0) {$\delta$};
		\node [style=component] (10) at (24.25, 1) {$u$};
		\node [style=port] (11) at (23, -0.75) {Nat $e$};
		\node [style=component] (12) at (26.25, -0.75) {$e$};
		\node [style=component] (13) at (26.25, 0.25) {$u$};
		\node [style=port] (14) at (25.25, -0.25) {$=$};
		\node [style=port] (15) at (25.25, -0.75) {(\ref{coalgeq})};
		\node [style=port] (16) at (27.25, -0.25) {$=$};
		\node [style=port] (17) at (27.25, -0.75) {(\ref{bialgeq})};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (0);
		\draw [style=wire] (6) to (3);
		\draw [style=wire] (5) to (4);
		\draw [style=wire] (4) to (6);
		\draw [style=wire] (10) to (9);
		\draw [style=wire] (9) to (8);
		\draw [style=wire] (13) to (12);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=duplicate] (0) at (14.25, -5) {$\Delta$};
		\node [style=component] (1) at (15, -6) {$\delta$};
		\node [style=component] (2) at (13.5, -6) {$\delta$};
		\node [style=port] (3) at (14.25, -4) {};
		\node [style=function2] (4) at (14.25, -7) {$\bigotimes$};
		\node [style=port] (5) at (14.25, -7.75) {};
		\node [style=port] (6) at (15.75, -6) {$=$};
		\node [style=port] (7) at (18.25, -4) {};
		\node [style=component] (8) at (18.25, -3.25) {$u$};
		\node [style=port] (9) at (19.75, -8) {};
		\node [style=port] (10) at (20.25, -4) {};
		\node [style=duplicate] (11) at (19, -5) {$\nabla$};
		\node [style=port] (12) at (19, -10.5) {};
		\node [style=component] (13) at (18.25, -8.75) {$e$};
		\node [style=component] (14) at (20.75, -8.75) {$\varepsilon$};
		\node [style=port] (15) at (17.25, -2.5) {};
		\node [style=port] (16) at (16.75, -9.5) {};
		\node [style=duplicate] (17) at (21.75, -6.5) {};
		\node [style=port] (18) at (17.25, -8) {};
		\node [style=port] (19) at (21.25, -4) {};
		\node [style=port] (20) at (21.25, -9.5) {};
		\node [style=component] (21) at (20.75, -0.5) {$\delta$};
		\node [style=port] (22) at (19.75, -4) {};
		\node [style=port] (23) at (17.25, -4) {};
		\node [style=port] (24) at (17.75, -4) {};
		\node [style=port] (25) at (21.25, -2.5) {};
		\node [style=port] (26) at (17.75, -8) {};
		\node [style=component] (27) at (17.25, -0.5) {$\delta$};
		\node [style=port] (28) at (19.25, -9.5) {};
		\node [style=component] (29) at (17.25, -10) {$\varepsilon$};
		\node [style=port] (30) at (19.25, -4) {};
		\node [style=component] (31) at (19, -5.75) {$\delta$};
		\node [style=port] (32) at (16.25, -10.5) {};
		\node [style=port] (33) at (20.25, -8) {};
		\node [style=component] (34) at (19.75, -8.75) {$e$};
		\node [style=port] (35) at (16.75, -8) {};
		\node [style=port] (36) at (19, -11.25) {};
		\node [style=port] (37) at (20.75, -4) {};
		\node [style=port] (38) at (20.75, -10.5) {};
		\node [style=port] (39) at (18.75, -8) {};
		\node [style=port] (40) at (16.75, -2.5) {};
		\node [style=port] (41) at (18.75, -2.5) {};
		\node [style=port] (42) at (18.75, -4) {};
		\node [style=port] (43) at (20.75, -8) {};
		\node [style=duplicate] (44) at (16.25, -6.5) {};
		\node [style=port] (45) at (21.75, -10.5) {};
		\node [style=port] (46) at (18.75, -9.5) {};
		\node [style=port] (47) at (18.25, -8) {};
		\node [style=port] (48) at (19.25, -8) {};
		\node [style=component] (49) at (17.25, -8.75) {$\varepsilon$};
		\node [style=port] (50) at (16.75, -4) {};
		\node [style=duplicate] (51) at (19, -7) {$\Delta$};
		\node [style=port] (52) at (17.25, -10.5) {};
		\node [style=port] (53) at (19.25, -2.5) {};
		\node [style=component] (54) at (20.75, -10) {$\varepsilon$};
		\node [style=port] (55) at (21.25, -8) {};
		\node [style=component] (56) at (19.75, -3.25) {$u$};
		\node [style=port] (57) at (20.75, -2.5) {};
		\node [style=duplicate] (58) at (19, 1) {$\Delta$};
		\node [style=port] (59) at (19, 2) {};
		\node [style=component] (60) at (17.25, -1.5) {$\delta$};
		\node [style=component] (61) at (20.75, -1.5) {$\delta$};
		\node [style=port] (62) at (25.25, -4) {};
		\node [style=component] (63) at (25.25, -3.25) {$u$};
		\node [style=port] (64) at (26.75, -8) {};
		\node [style=port] (65) at (27.25, -4) {};
		\node [style=duplicate] (66) at (26, -5) {$\nabla$};
		\node [style=port] (67) at (26, -10.5) {};
		\node [style=component] (68) at (25.25, -8.75) {$e$};
		\node [style=component] (69) at (27.75, -8.75) {$\varepsilon$};
		\node [style=port] (70) at (23.75, -9.5) {};
		\node [style=duplicate] (71) at (28.75, -6.5) {};
		\node [style=port] (72) at (24.25, -8) {};
		\node [style=port] (73) at (28.25, -4) {};
		\node [style=port] (74) at (28.25, -9.5) {};
		\node [style=port] (75) at (26.75, -4) {};
		\node [style=port] (76) at (24.25, -4) {};
		\node [style=port] (77) at (24.75, -4) {};
		\node [style=port] (78) at (28.25, -2.5) {};
		\node [style=port] (79) at (24.75, -8) {};
		\node [style=port] (80) at (26.25, -9.5) {};
		\node [style=component] (81) at (24.25, -10) {$\varepsilon$};
		\node [style=port] (82) at (26.25, -4) {};
		\node [style=component] (83) at (26, -5.75) {$\delta$};
		\node [style=port] (84) at (23.25, -10.5) {};
		\node [style=port] (85) at (27.25, -8) {};
		\node [style=component] (86) at (26.75, -8.75) {$e$};
		\node [style=port] (87) at (23.75, -8) {};
		\node [style=port] (88) at (26, -11.25) {};
		\node [style=port] (89) at (27.75, -4) {};
		\node [style=port] (90) at (27.75, -10.5) {};
		\node [style=port] (91) at (25.75, -8) {};
		\node [style=port] (92) at (23.75, -2.5) {};
		\node [style=port] (93) at (25.75, -2.5) {};
		\node [style=port] (94) at (25.75, -4) {};
		\node [style=port] (95) at (27.75, -8) {};
		\node [style=duplicate] (96) at (23.25, -6.5) {};
		\node [style=port] (97) at (28.75, -10.5) {};
		\node [style=port] (98) at (25.75, -9.5) {};
		\node [style=port] (99) at (25.25, -8) {};
		\node [style=port] (100) at (26.25, -8) {};
		\node [style=component] (101) at (24.25, -8.75) {$\varepsilon$};
		\node [style=port] (102) at (23.75, -4) {};
		\node [style=duplicate] (103) at (26, -7) {$\Delta$};
		\node [style=port] (104) at (24.25, -10.5) {};
		\node [style=port] (105) at (26.25, -2.5) {};
		\node [style=component] (106) at (27.75, -10) {$\varepsilon$};
		\node [style=port] (107) at (28.25, -8) {};
		\node [style=component] (108) at (26.75, -3.25) {$u$};
		\node [style=port] (109) at (26, 1.75) {};
		\node [style=duplicate] (110) at (26, -1.25) {$\Delta$};
		\node [style=component] (111) at (26, 0.75) {$\delta$};
		\node [style=component] (112) at (26, -0.25) {$\delta$};
		\node [style=port] (113) at (22.5, -5.75) {$=$};
		\node [style=port] (114) at (22.5, -6.25) {(\ref{coalgeq})};
		\node [style=port] (115) at (32, -4.75) {};
		\node [style=component] (116) at (32, -3.75) {$u$};
		\node [style=port] (117) at (33.5, -8) {};
		\node [style=port] (118) at (32.75, -10.5) {};
		\node [style=component] (119) at (32, -8.75) {$e$};
		\node [style=component] (120) at (34.5, -8.75) {$\varepsilon$};
		\node [style=port] (121) at (30.5, -9.5) {};
		\node [style=duplicate] (122) at (35.5, -6.5) {};
		\node [style=port] (123) at (31, -8) {};
		\node [style=port] (124) at (34.5, -4.75) {};
		\node [style=port] (125) at (35, -9.5) {};
		\node [style=port] (126) at (33.5, -4.75) {};
		\node [style=port] (127) at (31.5, -4.75) {};
		\node [style=port] (128) at (34.5, -3) {};
		\node [style=port] (129) at (31.5, -8) {};
		\node [style=port] (130) at (33, -9.5) {};
		\node [style=component] (131) at (31, -10) {$\varepsilon$};
		\node [style=component] (132) at (32.75, -5.75) {$\delta$};
		\node [style=port] (133) at (30, -10.5) {};
		\node [style=port] (134) at (34, -8) {};
		\node [style=component] (135) at (33.5, -8.75) {$e$};
		\node [style=port] (136) at (30.5, -8) {};
		\node [style=port] (137) at (32.75, -11.25) {};
		\node [style=port] (138) at (34, -4.75) {};
		\node [style=port] (139) at (34.5, -10.5) {};
		\node [style=port] (140) at (32.5, -8) {};
		\node [style=port] (141) at (31, -3) {};
		\node [style=port] (142) at (34.5, -8) {};
		\node [style=duplicate] (143) at (30, -6.5) {};
		\node [style=port] (144) at (35.5, -10.5) {};
		\node [style=port] (145) at (32.5, -9.5) {};
		\node [style=port] (146) at (32, -8) {};
		\node [style=port] (147) at (33, -8) {};
		\node [style=component] (148) at (31, -8.75) {$\varepsilon$};
		\node [style=port] (149) at (31, -4.75) {};
		\node [style=duplicate] (150) at (32.75, -7) {$\Delta$};
		\node [style=port] (151) at (31, -10.5) {};
		\node [style=component] (152) at (34.5, -10) {$\varepsilon$};
		\node [style=port] (153) at (35, -8) {};
		\node [style=component] (154) at (33.5, -3.75) {$u$};
		\node [style=port] (155) at (32.75, -0.5) {};
		\node [style=component] (156) at (32.75, -1.25) {$\delta$};
		\node [style=port] (157) at (31.5, -3) {};
		\node [style=port] (158) at (34, -3) {};
		\node [style=port] (159) at (32.75, -3) {};
		\node [style=port] (160) at (32.75, -4.75) {};
		\node [style=port] (161) at (32.75, -4) {$+$};
		\node [style=component] (162) at (32.75, -2.25) {$\delta$};
		\node [style=port] (163) at (29.25, -5.5) {$=$};
		\node [style=port] (164) at (29.25, -6) {(\ref{addbialgeq})};
		\node [style=port] (165) at (41.25, -8.25) {};
		\node [style=port] (166) at (40.5, -10.75) {};
		\node [style=component] (167) at (39.75, -9) {$e$};
		\node [style=component] (168) at (42.25, -9) {$\varepsilon$};
		\node [style=port] (169) at (38.25, -9.75) {};
		\node [style=duplicate] (170) at (43.25, -4.25) {};
		\node [style=port] (171) at (38.75, -8.25) {};
		\node [style=port] (172) at (42.75, -9.75) {};
		\node [style=port] (173) at (39.25, -8.25) {};
		\node [style=port] (174) at (40.75, -9.75) {};
		\node [style=component] (175) at (38.75, -10.25) {$\varepsilon$};
		\node [style=port] (176) at (37.75, -10.75) {};
		\node [style=port] (177) at (41.75, -8.25) {};
		\node [style=component] (178) at (41.25, -9) {$e$};
		\node [style=port] (179) at (38.25, -8.25) {};
		\node [style=port] (180) at (40.5, -11.5) {};
		\node [style=port] (181) at (42.25, -10.75) {};
		\node [style=port] (182) at (40.25, -8.25) {};
		\node [style=port] (183) at (42.25, -8.25) {};
		\node [style=duplicate] (184) at (37.75, -4.25) {};
		\node [style=port] (185) at (43.25, -10.75) {};
		\node [style=port] (186) at (40.25, -9.75) {};
		\node [style=port] (187) at (39.75, -8.25) {};
		\node [style=port] (188) at (40.75, -8.25) {};
		\node [style=component] (189) at (38.75, -9) {$\varepsilon$};
		\node [style=duplicate] (190) at (40.5, -7.25) {$\Delta$};
		\node [style=port] (191) at (38.75, -10.75) {};
		\node [style=component] (192) at (42.25, -10.25) {$\varepsilon$};
		\node [style=port] (193) at (42.75, -8.25) {};
		\node [style=port] (194) at (38.75, -4.75) {};
		\node [style=port] (195) at (41.75, -4.75) {};
		\node [style=port] (196) at (39.75, -6.5) {};
		\node [style=port] (197) at (41.75, -6.5) {};
		\node [style=component] (198) at (41.25, -5.5) {$u$};
		\node [style=port] (199) at (41.25, -6.5) {};
		\node [style=port] (200) at (38.75, -6.5) {};
		\node [style=component] (201) at (39.75, -5.5) {$u$};
		\node [style=port] (202) at (39.25, -4.75) {};
		\node [style=port] (203) at (42.25, -6.5) {};
		\node [style=port] (204) at (39.25, -6.5) {};
		\node [style=port] (205) at (40.5, -6.5) {};
		\node [style=port] (206) at (40.5, -4.75) {};
		\node [style=port] (207) at (40.5, -5.75) {$+$};
		\node [style=port] (208) at (42.25, -4.75) {};
		\node [style=component] (209) at (40.5, -3.25) {$\delta$};
		\node [style=component] (210) at (40.5, -1.25) {$\delta$};
		\node [style=port] (211) at (40.5, -0.5) {};
		\node [style=component] (212) at (40.5, -2.25) {$\delta$};
		\node [style=port] (213) at (36.5, -5.5) {$=$};
		\node [style=port] (214) at (36.5, -6) {Nat $\delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right] (0) to (2);
		\draw [style=wire, bend left] (0) to (1);
		\draw [style=wire] (3) to (0);
		\draw [style=wire] (4) to (5);
		\draw [style=wire, in=0, out=-90, looseness=1.75] (1) to (4);
		\draw [style=wire, in=180, out=-90, looseness=1.75] (2) to (4);
		\draw [style=wire] (42) to (41);
		\draw [style=wire] (7) to (8);
		\draw [style=wire] (50) to (40);
		\draw [style=wire] (42) to (50);
		\draw [style=wire] (41) to (40);
		\draw [style=wire] (39) to (46);
		\draw [style=wire] (47) to (13);
		\draw [style=wire] (18) to (49);
		\draw [style=wire] (49) to (29);
		\draw [style=wire] (35) to (16);
		\draw [style=wire] (39) to (35);
		\draw [style=wire] (46) to (16);
		\draw [style=wire] (15) to (23);
		\draw [style=wire] (30) to (53);
		\draw [style=wire] (22) to (56);
		\draw [style=wire] (19) to (25);
		\draw [style=wire] (30) to (19);
		\draw [style=wire] (53) to (25);
		\draw [style=wire] (57) to (37);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (10) to (11);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (24) to (11);
		\draw [style=wire] (11) to (31);
		\draw [style=wire] (31) to (51);
		\draw [style=wire] (44) to (17);
		\draw [style=wire] (48) to (28);
		\draw [style=wire] (9) to (34);
		\draw [style=wire] (43) to (14);
		\draw [style=wire] (14) to (54);
		\draw [style=wire] (55) to (20);
		\draw [style=wire] (48) to (55);
		\draw [style=wire] (28) to (20);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (51) to (26);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (51) to (33);
		\draw [style=wire] (44) to (32);
		\draw [style=wire] (17) to (45);
		\draw [style=wire] (32) to (45);
		\draw [style=wire] (29) to (52);
		\draw [style=wire] (54) to (38);
		\draw [style=wire] (12) to (36);
		\draw [style=wire, in=90, out=-139] (58) to (27);
		\draw [style=wire, in=90, out=-41, looseness=1.25] (58) to (21);
		\draw [style=wire] (59) to (58);
		\draw [style=wire] (60) to (15);
		\draw [style=wire] (61) to (57);
		\draw [style=wire] (21) to (61);
		\draw [style=wire] (27) to (60);
		\draw [style=wire] (94) to (93);
		\draw [style=wire] (62) to (63);
		\draw [style=wire] (102) to (92);
		\draw [style=wire] (94) to (102);
		\draw [style=wire] (93) to (92);
		\draw [style=wire] (91) to (98);
		\draw [style=wire] (99) to (68);
		\draw [style=wire] (72) to (101);
		\draw [style=wire] (101) to (81);
		\draw [style=wire] (87) to (70);
		\draw [style=wire] (91) to (87);
		\draw [style=wire] (98) to (70);
		\draw [style=wire] (82) to (105);
		\draw [style=wire] (75) to (108);
		\draw [style=wire] (73) to (78);
		\draw [style=wire] (82) to (73);
		\draw [style=wire] (105) to (78);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (65) to (66);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (77) to (66);
		\draw [style=wire] (66) to (83);
		\draw [style=wire] (83) to (103);
		\draw [style=wire] (96) to (71);
		\draw [style=wire] (100) to (80);
		\draw [style=wire] (64) to (86);
		\draw [style=wire] (95) to (69);
		\draw [style=wire] (69) to (106);
		\draw [style=wire] (107) to (74);
		\draw [style=wire] (100) to (107);
		\draw [style=wire] (80) to (74);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (103) to (79);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (103) to (85);
		\draw [style=wire] (96) to (84);
		\draw [style=wire] (71) to (97);
		\draw [style=wire] (84) to (97);
		\draw [style=wire] (81) to (104);
		\draw [style=wire] (106) to (90);
		\draw [style=wire] (67) to (88);
		\draw [style=wire] (109) to (111);
		\draw [style=wire, in=90, out=-165] (110) to (76);
		\draw [style=wire, in=90, out=-15] (110) to (89);
		\draw [style=wire] (112) to (110);
		\draw [style=wire] (111) to (112);
		\draw [style=wire] (115) to (116);
		\draw [style=wire] (149) to (141);
		\draw [style=wire] (140) to (145);
		\draw [style=wire] (146) to (119);
		\draw [style=wire] (123) to (148);
		\draw [style=wire] (148) to (131);
		\draw [style=wire] (136) to (121);
		\draw [style=wire] (140) to (136);
		\draw [style=wire] (145) to (121);
		\draw [style=wire] (126) to (154);
		\draw [style=wire] (124) to (128);
		\draw [style=wire] (132) to (150);
		\draw [style=wire] (143) to (122);
		\draw [style=wire] (147) to (130);
		\draw [style=wire] (117) to (135);
		\draw [style=wire] (142) to (120);
		\draw [style=wire] (120) to (152);
		\draw [style=wire] (153) to (125);
		\draw [style=wire] (147) to (153);
		\draw [style=wire] (130) to (125);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (150) to (129);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (150) to (134);
		\draw [style=wire] (143) to (133);
		\draw [style=wire] (122) to (144);
		\draw [style=wire] (133) to (144);
		\draw [style=wire] (131) to (151);
		\draw [style=wire] (152) to (139);
		\draw [style=wire] (118) to (137);
		\draw [style=wire] (155) to (156);
		\draw [style=wire] (141) to (128);
		\draw [style=wire] (149) to (124);
		\draw [style=wire] (127) to (157);
		\draw [style=wire] (158) to (138);
		\draw [style=wire] (160) to (132);
		\draw [style=wire] (162) to (159);
		\draw [style=wire] (156) to (162);
		\draw [style=wire] (182) to (186);
		\draw [style=wire] (187) to (167);
		\draw [style=wire] (171) to (189);
		\draw [style=wire] (189) to (175);
		\draw [style=wire] (179) to (169);
		\draw [style=wire] (182) to (179);
		\draw [style=wire] (186) to (169);
		\draw [style=wire] (184) to (170);
		\draw [style=wire] (188) to (174);
		\draw [style=wire] (165) to (178);
		\draw [style=wire] (183) to (168);
		\draw [style=wire] (168) to (192);
		\draw [style=wire] (193) to (172);
		\draw [style=wire] (188) to (193);
		\draw [style=wire] (174) to (172);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (190) to (173);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (190) to (177);
		\draw [style=wire] (184) to (176);
		\draw [style=wire] (170) to (185);
		\draw [style=wire] (176) to (185);
		\draw [style=wire] (175) to (191);
		\draw [style=wire] (192) to (181);
		\draw [style=wire] (166) to (180);
		\draw [style=wire] (196) to (201);
		\draw [style=wire] (200) to (194);
		\draw [style=wire] (199) to (198);
		\draw [style=wire] (203) to (208);
		\draw [style=wire] (194) to (208);
		\draw [style=wire] (200) to (203);
		\draw [style=wire] (204) to (202);
		\draw [style=wire] (195) to (197);
		\draw [style=wire] (205) to (190);
		\draw [style=wire] (211) to (210);
		\draw [style=wire] (212) to (209);
		\draw [style=wire] (210) to (212);
		\draw [style=wire] (209) to (206);
	\end{pgfonlayer}
\end{tikzpicture}
}%
\]
\[\resizebox{!}{5.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (4.25, -5) {};
		\node [style=component] (1) at (7.5, -3) {$\varepsilon$};
		\node [style=duplicate] (2) at (8.5, 0.75) {};
		\node [style=port] (3) at (8, -4) {};
		\node [style=port] (4) at (4.5, -4) {};
		\node [style=function] (5) at (4.25, 1.5) {$\delta$};
		\node [style=port] (6) at (0.25, -5) {};
		\node [style=component] (7) at (6.75, -2.75) {$e$};
		\node [style=port] (8) at (4.25, -5.75) {};
		\node [style=port] (9) at (6.25, -5) {};
		\node [style=duplicate] (10) at (0.25, 0.75) {};
		\node [style=port] (11) at (8.5, -5) {};
		\node [style=duplicate] (12) at (4.25, 0) {$\Delta$};
		\node [style=component] (13) at (6.25, -4.5) {$\varepsilon$};
		\node [style=port] (14) at (4.25, 4.25) {};
		\node [style=component] (15) at (4.25, 3.5) {$\delta$};
		\node [style=component] (16) at (5.5, -1.75) {$u$};
		\node [style=component] (17) at (6.75, -1.75) {$u$};
		\node [style=port] (18) at (4.5, -1) {};
		\node [style=port] (19) at (5, -1) {};
		\node [style=port] (20) at (8, -1) {};
		\node [style=port] (21) at (7.5, -1) {};
		\node [style=port] (22) at (6.25, -2.25) {$+$};
		\node [style=port] (23) at (6.25, -1) {};
		\node [style=component] (24) at (5.5, -3) {$\varepsilon$};
		\node [style=component] (25) at (5, -2.5) {$e$};
		\node [style=port] (26) at (5.5, -4) {};
		\node [style=port] (27) at (7.5, -4) {};
		\node [style=port] (28) at (6.25, -4) {};
		\node [style=port] (29) at (2.25, -2.25) {$+$};
		\node [style=port] (30) at (1, -4) {};
		\node [style=port] (31) at (3, -4) {};
		\node [style=port] (32) at (3.5, -1) {};
		\node [style=component] (33) at (3.5, -2.5) {$e$};
		\node [style=component] (34) at (3, -3) {$\varepsilon$};
		\node [style=port] (35) at (4, -4) {};
		\node [style=component] (36) at (1, -3) {$\varepsilon$};
		\node [style=component] (37) at (1.75, -2.75) {$e$};
		\node [style=port] (38) at (0.5, -4) {};
		\node [style=component] (39) at (3, -1.75) {$u$};
		\node [style=port] (40) at (2.25, -1) {};
		\node [style=port] (41) at (2.25, -4) {};
		\node [style=port] (42) at (0.5, -1) {};
		\node [style=component] (43) at (1.75, -1.75) {$u$};
		\node [style=port] (44) at (4, -1) {};
		\node [style=component] (45) at (2.25, -4.5) {$\varepsilon$};
		\node [style=port] (46) at (2.25, -5) {};
		\node [style=port] (47) at (1, -1) {};
		\node [style=function] (48) at (4.25, 2.5) {$\delta$};
		\node [style=port] (49) at (-1.25, -1) {$=$};
		\node [style=port] (50) at (-1.25, -1.5) {Nat $\delta$, $\Delta$};
		\node [style=port] (51) at (-1.25, -2) {+ (\ref{comonad})};
		\node [style=port] (52) at (13.25, -4.25) {};
		\node [style=duplicate] (53) at (15, 0.75) {};
		\node [style=component] (54) at (13.25, 0.25) {$\delta$};
		\node [style=port] (55) at (11.5, -4.25) {};
		\node [style=port] (56) at (13.25, -5) {};
		\node [style=port] (57) at (14.25, -4.25) {};
		\node [style=duplicate] (58) at (11.5, 0.75) {};
		\node [style=port] (59) at (15, -4.25) {};
		\node [style=duplicate] (60) at (13.25, -1.5) {$\Delta$};
		\node [style=component] (61) at (14.25, -3.75) {$\varepsilon$};
		\node [style=port] (62) at (13.25, 2.25) {};
		\node [style=component] (63) at (13.25, 1.5) {$\delta$};
		\node [style=component] (64) at (12.25, -3.75) {$\varepsilon$};
		\node [style=port] (65) at (12.25, -4.25) {};
		\node [style=function] (66) at (14.25, -2.75) {$\varepsilon$};
		\node [style=function] (67) at (12.25, -2.75) {$\varepsilon$};
		\node [style=component] (68) at (13.25, -0.75) {$\delta$};
		\node [style=port] (69) at (10, -1) {$=$};
		\node [style=port] (70) at (10, -1.5) {(\ref{bialgeq}) + Lem \ref{epu}};
		\node [style=port] (71) at (19, -4.5) {};
		\node [style=duplicate] (72) at (20.75, 0.75) {};
		\node [style=port] (73) at (17.25, -4.5) {};
		\node [style=port] (74) at (19, -5.25) {};
		\node [style=port] (75) at (20, -4.5) {};
		\node [style=duplicate] (76) at (17.25, 0.75) {};
		\node [style=port] (77) at (20.75, -4.5) {};
		\node [style=duplicate] (78) at (19, 0.25) {$\Delta$};
		\node [style=component] (79) at (20, -4) {$\varepsilon$};
		\node [style=port] (80) at (19, 2.25) {};
		\node [style=component] (81) at (19, 1.5) {$\delta$};
		\node [style=component] (82) at (18, -4) {$\varepsilon$};
		\node [style=port] (83) at (18, -4.5) {};
		\node [style=function] (84) at (20, -3) {$\varepsilon$};
		\node [style=function] (85) at (18, -3) {$\varepsilon$};
		\node [style=component] (86) at (18, -1) {$\delta$};
		\node [style=component] (87) at (18, -2) {$\delta$};
		\node [style=component] (88) at (20, -1) {$\delta$};
		\node [style=component] (89) at (20, -2) {$\delta$};
		\node [style=port] (90) at (16, -1) {$=$};
		\node [style=port] (91) at (16, -1.5) {(\ref{coalgeq})};
		\node [style=port] (92) at (21.75, -1) {$=$};
		\node [style=port] (93) at (21.75, -1.5) {(\ref{comonad})};
		\node [style=duplicate] (94) at (24.25, -1) {$\Delta$};
		\node [style=port] (95) at (25, -2) {};
		\node [style=port] (96) at (23.5, -2) {};
		\node [style=port] (97) at (23, -2) {};
		\node [style=port] (98) at (25.5, -2) {};
		\node [style=port] (99) at (25.5, -0.5) {};
		\node [style=port] (100) at (23, -0.5) {};
		\node [style=component] (101) at (24.25, 0.25) {$\delta$};
		\node [style=port] (102) at (24.25, 1) {};
		\node [style=port] (103) at (24.25, -3) {};
		\node [style=port] (104) at (24.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (10) to (2);
		\draw [style=wire] (4) to (3);
		\draw [style=wire] (10) to (6);
		\draw [style=wire] (2) to (11);
		\draw [style=wire] (6) to (11);
		\draw [style=wire] (13) to (9);
		\draw [style=wire] (0) to (8);
		\draw [style=wire] (14) to (15);
		\draw [style=wire] (5) to (12);
		\draw [style=wire] (18) to (20);
		\draw [style=wire] (16) to (24);
		\draw [style=wire] (19) to (25);
		\draw [style=wire] (18) to (4);
		\draw [style=wire] (24) to (26);
		\draw [style=wire] (1) to (27);
		\draw [style=wire] (21) to (1);
		\draw [style=wire] (20) to (3);
		\draw [style=wire] (28) to (13);
		\draw [style=wire] (17) to (7);
		\draw [style=wire] (35) to (38);
		\draw [style=wire] (45) to (46);
		\draw [style=wire] (44) to (42);
		\draw [style=wire] (39) to (34);
		\draw [style=wire] (32) to (33);
		\draw [style=wire] (44) to (35);
		\draw [style=wire] (34) to (31);
		\draw [style=wire] (36) to (30);
		\draw [style=wire] (47) to (36);
		\draw [style=wire] (42) to (38);
		\draw [style=wire] (41) to (45);
		\draw [style=wire] (43) to (37);
		\draw [style=wire, in=90, out=-153] (12) to (40);
		\draw [style=wire, in=90, out=-30] (12) to (23);
		\draw [style=wire] (48) to (5);
		\draw [style=wire] (15) to (48);
		\draw [style=wire] (58) to (53);
		\draw [style=wire] (53) to (59);
		\draw [style=wire] (55) to (59);
		\draw [style=wire] (61) to (57);
		\draw [style=wire] (52) to (56);
		\draw [style=wire] (62) to (63);
		\draw [style=wire] (63) to (54);
		\draw [style=wire] (64) to (65);
		\draw [style=wire] (58) to (55);
		\draw [style=wire, in=90, out=180, looseness=0.75] (60) to (67);
		\draw [style=wire, in=90, out=0, looseness=0.75] (60) to (66);
		\draw [style=wire] (66) to (61);
		\draw [style=wire] (67) to (64);
		\draw [style=wire] (68) to (60);
		\draw [style=wire] (54) to (68);
		\draw [style=wire] (76) to (72);
		\draw [style=wire] (72) to (77);
		\draw [style=wire] (73) to (77);
		\draw [style=wire] (79) to (75);
		\draw [style=wire] (71) to (74);
		\draw [style=wire] (80) to (81);
		\draw [style=wire] (82) to (83);
		\draw [style=wire] (76) to (73);
		\draw [style=wire] (84) to (79);
		\draw [style=wire] (85) to (82);
		\draw [style=wire] (86) to (87);
		\draw [style=wire] (88) to (89);
		\draw [style=wire, in=90, out=-129] (78) to (86);
		\draw [style=wire] (87) to (85);
		\draw [style=wire] (89) to (84);
		\draw [style=wire, in=90, out=-51, looseness=1.25] (78) to (88);
		\draw [style=wire] (81) to (78);
		\draw [style=wire, bend right] (94) to (96);
		\draw [style=wire, bend left] (94) to (95);
		\draw [style=wire] (100) to (99);
		\draw [style=wire] (100) to (97);
		\draw [style=wire] (97) to (98);
		\draw [style=wire] (99) to (98);
		\draw [style=wire] (102) to (101);
		\draw [style=wire] (104) to (103);
		\draw [style=wire] (101) to (94);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (0) at (19.5, -5.5) {$e$};
		\node [style=component] (1) at (19.5, -6.5) {$m$};
		\node [style=port] (2) at (19.5, -7.5) {};
		\node [style=port] (3) at (19.5, -4.5) {};
		\node [style=port] (4) at (20.5, -6) {$=$};
		\node [style=port] (5) at (21.5, -8.25) {};
		\node [style=component] (6) at (21.5, -6.5) {$\delta$};
		\node [style=component] (7) at (21.5, -5.5) {$u$};
		\node [style=function] (8) at (21.5, -7.5) {$e$};
		\node [style=port] (9) at (21.5, -3.5) {};
		\node [style=component] (10) at (21.5, -4.5) {$e$};
		\node [style=port] (11) at (23.5, -7.5) {};
		\node [style=component] (12) at (23.5, -5.75) {$\delta$};
		\node [style=function] (13) at (23.5, -6.75) {$e$};
		\node [style=port] (14) at (23.5, -3.75) {};
		\node [style=function] (15) at (23.5, -4.75) {$0$};
		\node [style=port] (16) at (22.5, -6) {$=$};
		\node [style=port] (17) at (22.5, -6.5) {(\ref{addbialgeq})};
		\node [style=port] (18) at (25.75, -7.5) {};
		\node [style=function2] (19) at (25.75, -5.75) {$\oc(0)$};
		\node [style=function] (20) at (25.75, -6.75) {$e$};
		\node [style=port] (21) at (25.75, -3.75) {};
		\node [style=component] (22) at (25.75, -4.75) {$\delta$};
		\node [style=port] (23) at (24.5, -6) {$=$};
		\node [style=port] (24) at (24.5, -6.5) {Nat $\delta$};
		\node [style=port] (25) at (28.25, -7.25) {};
		\node [style=component] (26) at (28.25, -5.5) {$\delta$};
		\node [style=port] (27) at (28.25, -4.5) {};
		\node [style=function] (28) at (28.25, -6.5) {$e$};
		\node [style=port] (29) at (27, -6) {$=$};
		\node [style=port] (30) at (27, -6.5) {Nat $e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (2);
		\draw [style=wire] (3) to (0);
		\draw [style=wire] (8) to (5);
		\draw [style=wire] (7) to (6);
		\draw [style=wire] (6) to (8);
		\draw [style=wire] (9) to (10);
		\draw [style=wire] (13) to (11);
		\draw [style=wire] (12) to (13);
		\draw [style=wire] (14) to (15);
		\draw [style=wire] (15) to (12);
		\draw [style=wire] (20) to (18);
		\draw [style=wire] (19) to (20);
		\draw [style=wire] (21) to (22);
		\draw [style=wire] (22) to (19);
		\draw [style=wire] (28) to (25);
		\draw [style=wire] (27) to (26);
		\draw [style=wire] (26) to (28);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (5, 9) {};
		\node [style=component] (1) at (5, 8) {$\delta$};
		\node [style=port] (2) at (5, 7) {};
		\node [style=port] (3) at (5, 5.5) {};
		\node [style=port] (4) at (6.5, 7) {};
		\node [style=component] (5) at (6, 6.25) {$u$};
		\node [style=port] (6) at (6.5, 5.5) {};
		\node [style=port] (7) at (6, 5.5) {};
		\node [style=port] (8) at (4.5, 5.5) {};
		\node [style=port] (9) at (4.5, 7) {};
		\node [style=component] (10) at (5, -0.75) {$\varepsilon$};
		\node [style=port] (11) at (5, 1.25) {};
		\node [style=component] (12) at (5, 0.5) {$\varepsilon$};
		\node [style=port] (13) at (4.5, -0.25) {};
		\node [style=port] (14) at (6.5, -0.25) {};
		\node [style=port] (15) at (4.5, 1.25) {};
		\node [style=component] (16) at (6, 0.5) {$e$};
		\node [style=port] (17) at (6.5, 1.25) {};
		\node [style=port] (18) at (6, 1.25) {};
		\node [style=port] (19) at (8.5, 9) {};
		\node [style=port] (20) at (8.5, 7) {};
		\node [style=port] (21) at (9, 7) {};
		\node [style=port] (22) at (8.5, 5.5) {};
		\node [style=port] (23) at (7, 7) {};
		\node [style=port] (24) at (9, 5.5) {};
		\node [style=port] (25) at (7.5, 5.5) {};
		\node [style=component] (26) at (8.5, 8) {$\delta$};
		\node [style=port] (27) at (7, 5.5) {};
		\node [style=component] (28) at (7.5, 6.25) {$u$};
		\node [style=port] (29) at (5.5, 5.5) {};
		\node [style=port] (30) at (8, 5.5) {};
		\node [style=duplicate] (31) at (6.75, 4.5) {$\nabla$};
		\node [style=component] (32) at (6.75, 3.5) {$\delta$};
		\node [style=duplicate] (33) at (4, 2.75) {};
		\node [style=duplicate] (34) at (9.5, 2.75) {};
		\node [style=duplicate] (35) at (6.75, 2.25) {$\Delta$};
		\node [style=port] (36) at (5.5, 1.25) {};
		\node [style=port] (37) at (7, 1.25) {};
		\node [style=port] (38) at (9, 1.25) {};
		\node [style=port] (39) at (7.5, 1.25) {};
		\node [style=port] (40) at (9, -0.25) {};
		\node [style=component] (41) at (8.5, -0.75) {$\varepsilon$};
		\node [style=port] (42) at (8.5, 1.25) {};
		\node [style=component] (43) at (7.5, 0.5) {$e$};
		\node [style=component] (44) at (8.5, 0.5) {$\varepsilon$};
		\node [style=port] (45) at (8, 1.25) {};
		\node [style=port] (46) at (7, -0.25) {};
		\node [style=port] (47) at (4, -1.25) {};
		\node [style=port] (48) at (9.5, -1.25) {};
		\node [style=port] (49) at (5, -1.25) {};
		\node [style=port] (50) at (8.5, -1.25) {};
		\node [style=port] (51) at (6.75, -1.25) {};
		\node [style=port] (52) at (6.75, -2) {};
		\node [style=duplicate] (53) at (17.75, 1.75) {};
		\node [style=port] (54) at (14.75, 7.75) {};
		\node [style=port] (55) at (17.75, -1.25) {};
		\node [style=port] (56) at (15, -2) {};
		\node [style=port] (57) at (16.75, -1.25) {};
		\node [style=port] (58) at (13.75, 6.25) {};
		\node [style=component] (59) at (16.75, -0.75) {$\varepsilon$};
		\node [style=component] (60) at (14.25, 7) {$u$};
		\node [style=component] (61) at (14.25, 0.5) {$e$};
		\node [style=port] (62) at (14.75, -0.25) {};
		\node [style=port] (63) at (12.25, -1.25) {};
		\node [style=port] (64) at (15.25, 6.25) {};
		\node [style=port] (65) at (16.75, 6.25) {};
		\node [style=port] (66) at (17.25, 7.75) {};
		\node [style=port] (67) at (15, -1.25) {};
		\node [style=port] (68) at (17.25, 6.25) {};
		\node [style=port] (69) at (12.75, 7.75) {};
		\node [style=port] (70) at (17.25, -0.25) {};
		\node [style=port] (71) at (16.25, 1.25) {};
		\node [style=port] (72) at (15.25, 7.75) {};
		\node [style=port] (73) at (13.25, 9.75) {};
		\node [style=component] (74) at (16.75, 0.5) {$\varepsilon$};
		\node [style=component] (75) at (16.75, 8.75) {$\delta$};
		\node [style=duplicate] (76) at (12.25, 1.75) {};
		\node [style=port] (77) at (15.25, -0.25) {};
		\node [style=port] (78) at (13.25, -1.25) {};
		\node [style=port] (79) at (16.75, 1.25) {};
		\node [style=component] (80) at (15.75, 0.5) {$e$};
		\node [style=port] (81) at (14.25, 1.25) {};
		\node [style=component] (82) at (15.75, 7) {$u$};
		\node [style=port] (83) at (16.25, 6.25) {};
		\node [style=port] (84) at (13.25, 7.75) {};
		\node [style=port] (85) at (12.75, -0.25) {};
		\node [style=port] (86) at (15.25, 1.25) {};
		\node [style=port] (87) at (13.25, 1.25) {};
		\node [style=port] (88) at (16.75, 9.75) {};
		\node [style=port] (89) at (15.75, 1.25) {};
		\node [style=duplicate] (90) at (15, 5.25) {$\nabla$};
		\node [style=port] (91) at (12.75, 6.25) {};
		\node [style=port] (92) at (16.75, 7.75) {};
		\node [style=port] (93) at (14.75, 6.25) {};
		\node [style=port] (94) at (12.75, 1.25) {};
		\node [style=port] (95) at (17.25, 1.25) {};
		\node [style=port] (96) at (15.75, 6.25) {};
		\node [style=port] (97) at (13.25, 6.25) {};
		\node [style=port] (98) at (13.75, 1.25) {};
		\node [style=component] (99) at (13.25, 0.5) {$\varepsilon$};
		\node [style=component] (100) at (13.25, 8.75) {$\delta$};
		\node [style=port] (101) at (14.75, 1.25) {};
		\node [style=component] (102) at (13.25, -0.75) {$\varepsilon$};
		\node [style=port] (103) at (14.25, 6.25) {};
		\node [style=component] (104) at (15.75, 3.5) {$\delta$};
		\node [style=component] (105) at (14.25, 3.5) {$\delta$};
		\node [style=port] (106) at (15, 4.5) {$\Delta$};
		\node [style=function2] (107) at (15, 2.5) {$\bigotimes$};
		\node [style=port] (108) at (15, 1.75) {};
		\node [style=port] (109) at (13.75, 1.75) {};
		\node [style=port] (110) at (16.25, 1.75) {};
		\node [style=port] (111) at (10.75, 2) {$=$};
		\node [style=port] (112) at (10.75, 1.5) {(\ref{mcm2})};
		\node [style=component] (113) at (24.5, 1) {$\delta$};
		\node [style=component] (114) at (21, 1) {$\delta$};
		\node [style=function2] (115) at (22.75, -1.25) {$\bigotimes$};
		\node [style=port] (116) at (22.75, -2) {};
		\node [style=port] (117) at (22.5, 7.75) {};
		\node [style=port] (118) at (25, 1.75) {};
		\node [style=component] (119) at (24.5, 2.5) {$\varepsilon$};
		\node [style=component] (120) at (22, 7) {$u$};
		\node [style=port] (121) at (24.5, 6.25) {};
		\node [style=port] (122) at (23.5, 6.25) {};
		\node [style=port] (123) at (21.5, 6.25) {};
		\node [style=port] (124) at (20.5, 7.75) {};
		\node [style=component] (125) at (22, 2.5) {$e$};
		\node [style=component] (126) at (23.5, 2.5) {$e$};
		\node [style=port] (127) at (22, 3.25) {};
		\node [style=port] (128) at (23, 1.75) {};
		\node [style=port] (129) at (24, 6.25) {};
		\node [style=port] (130) at (21.5, 3.25) {};
		\node [style=duplicate] (131) at (22.75, 5.25) {$\nabla$};
		\node [style=port] (132) at (20.5, 6.25) {};
		\node [style=port] (133) at (20.5, 1.75) {};
		\node [style=port] (134) at (23.5, 3.25) {};
		\node [style=port] (135) at (24, 3.25) {};
		\node [style=port] (136) at (24.5, 3.25) {};
		\node [style=port] (137) at (25, 3.25) {};
		\node [style=component] (138) at (23.5, 7) {$u$};
		\node [style=port] (139) at (20.5, 3.25) {};
		\node [style=port] (140) at (21, 6.25) {};
		\node [style=port] (141) at (22.5, 1.75) {};
		\node [style=port] (142) at (23, 7.75) {};
		\node [style=port] (143) at (22, 6.25) {};
		\node [style=port] (144) at (22.5, 6.25) {};
		\node [style=port] (145) at (23, 6.25) {};
		\node [style=port] (146) at (22.5, 3.25) {};
		\node [style=port] (147) at (21, 3.25) {};
		\node [style=port] (148) at (25, 6.25) {};
		\node [style=port] (149) at (25, 7.75) {};
		\node [style=port] (150) at (23, 3.25) {};
		\node [style=component] (151) at (21, 2.5) {$\varepsilon$};
		\node [style=duplicate] (152) at (22.75, 4.25) {$\Delta$};
		\node [style=function] (153) at (21, 0) {$\varepsilon$};
		\node [style=function] (154) at (24.5, 0) {$\varepsilon$};
		\node [style=component] (155) at (21, 8.5) {$\delta$};
		\node [style=component] (156) at (24.5, 8.5) {$\delta$};
		\node [style=port] (157) at (21, 9.25) {};
		\node [style=port] (158) at (24.5, 9.25) {};
		\node [style=port] (159) at (19, 2) {$=$};
		\node [style=port] (160) at (19, 1.5) {Nat $m_\otimes$};
		\node [style=port] (161) at (30.5, 2) {};
		\node [style=port] (162) at (29, 2) {};
		\node [style=function2] (163) at (29.75, 1) {$\bigotimes$};
		\node [style=port] (164) at (29.75, 0.25) {};
		\node [style=port] (165) at (27, 2) {$=$};
		\node [style=port] (166) at (27, 1.5) {Lem \ref{apelem} + (\ref{comonad})};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (1);
		\draw [style=wire] (6) to (4);
		\draw [style=wire] (7) to (5);
		\draw [style=wire] (8) to (9);
		\draw [style=wire] (6) to (8);
		\draw [style=wire] (4) to (9);
		\draw [style=wire] (17) to (14);
		\draw [style=wire] (18) to (16);
		\draw [style=wire] (11) to (12);
		\draw [style=wire] (12) to (10);
		\draw [style=wire] (15) to (13);
		\draw [style=wire] (17) to (15);
		\draw [style=wire] (14) to (13);
		\draw [style=wire] (2) to (3);
		\draw [style=wire] (1) to (2);
		\draw [style=wire] (19) to (26);
		\draw [style=wire] (27) to (23);
		\draw [style=wire] (25) to (28);
		\draw [style=wire] (24) to (21);
		\draw [style=wire] (27) to (24);
		\draw [style=wire] (23) to (21);
		\draw [style=wire] (20) to (22);
		\draw [style=wire] (26) to (20);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (30) to (31);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (29) to (31);
		\draw [style=wire] (31) to (32);
		\draw [style=wire] (32) to (35);
		\draw [style=wire] (33) to (34);
		\draw [style=wire] (37) to (46);
		\draw [style=wire] (39) to (43);
		\draw [style=wire] (42) to (44);
		\draw [style=wire] (44) to (41);
		\draw [style=wire] (38) to (40);
		\draw [style=wire] (37) to (38);
		\draw [style=wire] (46) to (40);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (35) to (36);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (35) to (45);
		\draw [style=wire] (33) to (47);
		\draw [style=wire] (34) to (48);
		\draw [style=wire] (47) to (48);
		\draw [style=wire] (10) to (49);
		\draw [style=wire] (41) to (50);
		\draw [style=wire] (51) to (52);
		\draw [style=wire] (73) to (100);
		\draw [style=wire] (93) to (54);
		\draw [style=wire] (103) to (60);
		\draw [style=wire] (91) to (69);
		\draw [style=wire] (93) to (91);
		\draw [style=wire] (54) to (69);
		\draw [style=wire] (101) to (62);
		\draw [style=wire] (81) to (61);
		\draw [style=wire] (87) to (99);
		\draw [style=wire] (99) to (102);
		\draw [style=wire] (94) to (85);
		\draw [style=wire] (101) to (94);
		\draw [style=wire] (62) to (85);
		\draw [style=wire] (84) to (97);
		\draw [style=wire] (100) to (84);
		\draw [style=wire] (88) to (75);
		\draw [style=wire] (64) to (72);
		\draw [style=wire] (96) to (82);
		\draw [style=wire] (68) to (66);
		\draw [style=wire] (64) to (68);
		\draw [style=wire] (72) to (66);
		\draw [style=wire] (92) to (65);
		\draw [style=wire] (75) to (92);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (83) to (90);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (58) to (90);
		\draw [style=wire] (76) to (53);
		\draw [style=wire] (86) to (77);
		\draw [style=wire] (89) to (80);
		\draw [style=wire] (79) to (74);
		\draw [style=wire] (74) to (59);
		\draw [style=wire] (95) to (70);
		\draw [style=wire] (86) to (95);
		\draw [style=wire] (77) to (70);
		\draw [style=wire] (76) to (63);
		\draw [style=wire] (53) to (55);
		\draw [style=wire] (63) to (55);
		\draw [style=wire] (102) to (78);
		\draw [style=wire] (59) to (57);
		\draw [style=wire] (67) to (56);
		\draw [style=wire, bend right] (106) to (105);
		\draw [style=wire, bend left] (106) to (104);
		\draw [style=wire, in=0, out=-90, looseness=1.75] (104) to (107);
		\draw [style=wire, in=180, out=-90, looseness=1.75] (105) to (107);
		\draw [style=wire] (107) to (108);
		\draw [style=wire] (90) to (106);
		\draw [style=wire] (109) to (98);
		\draw [style=wire] (110) to (71);
		\draw [style=wire] (115) to (116);
		\draw [style=wire] (144) to (117);
		\draw [style=wire] (143) to (120);
		\draw [style=wire] (132) to (124);
		\draw [style=wire] (144) to (132);
		\draw [style=wire] (117) to (124);
		\draw [style=wire] (146) to (141);
		\draw [style=wire] (127) to (125);
		\draw [style=wire] (147) to (151);
		\draw [style=wire] (139) to (133);
		\draw [style=wire] (146) to (139);
		\draw [style=wire] (141) to (133);
		\draw [style=wire] (145) to (142);
		\draw [style=wire] (122) to (138);
		\draw [style=wire] (148) to (149);
		\draw [style=wire] (145) to (148);
		\draw [style=wire] (142) to (149);
		\draw [style=wire, in=15, out=-90, looseness=1.50] (129) to (131);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (123) to (131);
		\draw [style=wire] (150) to (128);
		\draw [style=wire] (134) to (126);
		\draw [style=wire] (136) to (119);
		\draw [style=wire] (137) to (118);
		\draw [style=wire] (150) to (137);
		\draw [style=wire] (128) to (118);
		\draw [style=wire, in=90, out=-150, looseness=1.25] (152) to (130);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (152) to (135);
		\draw [style=wire] (131) to (152);
		\draw [style=wire] (151) to (114);
		\draw [style=wire] (119) to (113);
		\draw [style=wire] (114) to (153);
		\draw [style=wire] (113) to (154);
		\draw [style=wire, in=-171, out=-90, looseness=1.25] (153) to (115);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (154) to (115);
		\draw [style=wire] (157) to (155);
		\draw [style=wire] (155) to (140);
		\draw [style=wire] (158) to (156);
		\draw [style=wire] (156) to (121);
		\draw [style=wire, in=-90, out=180, looseness=1.50] (163) to (162);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (161) to (163);
		\draw [style=wire] (163) to (164);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=function] (0) at (-0.25, -1.25) {$e$};
		\node [style=port] (1) at (-0.25, -2) {};
		\node [style=component] (2) at (-0.25, -0.25) {$\delta$};
		\node [style=component] (3) at (-0.25, 2) {$m$};
		\node [style=function] (4) at (-0.25, 0.75) {$0$};
		\node [style=function] (5) at (2.25, -1.75) {$e$};
		\node [style=port] (6) at (2.25, -2.5) {};
		\node [style=function] (7) at (2.25, -0.5) {$!(0)$};
		\node [style=component] (8) at (2.25, 2.25) {$m$};
		\node [style=component] (9) at (2.25, 1) {$\delta$};
		\node [style=port] (10) at (0.75, -0.25) {$=$};
		\node [style=port] (11) at (0.75, -0.75) {Nat $\delta$};
		\node [style=function] (12) at (4.75, -0.75) {$e$};
		\node [style=port] (13) at (4.75, -1.75) {};
		\node [style=component] (14) at (4.75, 1.5) {$m$};
		\node [style=function2] (15) at (4.75, 0.25) {$m$};
		\node [style=port] (16) at (3.5, -0.25) {$=$};
		\node [style=port] (17) at (3.5, -0.75) {Nat $e$};
		\node [style=port] (18) at (3.5, -1.25) {+ (\ref{deltaepmon})};
		\node [style=port] (19) at (7, -1) {};
		\node [style=component] (20) at (7, 0) {$m$};
		\node [style=port] (21) at (6, 0) {$=$};
		\node [style=port] (22) at (6, -0.5) {(\ref{mcm1})};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (1);
		\draw [style=wire] (2) to (0);
		\draw [style=wire] (3) to (4);
		\draw [style=wire] (4) to (2);
		\draw [style=wire] (5) to (6);
		\draw [style=wire] (7) to (5);
		\draw [style=wire] (8) to (9);
		\draw [style=wire] (9) to (7);
		\draw [style=wire] (12) to (13);
		\draw [style=wire] (14) to (15);
		\draw [style=wire] (15) to (12);
		\draw [style=wire] (20) to (19);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (0) at (3.75, -1.25) {$\varepsilon$};
		\node [style=port] (1) at (3.75, -2.25) {};
		\node [style=port] (2) at (5, 0) {};
		\node [style=port] (3) at (5, -2.25) {};
		\node [style=port] (4) at (3, -1.25) {$+$};
		\node [style=component] (5) at (4.5, -1.25) {$e$};
		\node [style=port] (6) at (3, -2.25) {};
		\node [style=port] (7) at (4.5, 0) {};
		\node [style=component] (8) at (3.75, 2) {$\delta$};
		\node [style=function2] (9) at (3, 1) {$\bigotimes$};
		\node [style=port] (10) at (2.25, 3) {};
		\node [style=port] (11) at (3, 0) {};
		\node [style=port] (12) at (3.75, 0) {};
		\node [style=port] (13) at (1, -2.25) {};
		\node [style=port] (14) at (3.75, 3) {};
		\node [style=component] (15) at (1.5, -1.25) {$e$};
		\node [style=port] (16) at (2.25, -2.25) {};
		\node [style=component] (17) at (2.25, -1.25) {$\varepsilon$};
		\node [style=port] (18) at (1.5, 0) {};
		\node [style=component] (19) at (2.25, 2) {$\delta$};
		\node [style=port] (20) at (3, -3.25) {};
		\node [style=port] (21) at (2.25, 0) {};
		\node [style=port] (22) at (1, 0) {};
		\node [style=port] (23) at (8.75, 0) {};
		\node [style=port] (24) at (8.75, -1.75) {};
		\node [style=component] (25) at (9.75, 3) {$\delta$};
		\node [style=function2] (26) at (9, 2) {$\bigotimes$};
		\node [style=port] (27) at (8.25, 4) {};
		\node [style=port] (28) at (6.75, -1.75) {};
		\node [style=port] (29) at (9.75, 4) {};
		\node [style=component] (30) at (7.25, -1.25) {$e$};
		\node [style=component] (31) at (8.25, -1.25) {$\varepsilon$};
		\node [style=port] (32) at (7.25, 0) {};
		\node [style=component] (33) at (8.25, 3) {$\delta$};
		\node [style=port] (34) at (9, -3.25) {};
		\node [style=port] (35) at (8.25, 0) {};
		\node [style=port] (36) at (6.75, 0) {};
		\node [style=duplicate] (37) at (9, -2.5) {$\nabla$};
		\node [style=component] (38) at (10.75, -1.25) {$e$};
		\node [style=port] (39) at (10.75, 0) {};
		\node [style=port] (40) at (11.25, -1.75) {};
		\node [style=port] (41) at (9.25, -1.75) {};
		\node [style=component] (42) at (9.75, -1.25) {$\varepsilon$};
		\node [style=port] (43) at (9.25, 0) {};
		\node [style=port] (44) at (9.75, 0) {};
		\node [style=port] (45) at (11.25, 0) {};
		\node [style=duplicate] (46) at (9, 1) {$\Delta$};
		\node [style=port] (47) at (7.75, 0) {};
		\node [style=port] (48) at (10.25, 0) {};
		\node [style=port] (49) at (6, -0.5) {$=$};
		\node [style=port] (50) at (6, -1) {(\ref{addbialgeq})};
		\node [style=port] (51) at (15.25, 0) {};
		\node [style=port] (52) at (15.25, -1.75) {};
		\node [style=component] (53) at (16.75, 3.5) {$\delta$};
		\node [style=port] (54) at (14.25, 4.5) {};
		\node [style=port] (55) at (13.25, -1.75) {};
		\node [style=port] (56) at (16.75, 4.5) {};
		\node [style=component] (57) at (13.75, -1.25) {$e$};
		\node [style=component] (58) at (14.75, -1.25) {$\varepsilon$};
		\node [style=port] (59) at (13.75, 0) {};
		\node [style=component] (60) at (14.25, 3.5) {$\delta$};
		\node [style=port] (61) at (15.5, -3.25) {};
		\node [style=port] (62) at (14.75, 0) {};
		\node [style=port] (63) at (13.25, 0) {};
		\node [style=duplicate] (64) at (15.5, -2.5) {$\nabla$};
		\node [style=component] (65) at (17.25, -1.25) {$e$};
		\node [style=port] (66) at (17.25, 0) {};
		\node [style=port] (67) at (17.75, -1.75) {};
		\node [style=port] (68) at (15.75, -1.75) {};
		\node [style=component] (69) at (16.25, -1.25) {$\varepsilon$};
		\node [style=port] (70) at (15.75, 0) {};
		\node [style=port] (71) at (16.25, 0) {};
		\node [style=port] (72) at (17.75, 0) {};
		\node [style=port] (73) at (14.25, 0) {};
		\node [style=port] (74) at (16.75, 0) {};
		\node [style=function2] (75) at (16.75, 0.75) {$\bigotimes$};
		\node [style=duplicate] (76) at (16.75, 2.75) {$\Delta$};
		\node [style=function2] (77) at (14.25, 0.75) {$\bigotimes$};
		\node [style=duplicate] (78) at (14.25, 2.75) {$\Delta$};
		\node [style=port] (79) at (12.25, -0.5) {$=$};
		\node [style=port] (80) at (12.25, -1) {(\ref{mcm1})};
		\node [style=port] (81) at (20.5, 2.5) {};
		\node [style=port] (82) at (23.5, 2.5) {};
		\node [style=port] (83) at (21.75, -3.5) {};
		\node [style=duplicate] (84) at (21.75, -2.75) {$\nabla$};
		\node [style=function2] (85) at (23, -1.5) {$\bigotimes$};
		\node [style=duplicate] (86) at (23.5, 1.5) {$\Delta$};
		\node [style=function2] (87) at (20.5, -1.5) {$\bigotimes$};
		\node [style=duplicate] (88) at (20.5, 1.5) {$\Delta$};
		\node [style=component] (89) at (19.75, 0.5) {$\delta$};
		\node [style=component] (90) at (21.5, 0.5) {$\delta$};
		\node [style=component] (91) at (22.5, 0.5) {$\delta$};
		\node [style=component] (92) at (24.25, 0.5) {$\delta$};
		\node [style=function] (93) at (19.75, -0.5) {$\varepsilon$};
		\node [style=function] (94) at (24.25, -0.5) {$\varepsilon$};
		\node [style=function] (95) at (22.5, -0.5) {$e$};
		\node [style=function] (96) at (21.5, -0.5) {$e$};
		\node [style=port] (97) at (18.75, -0.75) {$=$};
		\node [style=port] (98) at (18.75, -1.25) {Nat $m_\otimes$};
		\node [style=port] (99) at (26.5, 2) {};
		\node [style=port] (100) at (29, 2) {};
		\node [style=port] (101) at (27.75, -3.25) {};
		\node [style=duplicate] (102) at (27.75, -2.5) {$\nabla$};
		\node [style=function2] (103) at (29, -1.25) {$\bigotimes$};
		\node [style=duplicate] (104) at (29, 1.25) {$\Delta$};
		\node [style=function2] (105) at (26.5, -1.25) {$\bigotimes$};
		\node [style=duplicate] (106) at (26.5, 1.25) {$\Delta$};
		\node [style=component] (107) at (27.25, 0.25) {$e$};
		\node [style=component] (108) at (28.25, 0.25) {$e$};
		\node [style=component] (109) at (27.25, -0.5) {$m$};
		\node [style=component] (110) at (28.25, -0.5) {$m$};
		\node [style=port] (111) at (31.75, -2) {};
		\node [style=duplicate] (112) at (31.75, -1.25) {$\nabla$};
		\node [style=port] (113) at (32.25, -0.25) {};
		\node [style=port] (114) at (31.25, -0.25) {};
		\node [style=port] (115) at (30.5, -1.25) {$=$};
		\node [style=port] (116) at (30.5, -1.75) {(\ref{coalgeq})};
		\node [style=port] (117) at (30.5, -2.25) {+ (\ref{smendo})};
		\node [style=port] (118) at (25, -1.25) {$=$};
		\node [style=port] (119) at (25, -1.75) {(\ref{comonad})};
		\node [style=port] (120) at (25, -2.25) {+ (\ref{mcm2})};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-90, out=180, looseness=1.50] (9) to (19);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (8) to (9);
		\draw [style=wire] (10) to (19);
		\draw [style=wire] (14) to (8);
		\draw [style=wire] (22) to (2);
		\draw [style=wire] (2) to (3);
		\draw [style=wire] (22) to (13);
		\draw [style=wire] (13) to (3);
		\draw [style=wire] (9) to (11);
		\draw [style=wire] (18) to (15);
		\draw [style=wire] (7) to (5);
		\draw [style=wire] (12) to (0);
		\draw [style=wire] (0) to (1);
		\draw [style=wire] (21) to (17);
		\draw [style=wire] (17) to (16);
		\draw [style=wire] (6) to (20);
		\draw [style=wire, in=-90, out=180, looseness=1.50] (26) to (33);
		\draw [style=wire, in=0, out=-90, looseness=1.50] (25) to (26);
		\draw [style=wire] (27) to (33);
		\draw [style=wire] (29) to (25);
		\draw [style=wire] (36) to (23);
		\draw [style=wire] (23) to (24);
		\draw [style=wire] (36) to (28);
		\draw [style=wire] (28) to (24);
		\draw [style=wire] (32) to (30);
		\draw [style=wire] (35) to (31);
		\draw [style=wire] (45) to (43);
		\draw [style=wire] (43) to (41);
		\draw [style=wire] (45) to (40);
		\draw [style=wire] (40) to (41);
		\draw [style=wire] (39) to (38);
		\draw [style=wire] (44) to (42);
		\draw [style=wire, in=180, out=-90] (31) to (37);
		\draw [style=wire, in=0, out=-90] (42) to (37);
		\draw [style=wire] (37) to (34);
		\draw [style=wire, in=90, out=-141, looseness=1.25] (46) to (47);
		\draw [style=wire, in=90, out=-39, looseness=1.25] (46) to (48);
		\draw [style=wire] (26) to (46);
		\draw [style=wire] (54) to (60);
		\draw [style=wire] (56) to (53);
		\draw [style=wire] (63) to (51);
		\draw [style=wire] (51) to (52);
		\draw [style=wire] (63) to (55);
		\draw [style=wire] (55) to (52);
		\draw [style=wire] (59) to (57);
		\draw [style=wire] (62) to (58);
		\draw [style=wire] (72) to (70);
		\draw [style=wire] (70) to (68);
		\draw [style=wire] (72) to (67);
		\draw [style=wire] (67) to (68);
		\draw [style=wire] (66) to (65);
		\draw [style=wire] (71) to (69);
		\draw [style=wire, in=180, out=-90] (58) to (64);
		\draw [style=wire, in=0, out=-90] (69) to (64);
		\draw [style=wire] (64) to (61);
		\draw [style=wire, in=180, out=-135, looseness=1.25] (78) to (77);
		\draw [style=wire, in=0, out=-45, looseness=1.25] (76) to (75);
		\draw [style=wire, in=0, out=-150] (76) to (77);
		\draw [style=wire, in=180, out=-30] (78) to (75);
		\draw [style=wire] (77) to (73);
		\draw [style=wire] (75) to (74);
		\draw [style=wire] (60) to (78);
		\draw [style=wire] (53) to (76);
		\draw [style=wire] (84) to (83);
		\draw [style=wire] (82) to (86);
		\draw [style=wire] (81) to (88);
		\draw [style=wire, in=90, out=180] (88) to (89);
		\draw [style=wire, in=90, out=0, looseness=1.25] (88) to (90);
		\draw [style=wire, in=90, out=180, looseness=1.25] (86) to (91);
		\draw [style=wire, in=90, out=0, looseness=1.25] (86) to (92);
		\draw [style=wire] (89) to (93);
		\draw [style=wire] (90) to (96);
		\draw [style=wire] (92) to (94);
		\draw [style=wire] (91) to (95);
		\draw [style=wire, in=180, out=-90, looseness=1.25] (93) to (87);
		\draw [style=wire, in=-90, out=0, looseness=1.25] (87) to (95);
		\draw [style=wire, in=180, out=-90, looseness=1.50] (96) to (85);
		\draw [style=wire, in=-90, out=0, looseness=1.25] (85) to (94);
		\draw [style=wire, in=130, out=-90] (87) to (84);
		\draw [style=wire, in=50, out=-90] (85) to (84);
		\draw [style=wire] (102) to (101);
		\draw [style=wire] (100) to (104);
		\draw [style=wire] (99) to (106);
		\draw [style=wire, in=90, out=0, looseness=1.25] (106) to (107);
		\draw [style=wire, in=90, out=180, looseness=1.25] (104) to (108);
		\draw [style=wire, in=-90, out=0, looseness=1.25] (105) to (109);
		\draw [style=wire, in=180, out=-90, looseness=1.50] (110) to (103);
		\draw [style=wire, in=130, out=-90] (105) to (102);
		\draw [style=wire, in=50, out=-90] (103) to (102);
		\draw [style=wire, in=0, out=0] (104) to (103);
		\draw [style=wire, in=180, out=180] (106) to (105);
		\draw [style=wire] (112) to (111);
		\draw [style=wire, in=130, out=-90] (114) to (112);
		\draw [style=wire, in=50, out=-90] (113) to (112);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (1, -1.5) {};
		\node [style=function] (1) at (1, -0.25) {$0$};
		\node [style=function] (2) at (1, 0.75) {$e$};
		\node [style=component] (3) at (1, 1.75) {$\delta$};
		\node [style=component] (4) at (1, 2.75) {$u$};
		\node [style=port] (5) at (2.25, 1) {$=$};
		\node [style=port] (6) at (3.5, -1) {};
		\node [style=function] (7) at (3.5, 0.25) {$0$};
		\node [style=component] (9) at (3.5, 1.25) {$\delta$};
		\node [style=component] (10) at (3.5, 2.25) {$u$};
		\node [style=port] (11) at (5, 1) {$=$};
		\node [style=port] (12) at (5, 0.5) {(\ref{addbialgeq})};
		\node [style=port] (13) at (6.25, -1.5) {};
		\node [style=component] (14) at (6.25, -0.25) {$u$};
		\node [style=component] (15) at (6.25, 0.75) {$e$};
		\node [style=component] (16) at (6.25, 1.75) {$\delta$};
		\node [style=component] (17) at (6.25, 2.75) {$u$};
		\node [style=port] (18) at (8.25, -1.25) {};
		\node [style=component] (19) at (8.25, 0) {$u$};
		\node [style=component] (20) at (8.25, 1) {$e$};
		\node [style=component] (22) at (8.25, 2.25) {$u$};
		\node [style=port] (23) at (7.25, 1) {$=$};
		\node [style=port] (24) at (7.25, 0.5) {(\ref{coalgeq})};
		\node [style=port] (25) at (10.5, -0.25) {};
		\node [style=component] (26) at (10.5, 1) {$u$};
		\node [style=port] (29) at (9.25, 1) {$=$};
		\node [style=port] (30) at (9.25, 0.5) {(\ref{bialgeq})};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (0);
		\draw [style=wire] (4) to (3);
		\draw [style=wire] (3) to (2);
		\draw [style=wire] (2) to (1);
		\draw [style=wire] (7) to (6);
		\draw [style=wire] (10) to (9);
		\draw (9) to (7);
		\draw [style=wire] (14) to (13);
		\draw [style=wire] (17) to (16);
		\draw [style=wire] (16) to (15);
		\draw [style=wire] (19) to (18);
		\draw [style=wire] (22) to (20);
		\draw [style=wire] (26) to (25);
	\end{pgfonlayer}
\end{tikzpicture}
